The algebra of entanglement and the geometry of composition

String diagrams turn algebraic equations into topological moves that have recurring shapes, involving the sliding of one diagram past another. We individuate, at the root of this fact, the dual nature of polygraphs as presentations of higher algebraic theories, and as combinatorial descriptions of "directed spaces". Operations of polygraphs modelled on operations of topological spaces are used as the foundation of a compositional universal algebra, where sliding moves arise from tensor products of polygraphs. We reconstruct several higher algebraic theories in this framework. In this regard, the standard formalism of polygraphs has some technical problems. We propose a notion of regular polygraph, barring cell boundaries that are not homeomorphic to a disk of the appropriate dimension. We define a category of non-degenerate shapes, and show how to calculate their tensor products. Then, we introduce a notion of weak unit to recover weakly degenerate boundaries in low dimensions, and prove that the existence of weak units is equivalent to a representability property. We then turn to applications of diagrammatic algebra to quantum theory. We re-evaluate the category of Hilbert spaces from the perspective of categorical universal algebra, which leads to a bicategorical refinement. Then, we focus on the axiomatics of fragments of quantum theory, and present the ZW calculus, the first complete diagrammatic axiomatisation of the theory of qubits. The ZW calculus has several advantages over ZX calculi, including a computationally meaningful normal form, and a fragment whose diagrams can be read as setups of fermionic oscillators. Moreover, its generators reflect an operational classification of entangled states of 3 qubits. We conclude with generalisations of the ZW calculus to higher-dimensional systems, including the definition of a universal set of generators in each dimension.

==> img/c0_adjunction.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
	\path[fill, color=yellow] (.75,-1) to (.75,0) to [out=90,in=90, looseness=1.75] (0,0) to [out=-90, in=-90, looseness=1.75] (-.75,0) to (-.75, 1) to (1,1) to (1,-1) to (.75,-1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.75, 1) to (-.75,0);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.75,0) to (0,0);
	\draw[edge, out=90, in=90, looseness=1.75] (0,0) to (.75,0);
	\draw[edge] (.75, 0) to (.75,-1);
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
	\path[fill, color=yellow] (.75,-1) to [out=90, in=-90] (-.75, 1) to (1,1) to (1,-1) to (.75,-1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.75,-1) to (-.75,1);
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c0_bialgebra.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (.5,-1) to (.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,.5) to (.5,1);
	\draw[edge, out=120, in=-120] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=60, in=-60] (.5,-.5) to (.5,.5);
	\draw[edge] (-.5,-.5) to (.5,.5);
	\node[cover] at (0,0) {};
	\draw[edge] (.5,-.5) to (-.5,.5);
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (.5,-.5) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (.5,.5) {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.25);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.25);
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c0_bialgebra3d.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.7]
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
%	\path[fill, color=gray!10] (0,1) -- (3,0) -- (5,1) -- (5,4) -- (2,5) -- (0,4) -- cycle;
%	\draw[edgedotdark] (5,1) to (2,2); %% cube outline
%	\draw[edgedotdark] (2,2) to (2,5); % cube outline (back face)
%	\draw[edgedotdark] (0,1) to (2,2); % cube outline (connecting)
	\path[fill, color=gray, fill opacity=0.1, draw=gray!50, line width=.4pt] (4,2.5) to [out=30, in=-90] (4.5, 3.75) -- (1.5, 4.75) to [out=-90, in=30] (1,3.5) -- cycle;
	\path[fill, color=gray, fill opacity=0.1, draw=gray!50, line width=.4pt] (4, .5) -- (1,1.5) -- (1,3.5) -- (4,2.5) -- cycle; %%% one surface
	\path[fill, color=gray, fill opacity=0.1, draw=gray!50, line width=.4pt] (4,2.5) to [out=165, in=-90] (3.5, 3.25) -- (.5, 4.25) to [out=-90, in=165] (1,3.5) -- cycle;
	\path[fill, color=gray, fill opacity=0.1, draw=gray!50, line width=.4pt] (1.5,1.5) to [out=-150, in=90] (1,.66) -- (3,1.66) to [out=90, in=-150] (3.5,2.5) to (1.5,1.5);
	\path[fill, color=gray, fill opacity=0.1, draw=gray!50, line width=.4pt] (1.5, 3.5) -- (3.5,4.5) -- (3.5,2.5) -- (1.5,1.5) -- cycle; %%% another surface
	\path[fill, color=gray, fill opacity=0.1, draw=gray!50, line width=.4pt] (1.5,1.5) to [out=-35, in=90] (2,.33) -- (4,1.33) to [out=90, in=-35] (3.5,2.5) to (1.5,1.5);
%\end{pgfonlayer}
%\begin{pgfonlayer}{main}
%	\draw[edgedotdark] (2,5) to (5,4);
%	\draw[edgedotdark] (5,4) to (5,1);
	\draw[edge, out=30, in=-90] (2.5,3) to (3,4.25);
	\draw[edge, out=90, in=-165] (2,1.16) to (2.5,2); % monoid (mid face)
	\draw[edge, out=90, in=-30] (3,0.83) to (2.5,2);
	\draw[edge] (2.5,2) to (2.5,3);
	\draw[edge, out=165, in=-90, looseness=1.25] (2.5,3) to (2,3.75);
%	\node[dotdark] at (2.5,2) {};
%	\node[dotdark] at (2.5,3) {};
%	\draw[edgedotdark] (3,0) to (5,1);
%	\draw[edgedotdark] (0,4) to (2,5);
%	\draw[edgedotdark] (3,3) to (5,4);
%	\draw[edgedotdark] (0,1) to (0,4); % cube outline (front face)
%	\draw[edgedotdark] (0,4) to (3,3);
%	\draw[edgedotdark] (3,3) to (3,0);
%	\draw[edgedotdark] (3,0) to (0,1);
%	\draw[edgedotdark] (1.5,3.5) to (3.5,4.5);
	\node[scale=1.25] at (6,1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}
\begin{pgfonlayer}{bg}
%	\path[fill, color=gray!10] (0,1) -- (3,0) -- (5,1) -- (5,4) -- (2,5) -- (0,4) -- cycle;
%	\draw[edgedotdark] (5,1) to (2,2); %% cube outline
%	\draw[edgedotdark] (2,2) to (2,5); % cube outline (back face)
%	\draw[edgedotdark] (0,1) to (2,2); % cube outline (connecting)
	\path[fill, color=gray, fill opacity=0.1, draw=gray!50, line width=.4pt] (4,1.25) to [out=30, in=-90] (4.5, 3.75) -- (1.5, 4.75) to [out=-90, in=30] (1,2.25) -- cycle;
	\path[fill, color=gray, fill opacity=0.1, draw=gray!50, line width=.4pt] (4, .5) -- (1,1.5) -- (1,2.25) -- (4,1.25) -- cycle; %%% one surface
	\path[fill, color=gray, fill opacity=0.1, draw=gray!50, line width=.4pt] (4,1.25) to [out=165, in=-90] (3.5, 3.25) -- (.5, 4.25) to [out=-90, in=165] (1,2.25) -- cycle;
	\path[fill, color=gray, fill opacity=0.1, draw=gray!50, line width=.4pt] (1.5, 3.5) -- (3.5,4.5) -- (3.5,3.75) -- (1.5,2.75) -- cycle; %%% another surface
	\path[fill, color=gray, fill opacity=0.1, draw=gray!50, line width=.4pt] (1.5,2.75) to [out=-150, in=90] (1,.66) -- (3,1.66) to [out=90, in=-150] (3.5,3.75) to (1.5,2.75);
	\path[fill, color=gray, fill opacity=0.1, draw=gray!50, line width=.4pt] (1.5,2.75) to [out=-35, in=90] (2,.33) -- (4,1.33) to [out=90, in=-35] (3.5,3.75) to (1.5,2.75);
	\draw[edge] (2,1.16) to (2,1.91);
	\draw[edge, out=-165, in=30] (3,3.5) to (2,1.91);
	\draw[edge, out=-30, in=30] (3,3.5) to (3,1.58);
	\draw[edge, out=-165, in=165, looseness=1.25] (2,3) to (2,1.91);
%\end{pgfonlayer}
%\begin{pgfonlayer}{main}
%	\draw[edgedotdark] (2,5) to (5,4);
%	\draw[edgedotdark] (5,4) to (5,1);
%	\node[cover] at (2.4, 2.5) {};
	\draw[edge, out=-30, in=165, looseness=1.25] (2,3) to (3,1.58);
	\draw[edge] (3,0.83) to (3,1.58);
	\draw[edge] (2,3) to (2,3.75);
	\draw[edge] (3,3.5) to (3,4.25);
%	\node[dotdark] at (2,1.91) {};
%	\node[dotdark] at (3,1.58) {};
%	\node[dotdark] at (2,3) {};
%	\node[dotdark] at (3,3.5) {};
%	\draw[edgedotdark] (3,0) to (5,1);
%	\draw[edgedotdark] (0,4) to (2,5);
%	\draw[edgedotdark] (3,3) to (5,4);
%	\draw[edgedotdark] (0,1) to (0,4); % cube outline (front face)
%	\draw[edgedotdark] (0,4) to (3,3);
%	\draw[edgedotdark] (3,3) to (3,0);
%	\draw[edgedotdark] (3,0) to (0,1);
%	\draw[edgedotdark] (1.5,3.5) to (3.5,4.5);
	\node[scale=1.25] at (6,2.5) {$=$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c0_homomorphism.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
	\path[fill, color=yellow] (.75,-1) to (.75,-.5) to [out=90,in=-90] (-.75,1) -- (1.25,1) -- (1.25,-1) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,0) to (-.3,1);
	\draw[edgeth, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[edgeth, out=90, in=-120] (-.3,-1) to (0,-.5);
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1); 
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[dotdark] at (-.5,.5) {};
	\node[dotth] at (-.3,.4) {};
	\node[dotdark] at (.5,0) {};
	\node[dot] at (0,-.5) {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
	\path[fill, color=yellow] (.75,-1) to [out=90,in=-90] (-.75,.5) to (-.75,1) -- (1.25,1) -- (1.25,-1) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,-1) to (-.3,0);
	\draw[edgeth, out=120, in=-90] (0,.5) to (-.3,1);
	\draw[edgeth, out=90, in=-120] (-.3,0) to (0,.5);
	\draw[edge, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[edge, out=90, in=-30] (.5,0) to (0,.5);
	\draw[edge, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.5) to (.5,1);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[dotdark] at (-.5,0) {};
	\node[dotth] at (-.3,-.1) {};
	\node[dotdark] at (.5,-.5) {};
	\node[dot] at (0,.5) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c1_1_2cell.tex <==
\begin{tikzpicture}
	\node[0c] (0) at (-1.8,0) [label=left:$a^-$] {};
	\node[0c] (a1) at (-0.8,0.75) [label=above:$a_2^+$] {};
	\node[0c] (a2) at (0.8,0.75) [label=above:$a_m^+$] {};
	\node[0c] (1) at (1.8,0) [label=right:$a^+$] {};
	\node[0c] (b1) at (-0.8,-0.75) [label=below:$a_2^-$] {};
	\node[0c] (b2) at (0.8,-0.75) [label=below:$a_n^-$] {};
	\draw[1c, out=60, in=-165] (0) to node[auto] {$g_1$} (a1);  
	\draw[1cdot] (a1) to (a2);
	\draw[1c, out=-15, in=120] (a2) to node[auto] {$g_m$} (1);
	\draw[1c, out=-60, in=165] (0) to node[auto,swap] {$f_1$} (b1);  
	\draw[1cdot] (b1) to (b2);
	\draw[1c, out=15, in=-120] (b2) to node[auto,swap] {$f_n$} (1);
	\draw[2c] (0,-0.7) to node[auto,swap] {$\;x$} (0,0.7);
	\node[scale=1.25] at (2.4,-0.75) {,};
\end{tikzpicture}


==> img/c1_1_composition_axioms.tex <==
\begin{tikzpicture}[scale=0.9,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{main}
	\node[0c] (a0) at (-1,0) [label=left:$a$] {};
	\node[0c] (b0) at (1,0) [label=right:$b$] {};
	\node[0c] (a1) at (-1,2.7) [label=left:$a$] {};
	\node[0c] (b1) at (1,2.7) [label=right:$b$] {};
	\draw[1c, out=75, in=105, looseness=1.5] (a0) to node[near start, auto] {$g$} (b0);
	\draw[1c] (a0) to node[near start, auto] {$f$} (b0);
	\draw[1c, out=-75, in=-105, looseness=1.5] (a0) to (b0);
	\draw[1c, out=60, in=120] (a1) to (b1);
	\draw[1c, out=-60, in=-120] (a1) to node[near start, auto, swap] {$g$} (b1);
	\draw[2c] (0,-0.9) to node[auto,swap] {$\,x$} (0,0);
	\draw[2c] (0,0) to node[auto,swap] {$\,y$} (0,0.9);
	\draw[2c] (0,2.2) to node[auto,swap] {$\,z$} (0,3.2);
	\node[scale=1.25] at (0,1.5) {$\cp{2}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,-0.4)}]
\begin{pgfonlayer}{main}
	\node[0c] (a0) at (-1,2.7) [label=left:$a$] {};
	\node[0c] (b0) at (1,2.7) [label=right:$b$] {};
	\node[0c] (a1) at (-1,0) [label=left:$a$] {};
	\node[0c] (b1) at (1,0) [label=right:$b$] {};
	\draw[1c, out=75, in=105, looseness=1.5] (a0) to (b0);
	\draw[1c] (a0) to node[near start, auto, swap] {$g$} (b0);
	\draw[1c, out=-75, in=-105, looseness=1.5] (a0) to node[near start, auto,swap] {$f$} (b0);
	\draw[1c, out=60, in=120] (a1) to node[near start, auto] {$f$} (b1);
	\draw[1c, out=-60, in=-120] (a1) to (b1);
	\draw[2c] (0,1.8) to node[auto,swap] {$\,y$} (0,2.7);
	\draw[2c] (0,2.7) to node[auto,swap] {$\,z$} (0,3.6);
	\draw[2c] (0,-0.5) to node[auto,swap] {$\,x$} (0,0.5);
	\node[scale=1.25] at (0,1.2) {$\cp{2}$};
	\node[scale=1.25] at (1.8,-.2) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,1.2)}]
\begin{pgfonlayer}{main}
	\node[0c] (a0) at (-1,0) [label=left:$a$] {};
	\node[0c] (b0) at (1,0) [label=right:$b$] {};
	\draw[1c, out=90, in=90, looseness=2.2] (a0) to (b0);
	\draw[1c, out=60, in=120] (a0) to node[pos=0.3, auto] {$g$} (b0);
	\draw[1c, out=-60, in=-120] (a0) to node[pos=0.3, auto, swap] {$f$} (b0);
	\draw[1c, out=-90, in=-90, looseness=2.2] (a0) to (b0);
	\draw[2c] (0,-1.4) to node[auto,swap] {$\,x$} (0,-0.5);
	\draw[2c] (0,-0.5) to node[auto,swap] {$\,y$} (0,0.5);
	\draw[2c] (0,0.5) to node[auto,swap] {$\,z$} (0,1.4);
	\node[scale=1.25] at (-2,0) {$=$};
	\node[scale=1.25] at (2,0) {$=$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c1_1_interchange.tex <==
\begin{tikzpicture}[scale=0.9,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{main}
	\node[0c] (a0) at (-1,0) [label=left:$a$] {};
	\node[0c] (b0) at (1,0) [label=right:$b$] {};
	\node[0c] (c0) at (3,0) [label=right:$c$] {};
	\node[0c] (a1) at (-1,2) [label=left:$a$] {};
	\node[0c] (b1) at (1,2) [label=right:$b$] {};
	\node[0c] (c1) at (3,2) [label=right:$c$] {};
	\draw[1c, out=60, in=120] (a0) to node[auto] {$f$} (b0);
	\draw[1c, out=-60, in=-120] (a0) to (b0);
	\draw[1c, out=60, in=120] (b0) to node[near end, auto] {$g$} (c0);
	\draw[1c, out=-60, in=-120] (b0) to (c0);
	\draw[1c, out=60, in=120] (a1) to (b1);
	\draw[1c, out=-60, in=-120] (a1) to node[near start, auto, swap] {$f$} (b1);
	\draw[1c, out=60, in=120] (b1) to (c1);
	\draw[1c, out=-60, in=-120] (b1) to node[auto, swap] {$g$} (c1);
	\draw[2c] (0,-0.5) to node[auto,swap] {$\,x$} (0,0.5);
	\draw[2c] (2,-0.5) to node[auto,swap] {$\,y$} (2,0.5);
	\draw[2c] (0,1.5) to node[auto,swap] {$\,x'$} (0,2.5);
	\draw[2c] (2,1.5) to node[auto,swap] {$\,y'$} (2,2.5);
	\node[scale=1.25] at (1,1) {$\cp{2}$};
	\node[scale=1.25] at (4,1) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,1)}]
\begin{pgfonlayer}{main}
	\node[0c] (a0) at (-1,0) [label=left:$a$] {};
	\node[0c] (b0) at (1,0) [label=above left:$b\;$] {};
	\node[0c] (c0) at (3,0) [label=right:$c$] {};
	\draw[1c, out=75, in=105, looseness=1.5] (a0) to (b0);
	\draw[1c] (a0) to node[near start, auto] {$f$} (b0);
	\draw[1c, out=-75, in=-105, looseness=1.5] (a0) to (b0);
	\draw[1c, out=75, in=105, looseness=1.5] (b0) to (c0);
	\draw[1c] (b0) to node[near start, auto] {$g$} (c0);
	\draw[1c, out=-75, in=-105, looseness=1.5] (b0) to (c0);
	\draw[2c] (0,-0.9) to node[auto,swap] {$\,x$} (0,0);
	\draw[2c] (0,0) to node[auto,swap] {$\,x'$} (0,0.9);
	\draw[2c] (2,-0.9) to node[auto,swap] {$\,y$} (2,0);
	\draw[2c] (2,0) to node[auto,swap] {$\,y'$} (2,0.9);
	\node[scale=1.25] at (4,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,-1.6)}]
\begin{pgfonlayer}{main}
	\node[scale=1.25] at (-2,0) {$=$};
	\node[0c] (a0) at (-1,0) [label=left:$a$] {};
	\node[0c] (b0) at (1,0) [label=right:$b$] {};
	\node[0c] (b1) at (2.5,0) [label=left:$b$] {};
	\node[0c] (c0) at (4.5,0) [label=right:$c$] {};
	\draw[1c, out=75, in=105, looseness=1.5] (a0) to (b0);
	\draw[1c] (a0) to node[near start, auto] {$f$} (b0);
	\draw[1c, out=-75, in=-105, looseness=1.5] (a0) to (b0);
	\draw[1c, out=75, in=105, looseness=1.5] (b1) to (c0);
	\draw[1c] (b1) to node[near start, auto] {$g$} (c0);
	\draw[1c, out=-75, in=-105, looseness=1.5] (b1) to (c0);
	\draw[2c] (0,-0.9) to node[auto,swap] {$\,x$} (0,0);
	\draw[2c] (0,0) to node[auto,swap] {$\,x'$} (0,0.9);
	\draw[2c] (3.5,-0.9) to node[auto,swap] {$\,y$} (3.5,0);
	\draw[2c] (3.5,0) to node[auto,swap] {$\,y'$} (3.5,0.9);
	\node[scale=1.25] at (1.75,0) {$\cp{1}$};
	\node[scale=1.25] at (5.5,-.2) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c1_1_unitality.tex <==
\begin{tikzpicture}[scale=0.9,baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{main}
	\node[0c] (a0) at (-1,1.8) [label=left:$a$] {};
	\node[0c] (b0) at (1,1.8) [label=right:$b$] {};
	\node[0c] (a1) at (-1,0) [label=left:$a$] {};
	\node[0c] (b1) at (1,0) [label=right:$b$] {};
	\draw[1c, out=30, in=150] (a0) to node[auto,swap] {$f$} (b0);
	\draw[1c, out=60, in=120] (a1) to node[near start, auto] {$f$} (b1);
	\draw[1c, out=-60, in=-120] (a1) to (b1);
	\draw[2c] (0,-0.5) to node[auto,swap] {$\,x$} (0,0.5);
	\node[scale=1.25] at (0,1.2) {$\cp{2}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0.8)}]
\begin{pgfonlayer}{main}
	\node[0c] (a0) at (-2.2,0) [label=above:$a$] {};
	\node[0c] (a1) at (-1,0) [label=left:$a$] {};
	\node[0c] (b1) at (1,0) [label=right:$b$] {};
	\draw[1c, out=60, in=120] (a1) to node[near start, auto] {$f$} (b1);
	\draw[1c, out=-60, in=-120] (a1) to (b1);
	\draw[2c] (0,-0.5) to node[auto,swap] {$\,x$} (0,0.5);
	\node[scale=1.25] at (-1.7,0) {$\cp{1}$};
	\node[scale=1.25] at (1.8,-.2) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0.8)}]
\begin{pgfonlayer}{main}
	\node[0c] (a1) at (-1,0) [label=left:$a$] {};
	\node[0c] (b1) at (1,0) [label=right:$b$] {};
	\draw[1c, out=60, in=120] (a1) to node[near start, auto] {$f$} (b1);
	\draw[1c, out=-60, in=-120] (a1) to (b1);
	\draw[2c] (0,-0.5) to node[auto,swap] {$\,x$} (0,0.5);
	\node[scale=1.25] at (-2,0) {$=$};
	\node[scale=1.25] at (2,0) {$=$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c1_2_2globe.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[scale=1.25] (0) at (0,2.5) {$\top$};
	\node[scale=1.25] (1) at (-1,1.5) {$1^-$};
	\node[scale=1.25] (1b) at (1,1.5) {$1^+$};
	\node[scale=1.25] (2) at (-1,0) {$0^-$};
	\node[scale=1.25] (2b) at (1,0) {$0^+$};
	\draw[1clong] (0) to node[auto,swap] {$-$} (1);
	\draw[1clong] (0) to node[auto] {$+$} (1b);
	\draw[1clong] (1) to node[auto,swap] {$-$} (2);
	\draw[1clong] (1b) to node[auto, pos=0.8] {$\!\!-$} (2);
	\draw[1clong] (1) to node[auto, pos=0.2] {$\!\!+$} (2b);
	\draw[1clong] (1b) to node[auto] {$+$} (2b);
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[scale=1.25] (0) at (0,2.5) {$\top$};
	\node[scale=1.25] (1) at (-1,1.5) {$1^-$};
	\node[scale=1.25] (1b) at (1,1.5) {$1^+$};
	\node[scale=1.25] (2) at (-1,0) {$0^-$};
	\node[scale=1.25] (2b) at (1,0) {$0^+$};
	\draw[1clong] (1) to (0);
	\draw[1clong] (0) to (1b);
	\draw[1clong] (2) to (1);
	\draw[1clong] (2) to (1b);
	\draw[1clong] (1) to (2b);
	\draw[1clong] (1b) to (2b);
	\node[scale=1.25] at (-2,1) {$\leadsto$};
\end{scope}
\begin{scope}[shift={(8.5,1)}]
	\node[0c] (a0) at (-1,0) [label=left:$0^-$] {};
	\node[0c] (b0) at (1,0) [label=right:$0^+$] {};
	\draw[1c, out=75, in=105, looseness=1.5] (a0) to node[auto] {$1^+$} (b0);
	\draw[1c, out=-75, in=-105, looseness=1.5] (a0) to node[auto,swap] {$1^-$} (b0);
	\draw[1cdot, color=red] (-1.1,-0.1) to [out=-75,in=-180] (-0.1,-1.02) to (-0.1,0.78) to [out=5,in=105,looseness=1.15] (0.9,-0.1);
	\draw[2c] (0,-0.8) to node[auto] {$\top\,$} (0,0.8);
	\node[scale=1.25] at (-2.5,0) {$\leadsto$};
	\node[scale=1.25] at (1.5,-1) {.};
\end{scope}
\end{tikzpicture}


==> img/c1_2_2globe_bis.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[scale=1.25] (0) at (0,2.5) {$\top$};
	\node[scale=1.25] (1) at (-1,1.5) {$1^-$};
	\node[scale=1.25] (1b) at (1,1.5) {$1^+$};
	\node[scale=1.25] (2) at (-1,0) {$0^-$};
	\node[scale=1.25] (2b) at (1,0) {$0^+$};
	\draw[1clong] (0) to node[auto,swap] {$-$} (1);
	\draw[1clong] (0) to node[auto] {$+$} (1b);
	\draw[1clong] (1) to node[auto,swap] {$-$} (2);
	\draw[1clong] (1b) to node[auto, pos=0.8] {$\!\!-$} (2);
	\draw[1clong] (1) to node[auto, pos=0.2] {$\!\!+$} (2b);
	\draw[1clong] (1b) to node[auto] {$+$} (2b);
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[scale=1.25] (0) at (0,2.5) {$\top$};
	\node[scale=1.25] (1) at (-1,1.5) {$1^-$};
	\node[scale=1.25] (1b) at (1,1.5) {$1^+$};
	\node[scale=1.25] (2) at (-1,0) {$0^-$};
	\node[scale=1.25] (2b) at (1,0) {$0^+$};
	\draw[1clong] (1) to (0);
	\draw[1clong] (0) to (1b);
	\draw[1clong] (2) to (1);
	\draw[1clong] (2) to (1b);
	\draw[1clong] (1) to (2b);
	\draw[1clong] (1b) to (2b);
	\node[scale=1.25] at (-2,0) {$,$};
\end{scope}
\begin{scope}[shift={(8.4,1.2)}]
	\node[0c] (a0) at (-1,0) [label=left:$0^-$] {};
	\node[0c] (b0) at (1,0) [label=right:$0^+$] {};
	\draw[1c, out=75, in=105, looseness=1.5] (a0) to node[auto] {$1^+$} (b0);
	\draw[1c, out=-75, in=-105, looseness=1.5] (a0) to node[auto,swap] {$1^-$} (b0);
	\draw[follow] (a0) to (-.1,-.9);
	\draw[follow, out=120, in=-105, looseness=1.2] (0,-0.9) to (-.1,0);
	\draw[follow, out=105, in=-120, looseness=1.2] (-.1,0) to (0,.9);
	\draw[follow] (0,.9) to (b0);
	\draw[2c] (0,-0.8) to node[auto] {$\top\;$} (0,0.8);
	\node[scale=1.25] at (-2.3,-1.2) {$,$};
	\node[scale=1.25] at (1.5,-1.2) {.};
\end{scope}
\end{tikzpicture}


==> img/c1_2_mergeable.tex <==
\begin{tikzpicture}[scale=0.7, baseline={([yshift=-.5ex]current bounding box.center)}]
	\node[0c] (1) at (4.75,0) {};
	\node[0c] (a1) at (0.75,0.75) {};
	\node[0c] (ab) at (0.1,-0.1) {};
	\node[0c] (a2) at (-0.75,-0.75) {};
	\node[0c] (a3) at (1.75,1) {};
	\node[0c] (a4) at (4,0.75) {};
	\node[0c] (0) at (-2,0.25)  {};
	\draw[1c, in=-120, out=-30] (a2) to (1);
	\draw[1c] (a2) to (ab);
	\draw[1c] (ab) to (a1);
	\draw[1c, in=150, out=60] (0) to (a1);
	\draw[1c, in=165, out=-60] (0) to (a2);
	\draw[1c] (a1) to (a3);
	\draw[1c] (a3) to (a4);
	\draw[1c, out=60, in=105, looseness=1.5] (a3) to (a4);
	\draw[1c] (a4) to (1);
	\draw[2c] (-.75, -.5) to node[auto,swap] {$x_1$} (-.75, 1);
	\draw[2c] (2,-1.4) to node[auto,swap] {$x_2$} (2, .8);
	\draw[2c] (2.9,.8) to node[auto,swap] {$\,x_3$} (2.9,1.85);
	\node[scale=1.25] at (5.5,-.5) {;};
\end{tikzpicture}


==> img/c1_2_simplemerger.tex <==
\begin{tikzpicture}[scale=0.7, baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-2,-0.25) {};
	\node[0c] (a1) at (-0.75,0.75) {};
	\node[0c] (a) at (0,0) {};
	\node[0c] (a2) at (0.75,-0.75) {};
	\node[0c] (1) at (2,0.25)  {};
	\draw[1c, out=60, in=-165] (0) to (a1);  
	\draw[1c, out=-60, in=-150] (0) to (a2);
	\draw[1c] (a1) to (a);
	\draw[1c] (a) to (a2);
	\draw[1c, out=30, in=120] (a1) to (1);
	\draw[1c, out=15, in=-120] (a2) to (1);
	\draw[2c] (-.75, -1) to (-.75, .5);
	\draw[2c] (.75, -.5) to (.75, 1);
	\draw[follow] (-0.5,0.5) to [out=0, in=90] (0.4,-0.4);
	\node[scale=1.25] at (3,0) {$\leadsto$};
\end{scope}
\begin{scope}[shift={(6,0)}]
	\node[0c] (0) at (-2,-0.25) {};
	\node[0c] (a1) at (-0.75,0.75) {};
	\node[0c] (a2) at (0.75,-0.75) {};
	\node[0c] (1) at (2,0.25)  {};
	\draw[1c, out=60, in=-165] (0) to (a1);  
	\draw[1c, out=-60, in=-150] (0) to (a2);
	\draw[1c] (a1) to (a2);
	\draw[1c, out=30, in=120] (a1) to (1);
	\draw[1c, out=15, in=-120] (a2) to (1);
	\draw[2c] (-.75, -1) to (-.75, .5);
	\draw[2c] (.75, -.5) to (.75, 1);
	\draw[follow] (-0.5,-0.5) to (0.5,0.5);
	\node[scale=1.25] at (3,0) {$\leadsto$};
\end{scope}
\begin{scope}[shift={(12,0)}]
	\node[0c] (0) at (-2,-0.25) {};
	\node[0c] (a1) at (-0.75,0.75) {};
	\node[0c] (a2) at (0.75,-0.75) {};
	\node[0c] (1) at (2,0.25)  {};
	\draw[1c, out=60, in=-165] (0) to (a1);  
	\draw[1c, out=-60, in=-150] (0) to (a2);
	\draw[1c, out=30, in=120] (a1) to (1);
	\draw[1c, out=15, in=-120] (a2) to (1);
	\draw[2c] (0, -.8) to (0, .8);
	\node[scale=1.25] at (2.5,-0.5) {.};
\end{scope}
\end{tikzpicture}


==> img/c1_2_thetacat.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node[0c] (a0) at (-1,0) [label=left:$x_0$] {};
	\node[0c] (b0) at (1,0) [label=above right:$x_8$] {};
	\node[0c] (c0) at (3,0) [label=above left:$x_{10}$] {};
	\node[0c] (d0) at (5,0) [label=right:$x_{14}$] {};
	\draw[1c, out=90, in=90, looseness=2.2] (a0) to node[auto] {$x_7$} (b0);
	\draw[1c, out=60, in=120] (a0) to node[pos=0.4, auto] {$x_5$} (b0);
	\draw[1c, out=-60, in=-120] (a0) to node[pos=0.4, auto, swap] {$x_3$} (b0);
	\draw[1c, out=-90, in=-90, looseness=2.2] (a0) to node[auto, swap] {$x_1$} (b0);
	\draw[1c] (b0) to node[auto, swap] {$x_9$} (c0);
	\draw[1c, out=60, in=120] (c0) to node[auto] {$x_{13}$} (d0);
	\draw[1c, out=-60, in=-120] (c0) to node[auto, swap] {$x_{11}$} (d0);
	\draw[2c] (0,-1.4) to node[auto,swap] {$\,x_2$} (0,-0.5);
	\draw[2c] (0,-0.5) to node[auto,swap] {$\,x_4$} (0,0.5);
	\draw[2c] (0,0.5) to node[auto,swap] {$\,x_6$} (0,1.4);
	\draw[2c] (4,-0.5) to node[auto,swap] {$\,x_{12}$} (4,0.5);
	\node[scale=1.25] at (5.8,-.5) {,};
\end{tikzpicture}


==> img/c1_3_loopfree_unit.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a0) at (-1,0) [label=left:$x$] {};
	\node[0c] (b0) at (1,0) [label=right:$x$] {};
	\draw[1c, out=75, in=105, looseness=1.5] (a0) to node[auto] {$a$} (b0);
	\draw[1c, out=-75, in=-105, looseness=1.5] (a0) to node[auto,swap] {$\idd{} x$} (b0);
	\draw[2c] (0,-0.8) to node[auto,swap] {$y$} (0,0.8);
	\node[scale=1.25] at (1.5,-1.2) {,};
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[0c] (a0) at (-1,-1) [label=below left:$x$] {};
	\node[0c] (a1) at (1,-1) [label=below right:$x$] {};
	\node[0c] (b0) at (-1,1) [label=above left:$x$] {};
	\node[0c] (b1) at (1,1) [label=above right:$x$] {};
	\draw[1c] (a0) to node[auto,swap] {$\idd{} x$} (a1);
	\draw[1c] (a1) to node[auto,swap] {$\idd{} x$} (b1);
	\draw[1c] (a0) to node[auto] {$\idd{} x$} (b0);
	\draw[1c] (b0) to node[auto] {$a$} (b1);
	\draw[2c] (0,-0.8) to node[auto,swap] {$y$} (0,0.8);
	\node[scale=1.25] at (1.6,-1.2) {,};
\end{scope}
\begin{scope}[shift={(8.5,-.5)}]
	\node[0c] (a0) at (-1.5,-1) {};
	\node[0c] (a1) at (1.5,-1) {};
	\node[0c] (b0) at (-1.5,2) {};
	\node[0c] (b1) at (1.5,2) {};
	\node[0c] (aa0) at (-.5,0) {};
	\node[0c] (aa1) at (.5,0) {};
	\node[0c] (bb0) at (-.5,1) {};
	\node[0c] (bb1) at (.5,1) {};
	\node[0c] (cc0) at (-.5,2) {};
	\node[0c] (cc1) at (.5,2) {};
	\draw[1c] (a0) to node[auto,swap] {$\idd{} x$} (a1);
	\draw[1c] (a1) to node[auto,swap] {$\idd{} x$} (b1);
	\draw[1c] (a0) to node[auto] {$\idd{} x$} (b0);
	\draw[1c] (aa0) to (aa1);
	\draw[1c] (aa1) to (bb1);
	\draw[1c] (aa0) to (bb0);
	\draw[1c] (bb0) to (cc0);
	\draw[1c] (bb1) to (cc1);
	\draw[1c] (bb0) to (bb1);
	\draw[1c] (cc0) to node[auto] {$a$} (cc1);
	\draw[1c] (a0) to (aa0);
	\draw[1c] (a1) to (aa1);
	\draw[1c] (b0) to node[auto] {$\idd{} x$} (cc0);
	\draw[1c] (cc1) to node[auto] {$\idd{} x$} (b1);
	\draw[2c] (0,0.1) to node[auto,swap] {$\;y$} (0,0.9);
	\draw[2c] (-.1,-1) to node[auto,swap] {$\idd{2} x$} (-.1,0);
	\draw[2c] (-.1,1.1) to node[auto,swap] {$\;\idd{} a$} (-.1,1.9);
	\draw[2c] (-1.2,-.2) to node[auto,swap] {$\idd{2} x$} (-1.2,1.8);
	\draw[2c] (1.2,-.2) to node[auto] {$\idd{2} x$} (1.2,1.8);
	\node[scale=1.25] at (2,-.5) {.};
\end{scope}
\end{tikzpicture}


==> img/c1_3_multiply.tex <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-.5ex]current bounding box.center)}]
	\node[0c] (0) at (-1.5,0) [label=left:$x$] {};
	\node[0c] (1) at (0,-0.8) [label=below:$x$] {};
	\node[0c] (2) at (1.5,0) [label=right:$x$] {};
	\draw[1c, out=-60, in=180] (0) to node[auto,swap] {$a$} (1);  
	\draw[1c, out=0, in=-120] (1) to node[auto,swap] {$a$} (2); 
	\draw[1c, out=60, in=120] (0) to node[auto] {$a$} (2);
	\draw[2c] (0,-0.7) to node[auto,swap] {$m$} (0,0.75);
	\node[scale=1.25] at (2,-0.8) {$,$};
\end{tikzpicture}


==> img/c1_3_multiply_cylinder.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node[0c] (0) at (-2,0) {};
	\node[0c] (1) at (-1,-1.5) {};
	\node[0c] (2) at (0.8,-1.2) {};
	\node[0c] (3) at (1.8,0.3) {};
	\node[0c] (4) at (-1,1.5) {};
	\node[0c] (c) at (0,0) {};
	\draw[1c, out=-75, in=145] (0) to node[auto,swap] {$0^- a_1\!\!$} (1);
	\draw[1c, out=-5, in=-150] (1) to node[pos=0.4,auto,swap] {$0^- a_2$} (2);
	\draw[1c] (2) to node[auto,swap] {$\top x_3$} (3);
	\draw[1c] (0) to node[auto] {$\top x_1\!\!$} (4);
	\draw[1c] (1) to node[auto] {$\top x_2\!\!$} (c);
	\draw[1c, out=-75, in=145] (4) to node[auto] {$\!\!0^+ a_1$} (c);
	\draw[1c, out=-5, in=-150] (c) to node[pos=0.7, auto] {$0^+ a_2$} (3);
	\draw[1c, out=20, in=110] (4) to node[auto] {$0^+ a_3$} (3);
	\draw[2c] (-1.2,-1.2) to node[auto] {$\top a_1$} (-1.2,1);
	\draw[2c] (.3,-1.3) to node[auto,swap] {$\top a_2$} (.3,-.1);
	\draw[2c] (.3,.2) to node[auto,swap] {$0^+ m_1$} (.3,1.6);
	\node[scale=1.25] at (2.2,-1.2) {$,$};
\end{tikzpicture}


==> img/c1_3_multiply_cylinder_2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-2,0) {};
	\node[0c] (1) at (-1,-1.5) {};
	\node[0c] (2) at (0.8,-1.2) {};
	\node[0c] (3) at (1.8,0.3) {};
	\node[0c] (4) at (-1,1.5) {};
	\draw[1c, out=-75, in=145] (0) to node[auto,swap] {$0^- a\!\!$} (1);
	\draw[1c, out=-5, in=-150] (1) to node[pos=0.4,auto,swap] {$0^- a$} (2);
	\draw[1c] (2) to node[auto,swap] {$\top x$} (3);
	\draw[1c] (0) to node[auto] {$\top x\!\!$} (4);
	\draw[1c, out=20, in=110] (0) to node[pos=0.3,auto] {$0^- a$} (2);
	\draw[1c, out=20, in=110] (4) to node[auto] {$0^+ a$} (3);
	\draw[2c] (0.1,0) to node[auto,swap] {$\top a$} (0.1,1.5);
	\draw[2c] (-.7,-1.4) to node[auto,swap] {$0^- m$} (-.7,.1);
\end{scope}
\begin{scope}[shift={(3,0)}]
	\node at (0,.4) {$\top m$};
	\draw[3c1] (-.7,0) to (.7,0);
	\draw[3c2] (-.7,0) to (.7,0);
	\draw[3c3] (-.7,0) to (.7,0);
\end{scope}
\begin{scope}[shift={(6,0)}]
	\node[0c] (0) at (-2,0) {};
	\node[0c] (1) at (-1,-1.5) {};
	\node[0c] (2) at (0.8,-1.2) {};
	\node[0c] (3) at (1.8,0.3) {};
	\node[0c] (4) at (-1,1.5) {};
	\node[0c] (c) at (0,0) {};
	\draw[1c, out=-75, in=145] (0) to node[auto,swap] {$0^- a\!\!$} (1);
	\draw[1c, out=-5, in=-150] (1) to node[pos=0.4,auto,swap] {$0^- a$} (2);
	\draw[1c] (2) to node[auto,swap] {$\top x$} (3);
	\draw[1c] (0) to node[auto] {$\top x\!\!$} (4);
	\draw[1c] (1) to node[auto] {$\top x\!\!$} (c);
	\draw[1c, out=-75, in=145] (4) to node[auto] {$\!\!0^+ a$} (c);
	\draw[1c, out=-5, in=-150] (c) to node[pos=0.6,auto] {$0^+ a$} (3);
	\draw[1c, out=20, in=110] (4) to node[auto] {$0^+ a$} (3);
	\draw[2c] (-1.2,-1.2) to node[auto] {$\top a$} (-1.2,1);
	\draw[2c] (.3,-1.3) to node[auto,swap] {$\top a$} (.3,-.1);
	\draw[2c] (.3,.1) to node[auto,swap] {$0^+ m$} (.3,1.6);
	\node[scale=1.25] at (2.2,-1.2) {$.$};
\end{scope}
\end{tikzpicture}


==> img/c1_3_multiply_loopfree.tex <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-.5ex]current bounding box.center)}]
	\node[0c] (0) at (-1.5,0) [label=left:$x_1$] {};
	\node[0c] (1) at (0,-0.8) [label=below:$x_2$] {};
	\node[0c] (2) at (1.5,0) [label=right:$x_3$] {};
	\draw[1c, out=-60, in=180] (0) to node[auto,swap] {$a_1$} (1);  
	\draw[1c, out=0, in=-120] (1) to node[auto,swap] {$a_2$} (2); 
	\draw[1c, out=60, in=120] (0) to node[auto] {$a_3$} (2);
	\draw[2c] (0,-0.7) to node[auto,swap] {$m_1$} (0,0.75);
	\node[scale=1.25] at (2.2,-0.8) {$;$};
\end{tikzpicture}


==> img/c1_3_multiply_opposite.tex <==
\begin{tikzpicture}[scale=0.8, baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) -- (1.5,-1.25) -- (1.5,1.25) -- (-1.5,1.25) -- cycle;
	\path[fill, color=magenta] (-.75,-1.25) to [out=90, in=-150] (0,0) to [out=-30, in=90] (.75,-1.25) -- cycle;
	\path[fill, color=yellow] (.75,-1.25) to [out=90,in=-30] (0,0) to (0,1.25) to (1.5,1.25) to (1.5,-1.25) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to node[pos=0.7, auto,swap] {$a_3$} (0, 1.25);
	\draw[edge, out=90, in=-150] (-.75,-1.25) to node[auto] {$a_1$} (0,0);
	\draw[edge, out=90, in=-30] (.75,-1.25) to node[auto,swap] {$a_2$} (0,0);
	\node[dotdark] at (0,0) [label=above right:$m_1$] {};
	\draw[1cboth] (2,0) to node[auto] {$\mathrm{op}$} (3,0);
	\draw[1cboth] (0,-1.5) to node[auto,swap] {$\mathrm{co}$} (0,-2.5);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5,0)}, xscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) -- (1.5,-1.25) -- (1.5,1.25) -- (-1.5,1.25) -- cycle;
	\path[fill, color=magenta] (-.75,-1.25) to [out=90, in=-150] (0,0) to [out=-30, in=90] (.75,-1.25) -- cycle;
	\path[fill, color=yellow] (.75,-1.25) to [out=90,in=-30] (0,0) to (0,1.25) to (1.5,1.25) to (1.5,-1.25) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to node[pos=0.7, auto,swap] {$a_3$} (0, 1.25);
	\draw[edge, out=90, in=-150] (-.75,-1.25) to node[auto,swap] {$a_1$} (0,0);
	\draw[edge, out=90, in=-30] (.75,-1.25) to node[auto] {$a_2$} (0,0);
	\node[dotdark] at (0,0) [label=above right:$m_1$] {};
	\draw[1cboth] (0,-1.5) to node[auto] {$\mathrm{co}$} (0,-2.5);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,-4)}, yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) -- (1.5,-1.25) -- (1.5,1.25) -- (-1.5,1.25) -- cycle;
	\path[fill, color=magenta] (-.75,-1.25) to [out=90, in=-150] (0,0) to [out=-30, in=90] (.75,-1.25) -- cycle;
	\path[fill, color=yellow] (.75,-1.25) to [out=90,in=-30] (0,0) to (0,1.25) to (1.5,1.25) to (1.5,-1.25) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to node[pos=0.7, auto] {$a_3$} (0, 1.25);
	\draw[edge, out=90, in=-150] (-.75,-1.25) to node[auto,swap] {$a_1$} (0,0);
	\draw[edge, out=90, in=-30] (.75,-1.25) to node[auto] {$a_2$} (0,0);
	\node[dotdark] at (0,0) [label=below right:$m_1$] {};
	\draw[1cboth] (2,0) to node[auto,swap] {$\mathrm{op}$} (3,0);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5,-4)}, xscale=-1, yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) -- (1.5,-1.25) -- (1.5,1.25) -- (-1.5,1.25) -- cycle;
	\path[fill, color=magenta] (-.75,-1.25) to [out=90, in=-150] (0,0) to [out=-30, in=90] (.75,-1.25) -- cycle;
	\path[fill, color=yellow] (.75,-1.25) to [out=90,in=-30] (0,0) to (0,1.25) to (1.5,1.25) to (1.5,-1.25) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to node[pos=0.7, auto] {$a_3$} (0, 1.25);
	\draw[edge, out=90, in=-150] (-.75,-1.25) to node[auto] {$a_1$} (0,0);
	\draw[edge, out=90, in=-30] (.75,-1.25) to node[auto,swap] {$a_2$} (0,0);
	\node[dotdark] at (0,0) [label=below right:$m_1$] {};
	\node[scale=1.25] at (-1.7,1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c1_3_multiply_quotient.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) -- (1.5,-1.25) -- (1.5,1.25) -- (-1.5,1.25) -- cycle;
	\path[fill, color=magenta] (-.75,-1.25) to [out=90, in=-150] (0,0) to [out=-30, in=90] (.75,-1.25) -- cycle;
	\path[fill, color=yellow] (.75,-1.25) to [out=90,in=-30] (0,0) to (0,1.25) to (1.5,1.25) to (1.5,-1.25) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to node[pos=0.7, auto,swap] {$a_3$} (0, 1.25);
	\draw[edge, out=90, in=-150] (-.75,-1.25) to node[auto] {$a_1$} (0,0);
	\draw[edge, out=90, in=-30] (.75,-1.25) to node[auto,swap] {$a_2$} (0,0);
	\node[dotdark] at (0,0) [label=above right:$m_1$] {};
	\node[scale=1.25] at (2.5,0) {$\leadsto$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) -- (1.5,-1.25) -- (1.5,1.25) -- (-1.5,1.25) -- cycle;
	\path[fill, color=yellow] (-.75,-1.25) to [out=90,in=-150] (0,0) to (0,1.25) to (1.5,1.25) to (1.5,-1.25) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to node[pos=0.7, auto,swap] {$a_3$} (0, 1.25);
	\draw[edge, out=90, in=-150] (-.75,-1.25) to node[auto] {$a_1$} (0,0);
	\node[dotdark] at (0,0) [label=below right:$m_1$] {};
	\node[scale=1.25] at (2,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c1_3_multiply_string.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
%	\draw[1c] (-4.5,3.5) to (-4.5,-3.5);
%	\node at (-4,3) {$t = 0$}; % first line
%	\node at (-4,1) {$t = 1$}; % second line
	\node[0c] (10) at (-2,-1) {};
	\node[0c] (11) at (-1.5,-1) {};
	\node[0c] (12) at (-.5,-1) {};
	\node[0c] (13) at (.5,-1) {};
	\node[0c] (14) at (1.5,-1) {};
	\node[0c] (15) at (2,-1) {};
	\draw[1c] (10) to (11);  
	\draw[1c] (11) to (12);  
	\draw[1c] (12) to (13);
	\draw[1c] (13) to (14);
	\draw[1c] (14) to (15);
%	\node at (-4,-1) {$t = 2$}; % third line
	\node[0c] (21) at (-0.5,0.86) {};
	\node[0c] (22) at (0.5,0.86) {};
	\draw[1c] (21) to (22);  
%	\node at (-4,-3) {$t = 3$}; % fourth line
	\node[0c] (30) at (-2,1.86) {};
	\node[0c] (31) at (-0.5,1.86) {};
	\node[0c] (32) at (0.5,1.86) {};
	\node[0c] (33) at (2,1.86) {};
	\draw[1c] (30) to (31);  
	\draw[1c] (31) to (32);  
	\draw[1c] (32) to (33);
	\draw[1c] (10) to (30);
	\draw[1c] (15) to (33);
	\node[0c] (m) at (0,0) {};
	\draw[1c, out=90, in=-150] (11) to (21); 
	\draw[1c] (21) to (31); 
	\draw[1c, out=90, in=-150] (12) to (m); 
	\draw[1c, out=90, in=-30] (13) to (m); 
	\draw[1c] (21) to (m); 
	\draw[1c] (m) to (22); 
	\draw[1c] (22) to (32); 
	\draw[1c, out=90, in=-30] (14) to (22); 
	\draw[2c] (0,0.1) to (0,0.9);
	\draw[2c] (0,-1) to (0,-.1);
	\draw[2c] (0,.96) to (0,1.76);
	\draw[2c] (-.8,-.8) to (-.8, .6);
	\draw[2c] (.8,-.8) to (.8, .6);
	\draw[2c] (-1.5,0.1) to (-1.5, 1.6);
	\draw[2c] (1.5,0.1) to (1.5, 1.6);
	\node[scale=1.25] at (3,0.4) {$\leadsto$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1) -- (2,-1) -- (2,1.86) -- (-2,1.86) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0.43) to node[pos=0.7, auto,swap] {$a$} (0, 1.86);
	\draw[edge, out=90, in=-150] (-1,-1) to node[auto] {$a$} (0,0.43);
	\draw[edge, out=90, in=-30] (1,-1) to node[auto,swap] {$a$} (0,0.43);
	\node[dotdark] at (0,0.43) [label=above right:$m$] {};
	\node at (0,-.5) {$x$};
	\node at (-1,1) {$x$};
	\node at (1,1) {$x$};
	\node[scale=1.25] at (2.5,-.9) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c1_3_multiply_string_colour.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.8]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) -- (1.5,-1.25) -- (1.5,1.25) -- (-1.5,1.25) -- cycle;
	\path[fill, color=magenta] (-.75,-1.25) to [out=90, in=-150] (0,0) to [out=-30, in=90] (.75,-1.25) -- cycle;
	\path[fill, color=yellow] (.75,-1.25) to [out=90,in=-30] (0,0) to (0,1.25) to (1.5,1.25) to (1.5,-1.25) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to node[pos=0.7, auto,swap] {$a_3$} (0, 1.25);
	\draw[edge, out=90, in=-150] (-.75,-1.25) to node[auto] {$a_1$} (0,0);
	\draw[edge, out=90, in=-30] (.75,-1.25) to node[auto,swap] {$a_2$} (0,0);
	\node[dotdark] at (0,0) [label=above right:$m_1$] {};
	\node[scale=1.25] at (2,-1) {.};
\end{pgfonlayer}
\end{tikzpicture}


==> img/c1_3_square.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node[0c] (0) at (-1.5,0) [label=left:$0^- x_1$] {};
	\node[0c] (b) at (0,-0.8) [label=below:$0^- x_2$] {};
	\node[0c] (t) at (-.2,1.2) [label=above:$0^+ x_1$] {};
	\node[0c] (1) at (1.3,.4) [label=right:$0^+ x_2$] {};
	\draw[1c, out=-60, in=180] (0) to node[auto,swap] {$0^- a_1$} (b);  
	\draw[1c, out=30, in=-120] (b) to node[auto,swap] {$\top x_2$} (1); 
	\draw[1c, out=60, in=-150] (0) to node[auto] {$\top x_1$} (t);
	\draw[1c, out=0, in=120] (t) to node[auto] {$0^+ a_1$} (1);
	\draw[2c] (-.1,-0.6) to node[auto,swap] {$\top a_1$} (-.1,1);
	\node[scale=1.25] at (2.4,-0.8) {$,$};
\end{tikzpicture}


==> img/c1_3_unit_string.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) -- (1,-1) -- (1,1) -- (-1,1) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to node[auto,swap] {$a$} (0, 1);
	\node[dotdark] at (0,0) [label=right:$y$] {};
	\node at (-.5,-.5) {$x$};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{tikzpicture}


==> img/c2_1_braiding.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.75,-1) to node[pos=0.15, auto,swap] {$\!a$} (.75, 1);
	\node[cover] at (0,0) {};
	\draw[edge, out=90, in=-90] (.75,-1) to node[pos=0.15, auto] {$a\!$} (-.75, 1);
	\node at (0,0) [label=right:$b$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.75,-1) to node[pos=0.15, auto] {$a\!$} (-.75, 1);
	\node[cover] at (0,0) {};
	\draw[edge, out=90, in=-90] (-.75,-1) to node[pos=0.15, auto,swap] {$\!a$} (.75, 1);
	\node at (0,0) [label=right:$\;\bar{b}$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_braiding_ax.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5, 0);
	\node[cover] at (0,-.5) {};
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5, 0);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5, 1);
	\node[cover] at (0,.5) {};
	\draw[edge, out=90, in=-90] (-.5,0) to (.5, 1);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle rei_2$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (-.5, 1);
	\draw[edge, out=90, in=-90] (.5,-1) to (.5, 1);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle rei'_2$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5, 0);
	\node[cover] at (0,-.5) {};
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5, 0);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5, 1);
	\node[cover] at (0,.5) {};
	\draw[edge, out=90, in=-90] (.5,0) to (-.5, 1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_braiding_nat.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,0) to (-.3,1);
	\draw[edgeth, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[edgeth, out=90, in=-120] (-.3,-1) to (0,-.5);
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1); 
	\node[cover] at (-.5,.5) {};
	\node[cover] at (-.3,.4) {};
	\node[cover] at (.5,0) {};
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[dot] at (0,-.5) [label=left:$f\;\;$] {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_{b,L}^f$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,-1) to (-.3,0);
	\draw[edgeth, out=120, in=-90] (0,.5) to (-.3,1);
	\draw[edgeth, out=90, in=-120] (-.3,0) to (0,.5);
	\draw[edge, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[edge, out=90, in=-30] (.5,0) to (0,.5);
	\draw[edge, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.5) to (.5,1);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\node[cover] at (-.5,0) {};
	\node[cover] at (-.3,-.1) {};
	\node[cover] at (.5,-.5) {};
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[dot] at (0,.5) [label=left:$f\;\;$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)},yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[cover] at (-.5,.5) {};
	\node[cover] at (-.3,.4) {};
	\node[cover] at (.5,0) {};
	\draw[edgeth] (-.3,0) to (-.3,1);
	\draw[edgeth, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[edgeth, out=90, in=-120] (-.3,-1) to (0,-.5);
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1); 
	\node[dot] at (0,-.5) [label=left:$f\;\;$] {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,-.4) {$\scriptstyle nat_{b,R}^f$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)},yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[cover] at (-.5,0) {};
	\node[cover] at (-.3,-.1) {};
	\node[cover] at (.5,-.5) {};
	\draw[edgeth] (-.3,-1) to (-.3,0);
	\draw[edgeth, out=120, in=-90] (0,.5) to (-.3,1);
	\draw[edgeth, out=90, in=-120] (-.3,0) to (0,.5);
	\draw[edge, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[edge, out=90, in=-30] (.5,0) to (0,.5);
	\draw[edge, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.5) to (.5,1);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\node[dot] at (0,.5) [label=left:$f\;\;$] {};
	\node[scale=1.25] at (1.5,1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_cartesian.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.75,-1) to node[pos=0.15, auto,swap] {$\!a$} (.75, 1);
	\draw[edge, out=90, in=-90] (.75,-1) to node[pos=0.15, auto] {$a\!$} (-.75, 1);
	\node at (0,0) [label=right:$s$] {};
	\node[scale=1.25] at (1.5,-1) {,};
	\node[scale=1.25] at (0,-1.5) {(swap)};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to node[pos=0.7, auto,swap] {$\!a$} (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to node[pos=0.7, auto] {$a\!$} (.75, 1);
	\draw[edge] (0,-1) to node[pos=0.3, auto] {$a$} (0,0);
	\node[dotdark] at (0,0) [label=below right:$c$] {};
	\node[scale=1.25] at (1.5,-1) {,};
	\node[scale=1.25] at (0,-1.5) {(copy)};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to node[pos=0.3, auto] {$a$} (0,0);
	\node[dotdark] at (0,0) [label=right:$d$] {};
	\node[scale=1.25] at (1.5,-1) {,};
	\node[scale=1.25] at (0,-1.5) {(discard)};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_cartesian_ax1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5, 0);
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5, 0);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5, 1);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5, 1);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle sym$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (-.5, 1);
	\draw[edge, out=90, in=-90] (.5,-1) to (.5, 1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_cartesian_ax2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[xscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge] (0,-.25) to (0,.5);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.5) {};
	\node[scale=1.25] at (-1.5,0) {=};
	\node[scale=1.25] at (-1.5,.3) {$\scriptstyle \coo{un}_L$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)},xscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (-1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge] (0,-.25) to (0,.5);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.5) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle \coo{un}_R$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_cartesian_nat.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,0) to (-.3,1);
	\draw[edgeth, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[edgeth, out=90, in=-120] (-.3,-1) to (0,-.5);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[edge] (.75,-1) to (.75,-.5);
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\node[dot] at (0,-.5) [label=left:$f\;\;$] {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_s^f$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,-1) to (-.3,0);
	\draw[edgeth, out=120, in=-90] (0,.5) to (-.3,1);
	\draw[edgeth, out=90, in=-120] (-.3,0) to (0,.5);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[edge, out=90, in=-30] (.5,0) to (0,.5);
	\draw[edge, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.5) to (.5,1);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\node[dot] at (0,.5) [label=left:$f\;\;$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,0) to (-.3,.5);
	\draw[edgeth, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[edgeth, out=90, in=-120] (-.3,-1) to (0,-.5);
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,.5);
	\draw[edge] (.5,0) to (.5,.5);
	\node[dot] at (0,-.5) [label=left:$f\;\;$] {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (.5,.5) {};
	\node[dotth] at (-.3,.5) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_d^f$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,-1) to (-.3,0);
	\draw[edge] (-.5,-1) to (-.5, 0);
	\draw[edge] (.5,-1) to (.5, 0);
	\node[dotdark] at (-.5,0) {};
	\node[dotdark] at (.5,0) {};
	\node[dotth] at (-.3,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_cartesian_nat2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1.5,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.4,0) to (-.4,.25);
	\draw[edgeth, out=135, in=-90] (0,-.5) to (-.4,0);
	\draw[edgeth, out=90, in=-135] (-.4,-1) to (0,-.5);
	\draw[edgeth, out=150, in=-90] (-.4,.25) to (-.9,1); %%% copy thin edges
	\draw[edgeth, out=15, in=-90] (-.4,.25) to (.6,1);
	\draw[edge, out=90, in=-165] (-.75,-1) to (0,-.5); %% main edges
	\draw[edge, out=90, in=-15] (.75,-1) to (0,-.5);
	\draw[edge, out=165, in=-90] (0,-.5) to (-.75,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.75,0);
	\draw[edge] (-.75,0) to (-.75,.25); %% connecting edges
	\draw[edge] (.75,0) to (.75,.25);
	\draw[edge, out=150, in=-90] (-.75,.25) to (-1.25,1); %%% copy edges
	\draw[edge, out=15, in=-90] (-.75,.25) to (.25,1);
	\draw[edge, out=30, in=-90] (.75,.25) to (1.25,1);
	\draw[edge, out=165, in=-90] (.75,.25) to (-.25,1);
	\node[dot] at (0,-.5) [label=below:$\;\;f$] {};
	\node[dotdark] at (-.75,.25) {};
	\node[dotdark] at (.75,.25) {};
	\node[dotth] at (-.4,.25) {};
	\node[scale=1.25] at (2,0) {=};
	\node[scale=1.25] at (2,.4) {$\scriptstyle nat_c^f$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1.5,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.4,-1) to (-.4,-.75); 
	\draw[edgeth, out=135, in=-90] (-.75,.5) to (-.9,1); %%% thin edges left
	\draw[edgeth, out=90, in=-135] (-.9,0) to (-.75,.5);
	\draw[edgeth, out=135, in=-90] (.75,.5) to (.6,1); %%% thin edges right
	\draw[edgeth, out=90, in=-165] (.1,0) to (.75,.5);
	\draw[edgeth, out=150, in=-90] (-.4,-.75) to (-.9,0); %%% copy thin edges
	\draw[edgeth, out=30, in=-90] (-.4,-.75) to (.1,0);
	\draw[edge, out=90, in=-165] (-1.25,0) to (-.75,.5); %% main edges left
	\draw[edge, out=90, in=0] (.25,0) to (-.75,.5);
	\draw[edge, out=165, in=-90] (-.75,.5) to (-1.25,1);
	\draw[edge, out=15, in=-90] (-.75,.5) to (-.25,1);
	\draw[edge, out=90, in=180] (-.25,0) to (.75,.5); %% main edges right
	\draw[edge, out=90, in=-15] (1.25,0) to (.75,.5);
	\draw[edge, out=165, in=-90] (.75,.5) to (.25,1);
	\draw[edge, out=15, in=-90] (.75,.5) to (1.25,1);
	\draw[edge] (-.75,-1) to (-.75,-.75); %% connecting edges
	\draw[edge] (.75,-1) to (.75,-.75);
	\draw[edge, out=150, in=-90] (-.75,-.75) to (-1.25,0); %%% copy edges
	\draw[edge, out=30, in=-90] (-.75,-.75) to (-.25,0);
	\draw[edge, out=30, in=-90] (.75,-.75) to (1.25,0);
	\draw[edge, out=150, in=-90] (.75,-.75) to (.25,0);
	\node[dot] at (-.75,.5) [label=below:$\;\;f$] {};
	\node[dot] at (.75,.5) [label=below:$\;\;f$] {};
	\node[dotdark] at (-.75,-.75) {};
	\node[dotdark] at (.75,-.75) {};
	\node[dotth] at (-.4,-.75) {};
	\node[scale=1.25] at (2,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_coassociativity.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5, 1);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5, 1);
	\draw[edge] (0,-.25) to (0,.25);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle \coo{un}_R$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5, 1);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5, 1);
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge, out=90, in=-150] (-.5,0) to (0,.75);
	\node[dotdark] at (-.5,0) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle nat_c^c$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge] (-.5,0) to (-.5, 1);
	\draw[edge] (.5,-.5) to (.5, 1);
	\draw[edge, out=150, in=-90] (.5,0) to (0,.75);
	\node[dotdark] at (-.5,0) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (.5,-.5) {};
	\node[dotdark] at (.5,0) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle \coo{un}_L$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge] (-.5,0) to (-.5, 1);
	\draw[edge] (.5,-.5) to (.5, 1);
	\node[dotdark] at (-.5,0) {};
	\node[dotdark] at (.5,-.5) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_coassociativity_bis.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5, 1);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5, 1);
	\draw[edge] (0,-.25) to (0,.25);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle \coo{as}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge] (-.5,0) to (-.5, 1);
	\draw[edge] (.5,-.5) to (.5, 1);
	\node[dotdark] at (-.5,0) {};
	\node[dotdark] at (.5,-.5) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_cocommutativity.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=30, in=-90] (0,-.5) to (.5, 0);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5, 0);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge] (0,-1) to (0,-.5);
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.8) {$\scriptstyle \coo{un}_L,$};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle \coo{un}_R$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=30, in=-90] (0,-.5) to (.5, 0);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5, 0);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge, out=120, in=-90] (-.5,0) to (-.75,.75);
	\draw[edge, out=60, in=-90] (.5,0) to (.75,.75);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (-.5,0) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (.5,0) {};
	\node[dotdark] at (.75,.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle nat_c^c$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=30, in=-90] (0,-.5) to (.5, 0);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5, 0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge, out=120, in=-90] (-.5,0) to (-.75,.75);
	\draw[edge, out=60, in=-90] (.5,0) to (.75,.75);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (-.5,0) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (.5,0) {};
	\node[dotdark] at (.75,.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.8) {$\scriptstyle \coo{un}_L,$};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle \coo{un}_R$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=30, in=-90] (0,-.5) to (.5, 0);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5, 0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge] (0,-1) to (0,-.5);
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_frobenius.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\draw[edge, out=90, in=-150] (-.75,-1) to (0,.5);
	\draw[edge, out=-90, in=30] (.75,1) to (0,-.5);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle frob_L$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\draw[edge, out=90, in=-165] (-.75,-1) to (0,-.25);
	\draw[edge, out=-90, in=15] (.75,1) to (0,.25);
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,-.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\draw[edge, out=90, in=-30] (.75,-1) to (0,.5);
	\draw[edge, out=-90, in=150] (-.75,1) to (0,-.5);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle frob_R$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\draw[edge, out=90, in=-15] (.75,-1) to (0,-.25);
	\draw[edge, out=-90, in=165] (-.75,1) to (0,.25);
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,-.25) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_frobenius_special.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=150, in=-150] (0,-.5) to (0,.5);
	\draw[edge, out=30, in=-30] (0,-.5) to (0,.5);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle spec$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_monoid.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}, yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to node[pos=0.7, auto,swap] {$\!a$} (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to node[pos=0.7, auto] {$a\!$} (.75, 1);
	\draw[edge] (0,-1) to node[pos=0.3, auto] {$a$} (0,0);
	\node[dotdark] at (0,0) [label=above right:$m$] {};
	\node[scale=1.25] at (1.5,1) {,};
	\node[scale=1.25] at (0,1.5) {(multiplication)};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}, yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to node[pos=0.3, auto] {$a$} (0,0);
	\node[dotdark] at (0,0) [label=right:$u$] {};
	\node[scale=1.25] at (1.5,1) {.};
	\node[scale=1.25] at (0,1.5) {(unit)};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_reidemeister3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5,0);
	\node[cover] at (0,-.5) {};
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1); 
	\node[cover] at (-.5,.5) {};
	\node[cover] at (-.3,.4) {};
	\node[cover] at (.5,0) {};
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle rei_3$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\node[cover] at (0,.5) {};
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\node[cover] at (-.5,0) {};
	\node[cover] at (-.3,-.1) {};
	\node[cover] at (.5,-.5) {};
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_spider.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,-.33);
	\draw[edgeth, out=150, in=-90] (0,-.33) to (-.8,.4);
	\draw[edgeth, out=30, in=-90] (0,-.33) to (.8,.4);
	\draw[edgeth] (-.8,.4) to (-.8,1);
	\draw[edgeth] (.8,.4) to (.8,1);
	\draw[edgeth, out=120, in=-90] (0,.33) to (-.3, 1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,-.33); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,-.33);
	\draw[edge, out=165, in=-90] (0,-.33) to (-1,.33);
	\draw[edge, out=15, in=-90] (0,-.33) to (1,.33);
	\draw[edge] (0,-.33) to (0,.33); %%% connecting edges
	\draw[edge] (-1,.33) to (-1,1);
	\draw[edge] (1,.33) to (1,1);
	\draw[edge,out=150, in=-90] (0,.33) to (-.5,1); %% above edges
	\draw[edge,out=30, in=-90] (0,.33) to (.5,1);
	\node[dotdark] at (0,-.33) [label=below:$\;\;s_n^m$] {};
	\node[dotdark] at (0,.33) [label=right:$\;s_1^q$] {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle cut_a$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=150, in=-90] (0,0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0);
	\node[dotdark] at (0,0) [label=below:$\;\;s_{n'}^{m'}$] {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (-.33,-.33);
	\draw[edgeth, out=150, in=-90] (-.33,-.33) to (-.8,.4);
	\draw[edgeth] (-.8,.4) to (-.8,1);
	\draw[edgeth, out=150, in=-90] (.33,.33) to (-.3, 1);
	\draw[edgeth, out=-30, in=90] (.33,.33) to (.8,-.4);
	\draw[edgeth] (.8,-.4) to (.8,-1);
	\draw[edge, out=90, in=-165] (-1,-1) to (-.33,-.33); %% below edges
	\draw[edge, out=90, in=-15] (.5,-1) to (-.33,-.33);
	\draw[edge, out=165, in=-90] (-.33,-.33) to (-1,.33);
	\draw[edge] (-.33,-.33) to (.33,.33); %%% connecting edges
	\draw[edge] (-1,.33) to (-1,1);
	\draw[edge] (1,-.33) to (1,-1);
	\draw[edge, out=-90, in=15] (1,1) to (.33,.33); %% below edges
	\draw[edge, out=-90, in=165] (-.5,1) to (.33,.33);
	\draw[edge, out=-15, in=90] (.33,.33) to (1,-.33);
	\node[dotdark] at (-.33,-.33) [label=below:$\;\;s_n^m$] {};
	\node[dotdark] at (.33,.33) [label=above:$\;s_p^q$] {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle cut_b$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=150, in=-90] (0,0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0);
	\node[dotdark] at (0,0) [label=below:$\;\;s_{n'}^{m'}$] {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_spider2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,-.33);
	\draw[edgeth, out=150, in=-90] (0,-.33) to (-.8,.4);
	\draw[edgeth, out=30, in=-90] (0,-.33) to (.8,.4);
	\draw[edgeth] (-.8,.4) to (-.8,1);
	\draw[edgeth] (.8,.4) to (.8,1);
	\draw[edgeth, out=120, in=-90] (0,.33) to (-.3, 1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,-.33); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,-.33);
	\draw[edge, out=165, in=-90] (0,-.33) to (-1,.33);
	\draw[edge, out=15, in=-90] (0,-.33) to (1,.33);
	\draw[edge] (0,-.33) to (0,.33); %%% connecting edges
	\draw[edge] (-1,.33) to (-1,1);
	\draw[edge] (1,.33) to (1,1);
	\draw[edge,out=150, in=-90] (0,.33) to (-.5,1); %% above edges
	\draw[edge,out=30, in=-90] (0,.33) to (.5,1);
	\node[dotdark] at (0,-.33) [label=above:$\;\;s_p^q$] {};
	\node[dotdark] at (0,.33) [label=right:$\;s_n^1$] {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,-.4) {$\scriptstyle cut_c$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=150, in=-90] (0,0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0);
	\node[dotdark] at (0,0) [label=below:$\;\;s_{n'}^{m'}$] {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)},yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (-.33,-.33);
	\draw[edgeth, out=150, in=-90] (-.33,-.33) to (-.8,.4);
	\draw[edgeth] (-.8,.4) to (-.8,1);
	\draw[edgeth, out=150, in=-90] (.33,.33) to (-.3, 1);
	\draw[edgeth, out=-30, in=90] (.33,.33) to (.8,-.4);
	\draw[edgeth] (.8,-.4) to (.8,-1);
	\draw[edge, out=90, in=-165] (-1,-1) to (-.33,-.33); %% below edges
	\draw[edge, out=90, in=-15] (.5,-1) to (-.33,-.33);
	\draw[edge, out=165, in=-90] (-.33,-.33) to (-1,.33);
	\draw[edge] (-.33,-.33) to (.33,.33); %%% connecting edges
	\draw[edge] (-1,.33) to (-1,1);
	\draw[edge] (1,-.33) to (1,-1);
	\draw[edge, out=-90, in=15] (1,1) to (.33,.33); %% below edges
	\draw[edge, out=-90, in=165] (-.5,1) to (.33,.33);
	\draw[edge, out=-15, in=90] (.33,.33) to (1,-.33);
	\node[dotdark] at (-.33,-.33) [label=above:$\;\;s_p^q$] {};
	\node[dotdark] at (.33,.33) [label=below:$\;s_n^m$] {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,-.4) {$\scriptstyle cut_d$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=150, in=-90] (0,0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0);
	\node[dotdark] at (0,0) [label=below:$\;\;s_{n'}^{m'}$] {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_spider_commutative.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=90, in=-30] (.8,-1) to (0,0);
	\draw[edgeth, out=150, in=-90] (0,0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0);
	\draw[edge, out=90, in=-90] (-.25,-1) to (.25,-.5);
	\draw[edge, out=90, in=-90] (.25,-1) to (-.25,-.5);
	\draw[edge, out=90, in=-120] (-.25,-.5) to (0,0);
	\draw[edge, out=90, in=-60] (.25,-.5) to (0,0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0);
	\node[dotdark] at (0,0) [label=below:$\;\;s_{n}^{m}$] {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}, yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=90, in=-30] (.8,-1) to (0,0);
	\draw[edgeth, out=150, in=-90] (0,0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0);
	\draw[edge, out=90, in=-120] (-.25,-1) to (0,0);
	\draw[edge, out=90, in=-60] (.25,-1) to (0,0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0);
	\node[dotdark] at (0,0) [label=below:$\;\;s_{n}^{m}$] {};
	\node[scale=1.25] at (1.75,1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=90, in=-30] (.8,-1) to (0,0);
	\draw[edgeth, out=150, in=-90] (0,0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0);
	\draw[edge, out=90, in=-90] (-.25,-1) to (.25,-.5);
	\draw[edge, out=90, in=-90] (.25,-1) to (-.25,-.5);
	\draw[edge, out=90, in=-120] (-.25,-.5) to (0,0);
	\draw[edge, out=90, in=-60] (.25,-.5) to (0,0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0);
	\node[dotdark] at (0,0) [label=above:$\;\;s_{n}^{m}$] {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=90, in=-30] (.8,-1) to (0,0);
	\draw[edgeth, out=150, in=-90] (0,0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0);
	\draw[edge, out=90, in=-120] (-.25,-1) to (0,0);
	\draw[edge, out=90, in=-60] (.25,-1) to (0,0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0);
	\node[dotdark] at (0,0) [label=above:$\;\;s_{n}^{m}$] {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_1_spider_special.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (-.33,-.33);
	\draw[edgeth, out=150, in=-90] (-.33,-.33) to (-.8,.4);
	\draw[edgeth] (-.8,.4) to (-.8,1);
	\draw[edgeth, out=150, in=-90] (.33,.33) to (-.3, 1);
	\draw[edgeth, out=-30, in=90] (.33,.33) to (.8,-.4);
	\draw[edgeth] (.8,-.4) to (.8,-1);
	\draw[edgeth, out=60, in=-165] (-.33,-.33) to (.33,.33);
	\draw[edge, out=90, in=-165] (-1,-1) to (-.33,-.33); %% below edges
	\draw[edge, out=90, in=-15] (.5,-1) to (-.33,-.33);
	\draw[edge, out=165, in=-90] (-.33,-.33) to (-1,.33);
	\draw[edge,out=105, in=180] (-.33,-.33) to (.33,.33); %%% connecting edges
	\draw[edge,out=0, in=-75] (-.33,-.33) to (.33,.33); 
	\draw[edge] (-1,.33) to (-1,1);
	\draw[edge] (1,-.33) to (1,-1);
	\draw[edge, out=-90, in=15] (1,1) to (.33,.33); %% below edges
	\draw[edge, out=-90, in=165] (-.5,1) to (.33,.33);
	\draw[edge, out=-15, in=90] (.33,.33) to (1,-.33);
	\node[dotdark] at (-.33,-.33) [label=below:$\;\;s_n^m$] {};
	\node[dotdark] at (.33,.33) [label=above:$\;s_p^q$] {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=150, in=-90] (0,0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0);
	\node[dotdark] at (0,0) [label=below:$\;\;s_{n'}^{m'}$] {};
	\node[scale=1.25] at (1.75,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_2_asso2d.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.75,-1) to (0,0);
	\node[cover] at (0,0) {};
	\draw[edge, out=90, in=-90] (.75,-1) to (-.75, 1);
	\node[scale=1.25] at (1.5,0) {$=:$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.75,-1) to (0,0);
	\draw[edge, out=90, in=-30] (.75,-1) to (0,0);
	\draw[edge] (0,0) to (0,1);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_2_asso3d.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[edge] (.75,-1) to (.75,-.5);
	\draw[edge, out=90, in=-30] (.5,-1) to (0, -.25);
	\draw[edge, out=90, in=-150] (-.5,-1) to (0, -.25);
	\draw[edge] (0,-.25) to (0,.25);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2,0)}]
	\node at (0,.4) {$as_3$};
	\draw[3c1] (-.7,0) to (.7,0);
	\draw[3c2] (-.7,0) to (.7,0);
	\draw[3c3] (-.7,0) to (.7,0);
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[edge] (.75,-1) to (.75,-.5);
	\draw[edge] (.5,-1) to (.5, 0);
	\draw[edge] (-.5,-1) to (-.5, .5);
	\node[dotdark] at (.5,0) {};
	\node[dotdark] at (-.5,.5) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_2_asso4d.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, yscale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,0) to (-.5,.5);
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge, out=90, in=-150] (-.25,-1.5) to (0,-1);
	\draw[edge, out=90, in=-30] (.25,-1.5) to (0,-1);
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (.5,-1.5) to (.5,-1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edge] (.75,-1.5) to (.75,-.5);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (0,-.5) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(1.5,-1)}]
	\draw[3c1] (-.6,0) to (.6,-1);
	\draw[3c2] (-.6,0) to (.6,-1);
	\draw[3c3] (-.6,0) to (.6,-1);
\end{scope}
\begin{scope}[shift={(3,-2)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,0) to (-.5,.5);
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge] (-.25,-1.5) to (-.25,-.38);
	\draw[edge] (.25,-1.5) to (.25,-.63);
	\draw[edge] (.5,-1.5) to (.5,-1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edge] (.75,-1.5) to (.75,-.5);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.25,-.38) {};
	\node[dotdark] at (.25,-.63) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2.25,.5)}]
	\draw[3c1] (-1,0) to (1,1);
	\draw[3c2] (-1,0) to (1,1);
	\draw[3c3] (-1,0) to (1,1);
\end{scope}
\begin{scope}[shift={(4.5,2)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.5,-1.5) to (.5,0);
	\draw[edge, out=90, in=-150] (-.25,-1) to (0,-.5);
	\draw[edge, out=90, in=-30] (.25,-1) to (0,-.5);
	\draw[edge] (0,-.5) to (0,.25);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edge] (.75,-1.5) to (.75,-.5);
	\draw[edge] (-.25,-1.5) to (-.25,-1);
	\draw[edge] (.25,-1.5) to (.25,-1);
	\node[dotdark] at (.5,0) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.25) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,-2.25)}]
	\draw[3c1] (-.6,0) to (.6,0);
	\draw[3c2] (-.6,0) to (.6,0);
	\draw[3c3] (-.6,0) to (.6,0);
\end{scope}
\begin{scope}[shift={(6,-2)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25,-1.5) to (-.25,.36);
	\draw[edge] (.25,-1.5) to (.25,-.63);
	\draw[edge] (.5,-1.5) to (.5,-1);
	\draw[edge, out=90, in=-90] (.5,-1) to (0,-.26);
	\draw[edge] (0,-.26) to (0,.24);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edge] (.75,-1.5) to (.75,-.5);
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (-.25,.36) {};
	\node[dotdark] at (.25,-.63) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7.5,-1)}]
	\draw[3c1] (-.6,-1) to (.6,0);
	\draw[3c2] (-.6,-1) to (.6,0);
	\draw[3c3] (-.6,-1) to (.6,0);
\end{scope}
\begin{scope}[shift={(6.75,1.5)}]
	\draw[3c1] (-1,0) to (1,-1);
	\draw[3c2] (-1,0) to (1,-1);
	\draw[3c3] (-1,0) to (1,-1);
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25,-1.5) to (-.25,.36);
	\draw[edge] (.25,-1.5) to (.25,.12);
	\draw[edge] (.5,-1.5) to (.5,0);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edge] (.75,-1.5) to (.75,-.5);
	\node[dotdark] at (.5,0) {};
	\node[dotdark] at (-.25,.36) {};
	\node[dotdark] at (.25,.12) {};
	\node[scale=1.25] at (1.5,-1.5) {.};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,-.25)}]
	\node at (-.4,0) {$as_4$};
	\draw[4c1] (0,-.5) to (0,.5);
	\draw[4c2] (0,-.5) to (0,.5);
\end{scope}
\end{tikzpicture}


==> img/c2_2_braiding2d.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.75,-1) to (.75, 1);
	\node[cover] at (0,0) {};
	\draw[edge, out=90, in=-90] (.75,-1) to (-.75, 1);
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_2_braiding3d.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5,0);
	\node[cover] at (0,-.5) {};
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1); 
	\node[cover] at (-.5,.5) {};
	\node[cover] at (-.3,.4) {};
	\node[cover] at (.5,0) {};
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2,0)}]
	\node at (0,.4) {$a_3$};
	\draw[3c1] (-.7,0) to (.7,0);
	\draw[3c2] (-.7,0) to (.7,0);
	\draw[3c3] (-.7,0) to (.7,0);
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\node[cover] at (0,.5) {};
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\node[cover] at (-.5,0) {};
	\node[cover] at (-.3,-.1) {};
	\node[cover] at (.5,-.5) {};
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_2_braiding4d.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, yscale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.25,-1) to (.25,1); 
	\draw[edge] (-.25,-1) to (-.25,1);
	\node[cover] at (-.25,-.38) {};
	\node[cover] at (.25,-.63) {};
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge, out=90, in=-90] (-.25,-1.5) to (.25,-1);
	\node[cover] at (0,-1.25) {};
	\draw[edge, out=90, in=-90] (.25,-1.5) to (-.25,-1);
	\draw[edge] (.5,-1.5) to (.5,-1);
	\node[cover] at (-.5,.5) {};
	\node[cover] at (-.25,.36) {};
	\node[cover] at (.25,.12) {};
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edge] (.75,-1.5) to (.75,-.5);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(1.5,-1)}]
	\draw[3c1] (-.6,0) to (.6,-1);
	\draw[3c2] (-.6,0) to (.6,-1);
	\draw[3c3] (-.6,0) to (.6,-1);
\end{scope}
\begin{scope}[shift={(3,-2)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.25,-1.5) to (.25,-.5); 
	\draw[edge] (.25,0) to (.25,1);
	\draw[edge] (-.25,-1.5) to (-.25,-.5);
	\draw[edge] (-.25,0) to (-.25,1);
	\node[cover] at (-.25,-.88) {};
	\node[cover] at (.25,-1.13) {};
	\draw[edge, out=90, in=-90] (-.25,-.5) to (.25,0);
	\node[cover] at (0,-.25) {};
	\draw[edge, out=90, in=-90] (.25,-.5) to (-.25,0);
	\draw[edge, out=90, in=-90] (.5,-1.5) to (-.5,-.5);
	\draw[edge] (-.5,-.5) to (-.5,0);
	\node[cover] at (-.5,.5) {};
	\node[cover] at (-.25,.36) {};
	\node[cover] at (.25,.12) {};
	\draw[edge, out=90, in=-90] (.75,-.5) to (-.75, 1);
	\draw[edge] (.75,-1.5) to (.75,-.5);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(1.5,.5)}]
	\draw[3c1] (-.6,0) to (.6,1);
	\draw[3c2] (-.6,0) to (.6,1);
	\draw[3c3] (-.6,0) to (.6,1);
\end{scope}
\begin{scope}[shift={(3,1.5)},scale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.25,-1.5) to (.25,.5); 
	\draw[edge] (-.25,-1.5) to (-.25,.5);
	\node[cover] at (-.25,0) {};
	\node[cover] at (.25,-.55) {};
	\draw[edge, out=90, in=-90] (-.25,.5) to (.25,1);
	\node[cover] at (0,.75) {};
	\draw[edge, out=90, in=-90] (.25,.5) to (-.25,1);
	\node[cover] at (-.25,-.45) {};
	\node[cover] at (.25,-1) {};
	\draw[edge, out=90, in=-90] (.5,-1.5) to (0,-.5);
	\draw[edge, out=90, in=-90] (0,-.5) to (-.5,.5);
	\node[cover] at (0, -.5) {};
	\draw[edge, out=90, in=-90, looseness=1.75] (0.75,-1.5) to (-.75, .5); 
	\draw[edge] (-.75,.5) to (-.75,1);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,-2.25)}]
	\draw[3c1] (-.6,0) to (.6,0);
	\draw[3c2] (-.6,0) to (.6,0);
	\draw[3c3] (-.6,0) to (.6,0);
\end{scope}
\begin{scope}[shift={(6,-2)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-.5) to (-.5,1);
	\draw[edge] (.25,-1.5) to (.25,.5); 
	\draw[edge] (-.25,-1.5) to (-.25,.5);
	\node[cover] at (-.25,-.13) {};
	\node[cover] at (.25,-.38) {};
	\draw[edge, out=90, in=-90] (-.25,.5) to (.25,1);
	\node[cover] at (0,.75) {};
	\draw[edge, out=90, in=-90] (.25,.5) to (-.25,1);
	\node[cover] at (-.5,0) {};
	\node[cover] at (-.25,-.88) {};
	\node[cover] at (.25,-1.12) {};
	\draw[edge, out=90, in=-90] (.5,-1.5) to (-.5,-.5);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, .5); 
	\draw[edge] (.75,-1.5) to (.75,-1);
	\draw[edge] (-.75,.5) to (-.75,1);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,1.75)}]
	\draw[3c1] (-.6,0) to (.6,0);
	\draw[3c2] (-.6,0) to (.6,0);
	\draw[3c3] (-.6,0) to (.6,0);
\end{scope}
\begin{scope}[shift={(6,1.5)}, scale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-.5) to (-.5,1);
	\draw[edge] (.25,-1.5) to (.25,.5); 
	\draw[edge] (-.25,-1.5) to (-.25,.5);
	\node[cover] at (-.25,-.13) {};
	\node[cover] at (.25,-.38) {};
	\draw[edge, out=90, in=-90] (-.25,.5) to (.25,1);
	\node[cover] at (0,.75) {};
	\draw[edge, out=90, in=-90] (.25,.5) to (-.25,1);
	\node[cover] at (-.5,0) {};
	\node[cover] at (-.25,-.88) {};
	\node[cover] at (.25,-1.12) {};
	\draw[edge, out=90, in=-90] (.5,-1.5) to (-.5,-.5);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, .5); 
	\draw[edge] (.75,-1.5) to (.75,-1);
	\draw[edge] (-.75,.5) to (-.75,1);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7.5,-2.25)}]
	\draw[3c1] (-.6,0) to (.6,0);
	\draw[3c2] (-.6,0) to (.6,0);
	\draw[3c3] (-.6,0) to (.6,0);
\end{scope}
\begin{scope}[shift={(9,-2)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.25,-1.5) to (.25,.5); 
	\draw[edge] (-.25,-1.5) to (-.25,.5);
	\node[cover] at (-.25,0) {};
	\node[cover] at (.25,-.55) {};
	\draw[edge, out=90, in=-90] (-.25,.5) to (.25,1);
	\node[cover] at (0,.75) {};
	\draw[edge, out=90, in=-90] (.25,.5) to (-.25,1);
	\node[cover] at (-.25,-.45) {};
	\node[cover] at (.25,-1) {};
	\draw[edge, out=90, in=-90] (.5,-1.5) to (0,-.5);
	\draw[edge, out=90, in=-90] (0,-.5) to (-.5,.5);
	\node[cover] at (0, -.5) {};
	\draw[edge, out=90, in=-90, looseness=1.75] (0.75,-1.5) to (-.75, .5); 
	\draw[edge] (-.75,.5) to (-.75,1);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7.5,1.75)}]
	\draw[3c1] (-.6,0) to (.6,0);
	\draw[3c2] (-.6,0) to (.6,0);
	\draw[3c3] (-.6,0) to (.6,0);
\end{scope}
\begin{scope}[shift={(9,1.5)},scale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.25,-1.5) to (.25,-.5); 
	\draw[edge] (.25,0) to (.25,1);
	\draw[edge] (-.25,-1.5) to (-.25,-.5);
	\draw[edge] (-.25,0) to (-.25,1);
	\node[cover] at (-.25,-.88) {};
	\node[cover] at (.25,-1.13) {};
	\draw[edge, out=90, in=-90] (-.25,-.5) to (.25,0);
	\node[cover] at (0,-.25) {};
	\draw[edge, out=90, in=-90] (.25,-.5) to (-.25,0);
	\draw[edge, out=90, in=-90] (.5,-1.5) to (-.5,-.5);
	\draw[edge] (-.5,-.5) to (-.5,0);
	\node[cover] at (-.5,.5) {};
	\node[cover] at (-.25,.36) {};
	\node[cover] at (.25,.12) {};
	\draw[edge, out=90, in=-90] (.75,-.5) to (-.75, 1);
	\draw[edge] (.75,-1.5) to (.75,-.5);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,-1)}]
	\draw[3c1] (-.6,-1) to (.6,0);
	\draw[3c2] (-.6,-1) to (.6,0);
	\draw[3c3] (-.6,-1) to (.6,0);
\end{scope}
\begin{scope}[shift={(10.5,1.5)}]
	\draw[3c1] (-.6,0) to (.6,-1);
	\draw[3c2] (-.6,0) to (.6,-1);
	\draw[3c3] (-.6,0) to (.6,-1);
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.5,-1.5) to (.5,-.5);
	\draw[edge] (.25,-.5) to (.25,.5); 
	\draw[edge] (.25,-1.5) to (.25,-.5);
	\draw[edge] (-.25,-.5) to (-.25,.5);
	\draw[edge] (-.25,-1.5) to (-.25,-.5);
	\node[cover] at (-.25,.12) {};
	\node[cover] at (.25,-.13) {};
	\draw[edge, out=90, in=-90] (-.25,.5) to (.25,1);
	\node[cover] at (0,.75) {};
	\draw[edge, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[edge, out=90, in=-90] (.5,-.5) to (-.5,.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\node[cover] at (.5,-1) {};
	\node[cover] at (-.25,-.64) {};
	\node[cover] at (.25,-.88) {};
	\draw[edge, out=90, in=-90] (.75,-1.5) to (-.75, 0);
	\draw[edge] (-.75,0) to (-.75,1);
	\node[scale=1.25] at (1.5,-1.5) {.};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,-.25)}]
	\node at (-.4,0) {$a_4$};
	\draw[4c1] (0,-.5) to (0,.5);
	\draw[4c2] (0,-.5) to (0,.5);
\end{scope}
\end{tikzpicture}


==> img/c2_2_cube.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[scale=.9]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (0,1) -- (3,0) -- (4,0.5) -- (1,1.5) -- (1,4.5) -- (0,4) -- cycle;
	\path[fill, color=yellow!10] (1,1.5) -- (4,0.5) -- (4,3.5) -- (1,4.5) -- cycle;
	\path[fill, color=yellow!100] (4,0.5) -- (5,1) -- (5,4) -- (2,5) -- (1, 4.5) -- (4,3.5) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{main}
	\draw[edgedotdark] (2,2) to (2,5); % cube outline (back face)
	\draw[edgedotdark] (2,5) to (5,4);
	\draw[edgedotdark] (5,4) to (5,1);
	\draw[edgedotdark] (5,1) to (2,2);
	\draw[edgethin, out=90, in=-160] (3,1.66) to (3.5,3); % monoid (back face)
	\draw[edgethin, out=90, in=-30, looseness=0.8] (4,1.33) to (3.5,3);
	\draw[edgethin] (3.5,3) to (3.5,4.5);
	\node[dotwh] at (3.5,3) {};
	\draw[edgethin] (1,1.5) to (1,4.5); % interval (back face)
	\draw[edgedotdark] (0,1) to (2,2); % cube outline (connecting)
	\draw[edgedotdark] (3,0) to (5,1);
	\draw[edgedotdark] (0,4) to (2,5);
	\draw[edgedotdark] (3,3) to (5,4);
	\draw[edgethin] (1,0.66) to (3,1.66); % monoid (connecting)
	\draw[edgethin] (2,0.33) to (4,1.33);
	\draw[edgethin] (2.5,2.5) to (3.5,3);
	\draw[edgethin, out=90, in=-160] (2,1.16) to (2.5,2.5); % monoid (mid face)
	\draw[edgethin, out=90, in=-30, looseness=0.8] (3,0.83) to (2.5,2.5);
	\draw[edgethin] (2.5,2.5) to (2.5,4);
	\node[dotth] at (2,1.16) {};
	\node[dotth] at (3,0.83) {};
	\node[dotwh] at (2.5,2.5) {};
	\draw[edge] (1.5,3.5) to (3.5,4.5);
	\draw[edgethin] (1.5,2) to (2.5,2.5);
	\draw[edgethin] (1,1.5) to (4, 0.5); % interval (connecting)
	\draw[edge] (1,4.5) to (4, 3.5);
	\draw[edgedotdark] (0,1) to (0,4); % cube outline (front face)
	\draw[edgedotdark] (0,4) to (3,3);
	\draw[edgedotdark] (3,3) to (3,0);
	\draw[edgedotdark] (3,0) to (0,1);
	\draw[edge, out=90, in=-160] (1,0.66) to (1.5,2); % monoid (front face)
	\draw[edge, out=90, in=-30, looseness=0.8] (2,0.33) to (1.5,2);
	\draw[edge] (1.5,2) to (1.5,3.5);
	\draw[edge] (4,0.5) to (4,3.5); % interval (front face)
	\node[dot] at (1.5,2) {};
	\node[dotdark] at (2.5,4) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,2.3)}, scale=.5]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (0,1) -- (3,0) -- (4,0.5) -- (1,1.5) -- (1,4.5) -- (0,4) -- cycle;
	\path[fill, color=gray!10] (1,1.5) -- (4,0.5) -- (4,3.5) -- (1,4.5) -- cycle;
	\path[fill, color=yellow!100] (4,0.5) -- (5,1) -- (5,4) -- (2,5) -- (1, 4.5) -- (4,3.5) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{main}
	\node[scale=1.25] at (7.7,3) {front faces};
	\node[scale=1.25] at (8.8,2) {(input boundary)};
	\draw[edgedotdark] (2,5) to (5,4);
	\draw[edgedotdark] (5,4) to (5,1);
	\draw[edgedotdark] (0,4) to (2,5); % cube outline (connecting)
	\draw[edgedotdark] (3,0) to (5,1);
	\draw[edgedotdark] (3,3) to (5,4);
	\draw[edge] (1.5,3.5) to (3.5,4.5);
	\draw[edge] (1,4.5) to (4, 3.5);
	\draw[edgedotdark] (0,1) to (0,4); % cube outline (front face)
	\draw[edgedotdark] (0,4) to (3,3);
	\draw[edgedotdark] (3,3) to (3,0);
	\draw[edgedotdark] (3,0) to (0,1);
	\draw[edge, out=90, in=-160] (1,0.66) to (1.5,2); % monoid (front face)
	\draw[edge, out=90, in=-30, looseness=0.8] (2,0.33) to (1.5,2);
	\draw[edge] (1.5,2) to (1.5,3.5);
	\draw[edge] (4,0.5) to (4,3.5); % interval (front face)
	\node[dot] at (1.5,2) {};
	\node[dotdark] at (2.5,4) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9.2,0)}, scale=.5]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (0,1) -- (3,0) -- (4,0.5) -- (1,1.5) -- (1,4.5) -- (0,4) -- cycle;
	\path[fill, color=yellow!100] (1,1.5) -- (4,0.5) -- (4,3.5) -- (1,4.5) -- cycle;
	\path[fill, color=yellow!100] (4,0.5) -- (5,1) -- (5,4) -- (2,5) -- (1, 4.5) -- (4,3.5) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{main}
	\node[scale=1.25] at (-2.6,3) {back faces};
	\node[scale=1.25] at (-4,2) {(output boundary)};
	\draw[edgedotdark] (2,2) to (2,5); % cube outline (back face)
	\draw[edgedotdark] (2,5) to (5,4);
	\draw[edgedotdark] (5,4) to (5,1);
	\draw[edgedotdark] (5,1) to (2,2);
	\draw[edge, out=90, in=-160] (3,1.66) to (3.5,3); % monoid (back face)
	\draw[edge, out=90, in=-30, looseness=0.8] (4,1.33) to (3.5,3);
	\draw[edge] (3.5,3) to (3.5,4.5);
	\node[dot] at (3.5,3) {};
	\draw[edge] (1,1.5) to (1,4.5); % interval (back face)
	\draw[edgedotdark] (0,1) to (2,2); % cube outline (connecting)
	\draw[edgedotdark] (3,0) to (5,1);
	\draw[edgedotdark] (0,4) to (2,5);
	\draw[edge] (1,0.66) to (3,1.66); % monoid (connecting)
	\draw[edge] (2,0.33) to (4,1.33);
	\node[dotdark] at (2,1.16) {};
	\node[dotdark] at (3,0.83) {};
	\draw[edge] (1,1.5) to (4, 0.5); % interval (connecting)
	\draw[edgedotdark] (0,1) to (0,4); % cube outline (front face)
	\draw[edgedotdark] (3,0) to (0,1);
	\node[scale=1.25] at (6,0.5) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_2_distributive.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-165] (-.33,-1) to (.5,0);
	\draw[edge, out=90, in=-30] (1,-1) to (.5, 0);
	\node[cover] at (0,-.25) [label=below:$b$] {};
	\draw[edge, out=90, in=-150] (-1,-1) to (-.5,0);
	\draw[edge, out=90, in=-15] (.33,-1) to (-.5, 0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\node[dotdark] at (-.5,0) [label=above left:$m_X$] {};
	\node[dotdark] at (.5,0) [label=above right:$m_Y$] {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\node[dotdark] at (-.5,0) [label=left:$u_X$] {};
	\node[dotdark] at (.5,0) [label=right:$u_Y$] {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_2_frob_left.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
	\path[fill, color=yellow] (.75,-1) to (.75,-.5) to [out=90,in=-90] (-.75,1) -- (1,1) -- (1,-1) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark, out=90, in=-90] (-.5,-1) to (.5,0);
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge] (-.5,0) to (-.5,.5);
	\draw[edgedotdark] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1); 
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (.5,0) {};
	\node[dotdark] at (0,-.5) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2,0)}]
	\draw[3c1] (-.7,0) to (.7,0);
	\draw[3c2] (-.7,0) to (.7,0);
	\draw[3c3] (-.7,0) to (.7,0);
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
	\path[fill, color=yellow] (.75,-1) to [out=90,in=-90] (-.75,.5) -- (-.75,1) -- (1,1) -- (1,-1) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edgedotdark, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edgedotdark] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,-.5);
	\draw[edgedotdark] (.5,-.5) to (.5,0);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[dotdark] at (-.5,0) {};
	\node[dotdark] at (.5,-.5) {};
	\node[dotdark] at (0,.5) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_2_future_cone.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
	\path[fill, color=yellow] (.75,-1) to (.75,-.5) to [out=90,in=-90] (-.75,1) -- (1.25,1) -- (1.25,-1) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,0) to (-.3,.4);
	\draw[edgeth, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[edgeth, out=90, in=-120] (-.3,-1) to (0,-.5);
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,.5);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[dotdark] at (-.5,.5) [label=left:$\top a$] {};
	\node[dotth] at (-.3,.4) {};
	\node[dotdark] at (.5,0) [label=right:$\top a$] {};
	\node[dot] at (0,-.5) [label=left:$0^- f\;\;$] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2.5,0)}]
	\node at (0,.4) {$\top f$};
	\draw[3c1] (-.7,0) to (.7,0);
	\draw[3c2] (-.7,0) to (.7,0);
	\draw[3c3] (-.7,0) to (.7,0);
\end{scope}
\begin{scope}[shift={(5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
	\path[fill, color=yellow] (.75,-1) to [out=90,in=-90] (-.75,.5) to (-.75,1) -- (1.25,1) -- (1.25,-1) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,-1) to (-.3,-.1);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,-.5);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[dotdark] at (-.5,0) [label=left:$\top a$]  {};
	\node[dotth] at (-.3,-.1) {};
	\node[dotdark] at (.5,-.5) [label=right:$\top a$]  {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_2_left_cylinder.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
	\path[fill, color=yellow] (.75,-1) to (.75,-.5) to [out=90,in=-90] (-.75,1) -- (1.25,1) -- (1.25,-1) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,0) to (-.3,1);
	\draw[edgeth, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[edgeth, out=90, in=-120] (-.3,-1) to (0,-.5);
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1); 
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[dotdark] at (-.5,.5) [label=left:$\top a$] {};
	\node[dotth] at (-.3,.4) {};
	\node[dotdark] at (.5,0) [label=right:$\top a$] {};
	\node[dot] at (0,-.5) [label=left:$0^- f\;\;$] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2.5,0)}]
	\node at (0,.4) {$\top f$};
	\draw[3c1] (-.7,0) to (.7,0);
	\draw[3c2] (-.7,0) to (.7,0);
	\draw[3c3] (-.7,0) to (.7,0);
\end{scope}
\begin{scope}[shift={(5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
	\path[fill, color=yellow] (.75,-1) to [out=90,in=-90] (-.75,.5) to (-.75,1) -- (1.25,1) -- (1.25,-1) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,-1) to (-.3,0);
	\draw[edgeth, out=120, in=-90] (0,.5) to (-.3,1);
	\draw[edgeth, out=90, in=-120] (-.3,0) to (0,.5);
	\draw[edge, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[edge, out=90, in=-30] (.5,0) to (0,.5);
	\draw[edge, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.5) to (.5,1);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[dotdark] at (-.5,0) [label=left:$\top a$]  {};
	\node[dotth] at (-.3,-.1) {};
	\node[dotdark] at (.5,-.5) [label=right:$\top a$]  {};
	\node[dot] at (0,.5) [label=right:$\;\;0^+ f$] {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_2_leftunit.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
	\path[fill, color=yellow] (.75,-1) to (.75,-.5) to [out=90,in=-90] (-.75,1) -- (1,1) -- (1,-1) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.5) to (0,.25);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[dotdark] at (0,0.25) [label=above right:$\top a$] {};
	\node[dotdark] at (0,-.5) [label=left:$0^- u$] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2,0)}]
	\node at (0,.4) {$\top u$};
	\draw[3c1] (-.7,0) to (.7,0);
	\draw[3c2] (-.7,0) to (.7,0);
	\draw[3c3] (-.7,0) to (.7,0);
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
	\path[fill, color=yellow] (.75,-1) to [out=90,in=-90] (-.75,.5) to (-.75,1) -- (1,1) -- (1,-1) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_2_past_cone.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
	\path[fill, color=yellow] (.75,-1) to (.75,-.5) to [out=90,in=-90] (-.75,1) -- (1.25,1) -- (1.25,-1) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,.4) to (-.3,1);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1); 
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[dotdark] at (-.5,.5) [label=left:$\top a$] {};
	\node[dotth] at (-.3,.4) {};
	\node[dotdark] at (.5,0) [label=right:$\top a$] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2.5,0)}]
	\node at (0,.4) {$\top f$};
	\draw[3c1] (-.7,0) to (.7,0);
	\draw[3c2] (-.7,0) to (.7,0);
	\draw[3c3] (-.7,0) to (.7,0);
\end{scope}
\begin{scope}[shift={(5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
	\path[fill, color=yellow] (.75,-1) to [out=90,in=-90] (-.75,.5) to (-.75,1) -- (1.25,1) -- (1.25,-1) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,-.1) to (-.3,0);
	\draw[edgeth, out=120, in=-90] (0,.5) to (-.3,1);
	\draw[edgeth, out=90, in=-120] (-.3,0) to (0,.5);
	\draw[edge, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[edge, out=90, in=-30] (.5,0) to (0,.5);
	\draw[edge, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.5) to (.5,1);
	\draw[edge] (.5,-.5) to (.5,0);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[dotdark] at (-.5,0) [label=left:$\top a$]  {};
	\node[dotth] at (-.3,-.1) {};
	\node[dotdark] at (.5,-.5) [label=right:$\top a$]  {};
	\node[dot] at (0,.5) [label=right:$\;\;0^+ f$] {};
	\node[scale=1.25] at (1.75,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_2_reduced_left.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,0) to (-.3,1);
	\draw[edgeth, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[edgeth, out=90, in=-120] (-.3,-1) to (0,-.5);
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1); 
	\node[dotdark] at (-.5,.5) [label=left:$\top a$] {};
	\node[dotth] at (-.3,.4) {};
	\node[dotdark] at (.5,0) [label=right:$\top a$] {};
	\node[dot] at (0,-.5) [label=left:$0^- f\;\;$] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2.5,0)}]
	\node at (0,.4) {$\top f$};
	\draw[3c1] (-.7,0) to (.7,0);
	\draw[3c2] (-.7,0) to (.7,0);
	\draw[3c3] (-.7,0) to (.7,0);
\end{scope}
\begin{scope}[shift={(5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,-1) to (-.3,0);
	\draw[edgeth, out=120, in=-90] (0,.5) to (-.3,1);
	\draw[edgeth, out=90, in=-120] (-.3,0) to (0,.5);
	\draw[edge, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[edge, out=90, in=-30] (.5,0) to (0,.5);
	\draw[edge, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.5) to (.5,1);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\node[dotdark] at (-.5,0) [label=left:$\top a$]  {};
	\node[dotth] at (-.3,-.1) {};
	\node[dotdark] at (.5,-.5) [label=right:$\top a$]  {};
	\node[dot] at (0,.5) [label=right:$\;\;0^+ f$] {};
	\node[scale=1.25] at (1.75,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_2_right_cylinder.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
	\path[fill, color=yellow] (.75,-1) to (.75,-.5) to [out=90,in=-90] (-.75,1) -- (1.25,1) -- (1.25,-1) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,0) to (-.3,1);
	\draw[edgeth, out=120, in=-90] (0,-.5) to (-.3,0);
	\draw[edgeth, out=90, in=-120] (-.3,-1) to (0,-.5);
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.5);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1); 
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[dotdark] at (-.5,.5) [label=left:$a \top$] {};
	\node[dotth] at (-.3,.4) {};
	\node[dotdark] at (.5,0) [label=right:$a \top$] {};
	\node[dot] at (0,-.5) [label=left:$f 0^-\;\;$] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2.5,0)}]
	\node at (0,.4) {$f \top$};
	\draw[3c1] (-.7,0) to (.7,0);
	\draw[3c2] (-.7,0) to (.7,0);
	\draw[3c3] (-.7,0) to (.7,0);
\end{scope}
\begin{scope}[shift={(5,0)},yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
	\path[fill, color=yellow] (.75,-1) to [out=90,in=-90] (-.75,.5) to (-.75,1) -- (1.25,1) -- (1.25,-1) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.3,-1) to (-.3,0);
	\draw[edgeth, out=120, in=-90] (0,.5) to (-.3,1);
	\draw[edgeth, out=90, in=-120] (-.3,0) to (0,.5);
	\draw[edge, out=90, in=-150] (-.5,0) to (0,.5);
	\draw[edge, out=90, in=-30] (.5,0) to (0,.5);
	\draw[edge, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.5) to (.5,1);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[dotdark] at (-.5,0) [label=left:$a \top$]  {};
	\node[dotth] at (-.3,-.1) {};
	\node[dotdark] at (.5,-.5) [label=right:$a \top$]  {};
	\node[dot] at (0,.5) [label=right:$\;\;f 0^+$] {};
	\node[scale=1.25] at (1.75,1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_2_triangle.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, yscale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
	\path[fill, color=yellow] (.75,-1.5) to (.75,-.5) to [out=90,in=-90] (-.75,1) -- (1,1) -- (1,-1.5) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-30] (0,-1) to (-.5,-.25);
	\draw[edge] (-.5,-1.5) to (-.5,.5);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edge] (.75,-1.5) to (.75,-.5);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.5,-.25) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(1.5,.5)}]
	\draw[3c1] (-.6,0) to (.6,1);
	\draw[3c2] (-.6,0) to (.6,1);
	\draw[3c3] (-.6,0) to (.6,1);
\end{scope}
\begin{scope}[shift={(3,-1)}]
	\draw[3c1,out=-15, in=-165] (-1.8,0) to (1.8,0);
	\draw[3c2,out=-15, in=-165] (-1.8,0) to (1.8,0);
	\draw[3c3,out=-15, in=-165] (-1.8,0) to (1.8,0);
\end{scope}
\begin{scope}[shift={(3,2)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
	\path[fill, color=yellow] (.75,-1.5) to (.75,-.5) to [out=90,in=-90] (-.75,1) -- (1,1) -- (1,-1.5) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.5) to (0,.25);
	\draw[edge] (-.5,-1.5) to (-.5,.5);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edge] (.75,-1.5) to (.75,-.5);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.25) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,1.5)}]
	\draw[3c1] (-.6,0) to (.6,-1);
	\draw[3c2] (-.6,0) to (.6,-1);
	\draw[3c3] (-.6,0) to (.6,-1);
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
	\path[fill, color=yellow] (.75,-1.5) to (.75,-.5) to [out=90,in=-90] (-.75,1) -- (1,1) -- (1,-1.5) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1.5) to (-.5,.5);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edge] (.75,-1.5) to (.75,-.5);
	\node[dotdark] at (-.5,.5) {};
	\node[scale=1.25] at (1.5,-1.5) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,-.25)}]
	\draw[4c1] (0,-.5) to (0,.5);
	\draw[4c2] (0,-.5) to (0,.5);
\end{scope}
\end{tikzpicture}


==> img/c2_3_bialgebra.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (.5,-1) to (.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,.5) to (.5,1);
	\draw[edge, out=120, in=-120] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=60, in=-60] (.5,-.5) to (.5,.5);
	\draw[edge] (-.5,-.5) to (.5,.5);
	\node[cover] at (0,0) {};
	\draw[edge] (.5,-.5) to (-.5,.5);
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (.5,-.5) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (.5,.5) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_c^m$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.25);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.25);
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.25) to (-.5,1);
	\draw[edge] (.5,.25) to (.5,1);
	\node[dotdark] at (-.5,.25) {};
	\node[dotdark] at (.5,.25) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_c^u$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_3_bialgebra2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.25);
	\draw[edge] (.5,-1) to (.5,-.25);
	\node[dotdark] at (-.5,-.25) {};
	\node[dotdark] at (.5,-.25) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_d^m$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.25);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.25);
	\draw[edge] (0,-.25) to (0,.25);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_d^u$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.25) to (0,.25);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_3_bialgebra3d.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.7]
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (0,1) -- (3,0) -- (5,1) -- (5,4) -- (2,5) -- (0,4) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{main}
	\draw[edgedotdark] (2,2) to (2,5); % cube outline (back face)
	\draw[edgedotdark] (2,5) to (5,4);
	\draw[edgedotdark] (5,4) to (5,1);
	\draw[edgedotdark] (5,1) to (2,2);
	\draw[edge, out=90, in=-165] (2,1.16) to (2.5,2); % monoid (mid face)
	\draw[edge, out=90, in=-30] (3,0.83) to (2.5,2);
	\draw[edge] (2.5,2) to (2.5,3);
	\draw[edge, out=30, in=-90] (2.5,3) to (3,4.25);
	\draw[edge, out=-135, in=-90, looseness=1.5] (2.5,3) to (2,3.75);
	\node[dotdark] at (2.5,2) {};
	\node[dotdark] at (2.5,3) {};
	\draw[edgedotdark] (0,1) to (2,2); % cube outline (connecting)
	\draw[edgedotdark] (3,0) to (5,1);
	\draw[edgedotdark] (0,4) to (2,5);
	\draw[edgedotdark] (3,3) to (5,4);
	\draw[edgedotdark] (0,1) to (0,4); % cube outline (front face)
	\draw[edgedotdark] (0,4) to (3,3);
	\draw[edgedotdark] (3,3) to (3,0);
	\draw[edgedotdark] (3,0) to (0,1);
%	\draw[edgedotdark] (1.5,3.5) to (3.5,4.5);
	\node[scale=1.25] at (6,1) {.};
\end{pgfonlayer}
\end{scope}
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (0,1) -- (3,0) -- (5,1) -- (5,4) -- (2,5) -- (0,4) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{main}
	\draw[edgedotdark] (2,2) to (2,5); % cube outline (back face)
	\draw[edgedotdark] (2,5) to (5,4);
	\draw[edgedotdark] (5,4) to (5,1);
	\draw[edgedotdark] (5,1) to (2,2);
	\draw[edge, out=-165, in=30] (3,3.5) to (2,1.91);
	\node[cover] at (2.4, 2.5) {};
	\draw[edge, out=-30, in=-135, looseness=1.5] (2,3) to (3,1.58);
	\draw[edge, out=-165, in=-135, looseness=1.5] (2,3) to (2,1.91);
	\draw[edge, out=-30, in=30] (3,3.5) to (3,1.58);
	\draw[edge] (2,1.16) to (2,1.91);
	\draw[edge] (3,0.83) to (3,1.58);
	\draw[edge] (2,3) to (2,3.75);
	\draw[edge] (3,3.5) to (3,4.25);
	\node[dotdark] at (2,1.91) {};
	\node[dotdark] at (3,1.58) {};
	\node[dotdark] at (2,3) {};
	\node[dotdark] at (3,3.5) {};
	\draw[edgedotdark] (0,1) to (2,2); % cube outline (connecting)
	\draw[edgedotdark] (3,0) to (5,1);
	\draw[edgedotdark] (0,4) to (2,5);
	\draw[edgedotdark] (3,3) to (5,4);
	\draw[edgedotdark] (0,1) to (0,4); % cube outline (front face)
	\draw[edgedotdark] (0,4) to (3,3);
	\draw[edgedotdark] (3,3) to (3,0);
	\draw[edgedotdark] (3,0) to (0,1);
%	\draw[edgedotdark] (1.5,3.5) to (3.5,4.5);
	\node[scale=1.25] at (6,3.1) {$\scriptstyle nat_c^m$};
	\node[scale=1.25] at (6,2.5) {$=$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_3_bialgebra3d_mm.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.7]
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (0,1) -- (3,0) -- (5,1) -- (5,4) -- (2,5) -- (0,4) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{main}
	\draw[edgedotdark] (2,2) to (2,5); % cube outline (back face)
	\draw[edgedotdark] (2,5) to (5,4);
	\draw[edgedotdark] (5,4) to (5,1);
	\draw[edgedotdark] (5,1) to (2,2);
	\draw[edge, out=90, in=-165] (2,1.16) to (2.5,2); % monoid (mid face)
	\draw[edge, out=90, in=-30] (3,0.83) to (2.5,2);
	\draw[edge] (2.5,2) to (2.5,3);
	\draw[edge, out=30, in=-90] (2.5,3) to (3,4.25);
	\draw[edge, out=-135, in=-90, looseness=1.5] (2.5,3) to (2,3.75);
	\node[dotdark] at (2.5,2) {};
	\node[dotdark] at (2.5,3) {};
	\draw[edgedotdark] (0,1) to (2,2); % cube outline (connecting)
	\draw[edgedotdark] (3,0) to (5,1);
	\draw[edgedotdark] (0,4) to (2,5);
	\draw[edgedotdark] (3,3) to (5,4);
	\draw[edgedotdark] (0,1) to (0,4); % cube outline (front face)
	\draw[edgedotdark] (0,4) to (3,3);
	\draw[edgedotdark] (3,3) to (3,0);
	\draw[edgedotdark] (3,0) to (0,1);
%	\draw[edgedotdark] (1.5,3.5) to (3.5,4.5);
	\node[scale=1.25] at (6,1) {.};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.5,2.5)}]
	\node at (0,.6) {$m \owedge m$};
	\draw[4c1] (-.6,0) to (.6,0);
	\draw[4c2] (-.6,0) to (.6,0);
\end{scope}
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (0,1) -- (3,0) -- (5,1) -- (5,4) -- (2,5) -- (0,4) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{main}
	\draw[edgedotdark] (2,2) to (2,5); % cube outline (back face)
	\draw[edgedotdark] (2,5) to (5,4);
	\draw[edgedotdark] (5,4) to (5,1);
	\draw[edgedotdark] (5,1) to (2,2);
	\draw[edge, out=-165, in=30] (3,3.5) to (2,1.91);
	\node[cover] at (2.4, 2.5) {};
	\draw[edge, out=-30, in=-135, looseness=1.5] (2,3) to (3,1.58);
	\draw[edge, out=-165, in=-135, looseness=1.5] (2,3) to (2,1.91);
	\draw[edge, out=-30, in=30] (3,3.5) to (3,1.58);
	\draw[edge] (2,1.16) to (2,1.91);
	\draw[edge] (3,0.83) to (3,1.58);
	\draw[edge] (2,3) to (2,3.75);
	\draw[edge] (3,3.5) to (3,4.25);
	\node[dotdark] at (2,1.91) {};
	\node[dotdark] at (3,1.58) {};
	\node[dotdark] at (2,3) {};
	\node[dotdark] at (3,3.5) {};
	\draw[edgedotdark] (0,1) to (2,2); % cube outline (connecting)
	\draw[edgedotdark] (3,0) to (5,1);
	\draw[edgedotdark] (0,4) to (2,5);
	\draw[edgedotdark] (3,3) to (5,4);
	\draw[edgedotdark] (0,1) to (0,4); % cube outline (front face)
	\draw[edgedotdark] (0,4) to (3,3);
	\draw[edgedotdark] (3,3) to (3,0);
	\draw[edgedotdark] (3,0) to (0,1);
%	\draw[edgedotdark] (1.5,3.5) to (3.5,4.5);
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_3_bialgebra_mm.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, yscale=.8]
\begin{scope}[shift={(2,1.5)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark] (-.5,0) to (-.5,.5);
	\draw[edgedotdark, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edgedotdark, out=90, in=-150] (-.25,-1.5) to (0,-1);
	\draw[edgedotdark, out=90, in=-30] (.25,-1.5) to (0,-1);
	\draw[edgedotdark] (0,-1) to (0,1);
	\draw[edgedotdark] (.5,-1.5) to (.5,-1);
	\draw[edgedotdark, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edgedotdark] (.75,-1.5) to (.75,-.5);
	%\node[dotdark] at (-.5,.5) {};
	%\node[dotdark] at (0,-1) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.25) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2.5,0)}]
	\draw[3c1] (-.5,0) to (.5,-1);
	\draw[3c2] (-.5,0) to (.5,-1);
	\draw[3c3] (-.5,0) to (.5,-1);
\end{scope}
\begin{scope}[shift={(3,-2)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark] (-.5,0) to (-.5,.5);
	\draw[edgedotdark, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edgedotdark] (-.25,-1.5) to (-.25,-.5);
	\draw[edgedotdark] (.25,-1.5) to (.25,-.5);
	\draw[edgedotdark, out=90, in=-150] (-.25,-.5) to (0,0);
	\draw[edgedotdark, out=90, in=-30] (.25,-.5) to (0,0);
	\draw[edgedotdark] (0,0) to (0,1);
	\draw[edgedotdark] (.5,-1.5) to (.5,-1);
	\draw[edgedotdark, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edgedotdark] (.75,-1.5) to (.75,-.5);
%	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.25,-.38) {};
	\node[dotdark] at (.25,-.63) {};
	\node[dotdark] at (0,.25) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,-2.25)}]
	\draw[3c1] (-.6,0) to (.6,0);
	\draw[3c2] (-.6,0) to (.6,0);
	\draw[3c3] (-.6,0) to (.6,0);
\end{scope}
\begin{scope}[shift={(6,-2)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark] (-.5,0) to (-.5,.5);
	\draw[edgedotdark, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edgedotdark] (-.25,-1.5) to (-.25,.25);
	\draw[edgedotdark] (.25,-1.5) to (.25,.25);
	\draw[edgedotdark, out=90, in=-150] (-.25,.25) to (0,.75);
	\draw[edgedotdark, out=90, in=-30] (.25,.25) to (0,.75);
	\draw[edgedotdark] (0,.75) to (0,1);
	\draw[edgedotdark] (.5,-1.5) to (.5,-1);
	\draw[edgedotdark, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edgedotdark] (.75,-1.5) to (.75,-.5);
%	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.25,-.38) {};
	\node[dotdark] at (.25,-.63) {};
	\node[dotdark] at (-.25,.36) {};
	\node[dotdark] at (.25,.12) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,1)}]
	\draw[3c1] (-1,0) to (1,1);
	\draw[3c2] (-1,0) to (1,1);
	\draw[3c3] (-1,0) to (1,1);
\end{scope}
\begin{scope}[shift={(6,2)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark, out=90, in=-90] (.5,-1.5) to (.5,0);
	\draw[edgedotdark, out=90, in=-150] (-.25,-1) to (0,-.5);
	\draw[edgedotdark, out=90, in=-30] (.25,-1) to (0,-.5);
	\draw[edgedotdark] (0,-.5) to (0,1);
	\draw[edgedotdark, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edgedotdark] (.75,-1.5) to (.75,-.5);
	\draw[edgedotdark] (-.25,-1.5) to (-.25,-1);
	\draw[edgedotdark] (.25,-1.5) to (.25,-1);
%	\node[dotdark] at (.5,0) {};
%	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.25) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7.5,-2.25)}]
	\draw[3c1] (-.6,0) to (.6,0);
	\draw[3c2] (-.6,0) to (.6,0);
	\draw[3c3] (-.6,0) to (.6,0);
\end{scope}
\begin{scope}[shift={(9,-2)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark] (-.25,-1.5) to (-.25,.25);
	\draw[edgedotdark] (.25,-1.5) to (.25,.25);
	\draw[edgedotdark, out=90, in=-150] (-.25,.25) to (0,.75);
	\draw[edgedotdark, out=90, in=-30] (.25,.25) to (0,.75);
	\draw[edgedotdark] (0,.75) to (0,1);
	\draw[edgedotdark] (.5,-1.5) to (.5,-1);
	\draw[edgedotdark, out=90, in=-90] (.5,-1) to (0,-.26);
	\draw[edgedotdark] (0,-.26) to (0,.24);
	\draw[edgedotdark, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edgedotdark] (.75,-1.5) to (.75,-.5);
%	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (-.25,.36) {};
	\node[dotdark] at (.25,-.63) {};
	\node[dotdark] at (.25,.12) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9.5,0)}]
	\draw[3c1] (-.5,-1) to (.5,0);
	\draw[3c2] (-.5,-1) to (.5,0);
	\draw[3c3] (-.5,-1) to (.5,0);
\end{scope}
\begin{scope}[shift={(8,2)}]
	\draw[3c1] (-1,0) to (1,-1);
	\draw[3c2] (-1,0) to (1,-1);
	\draw[3c3] (-1,0) to (1,-1);
\end{scope}
\begin{scope}[shift={(10,1.5)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1.5) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark] (-.25,-1.5) to (-.25,.25);
	\draw[edgedotdark] (.25,-1.5) to (.25,.25);
	\draw[edgedotdark, out=90, in=-150] (-.25,.25) to (0,.75);
	\draw[edgedotdark, out=90, in=-30] (.25,.25) to (0,.75);
	\draw[edgedotdark] (0,.75) to (0,1);
	\draw[edgedotdark] (.5,-1.5) to (.5,0);
	\draw[edgedotdark, out=90, in=-90] (0.75,-.5) to (-.75, 1); 
	\draw[edgedotdark] (.75,-1.5) to (.75,-.5);
%	\node[dotdark] at (.5,0) {};
	\node[dotdark] at (-.25,.36) {};
	\node[dotdark] at (.25,.12) {};
	\node[scale=1.25] at (1.5,-4) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,-.25)}]
	\node at (-.8,0) {$m \owedge m$};
	\draw[4c1] (0,-.5) to (0,.5);
	\draw[4c2] (0,-.5) to (0,.5);
\end{scope}
\end{tikzpicture}


==> img/c2_3_braiding_jk.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotdark] at (0,.66) [label=right:$y$] {};
	\node[dotdark] at (0,-.66) [label=right:$x$] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(1.5,0)}]
%	\node at (0,.4) {$\bar{l}_x$};
	\draw[3c1] (-.6,0) to (.6,0);
	\draw[3c2] (-.6,0) to (.6,0);
	\draw[3c3] (-.6,0) to (.6,0);
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.33);
	\draw[edge] (0,.33) to (0,1);
	\draw[edge, out=150, in=-150, looseness=1.5] (0,-.33) to (0,.33);
	\draw[edge, out=30, in=-30, looseness=1.5] (0,-.33) to (0,.33);
	\node[] at (0,.33) {};
	\node[] at (0,-.33) {};
	\node[dotdark] at (0,.66) [label=right:$y$] {};
	\node[dotdark] at (0,-.66) [label=right:$x$] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,0)}]
	\node at (0,.5) {$l_y$};
	\draw[3c1] (-.6,0) to (.6,0);
	\draw[3c2] (-.6,0) to (.6,0);
	\draw[3c3] (-.6,0) to (.6,0);
	\node at (0,-.5) {$\bar{r}_x$};
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.66);
	\draw[edge] (0,.66) to (0,1);
	\draw[edge, out=150, in=-150] (0,-.66) to (0,.66);
	\draw[edge, out=30, in=-30] (0,-.66) to (0,.66);
	\node[] at (0,.66) {};
	\node[] at (0,-.66) {};
	\node[dotdark] at (.33,0) [label=right:$y$] {};
	\node[dotdark] at (-.33,0) [label=left:$x$] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node at (0,.5) {$\invrs{r}_x$};
	\draw[3c1] (-.6,0) to (.6,0);
	\draw[3c2] (-.6,0) to (.6,0);
	\draw[3c3] (-.6,0) to (.6,0);
	\node at (0,-.5) {$\invrs{\bar{l}}_y$};
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.33);
	\draw[edge] (0,.33) to (0,1);
	\draw[edge, out=150, in=-150, looseness=1.5] (0,-.33) to (0,.33);
	\draw[edge, out=30, in=-30, looseness=1.5] (0,-.33) to (0,.33);
	\node[] at (0,.33) {};
	\node[] at (0,-.33) {};
	\node[dotdark] at (0,.66) [label=right:$x$] {};
	\node[dotdark] at (0,-.66) [label=right:$y$] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
%	\node at (0,.4) {$\bar{l}_x$};
	\draw[3c1] (-.6,0) to (.6,0);
	\draw[3c2] (-.6,0) to (.6,0);
	\draw[3c3] (-.6,0) to (.6,0);
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotdark] at (0,.66) [label=right:$x$] {};
	\node[dotdark] at (0,-.66) [label=right:$y$] {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_3_degeneracy.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1.5,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,1);
	\draw[edge, out=90, in=-15] (.25,-1) to (-.5,-.25);
	\draw[edge, out=15, in=-90] (-.5,.25) to (.25,1);
	\draw[edge] (1,-1) to (1,1);
	\node[dotdark] at (-.5,-.25) {};
	\node[dotdark] at (-.5,.25) {};
	\node[scale=1.25] at (2,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1.5,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,1);
	\draw[edge, out=90, in=-165] (.25,-1) to (1,-.25);
	\draw[edge, out=15, in=-90] (-.5,.25) to (.25,1);
	\draw[edge] (1,-1) to (1,1);
	\node[dotdark] at (1,-.25) {};
	\node[dotdark] at (-.5,.25) {};
	\node[scale=1.25] at (1.75,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_3_hopf.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.66);
	\draw[edge] (0,.66) to (0,1);
	\draw[edge, out=150, in=-150] (0,-.66) to (0,.66);
	\draw[edge, out=30, in=-30] (0,-.66) to (0,.66);
	\node[dotdark] at (0,.66) {};
	\node[dotdark] at (0,-.66) {};
	\node[dotdark] at (-.33,0) [label=left:$i$] {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle hopf_L$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.66);
	\draw[edge] (0,.66) to (0,1);
	\draw[edge, out=150, in=-150] (0,-.66) to (0,.66);
	\draw[edge, out=30, in=-30] (0,-.66) to (0,.66);
	\node[dotdark] at (0,.66) {};
	\node[dotdark] at (0,-.66) {};
	\node[dotdark] at (.33,0) [label=right:$i$] {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle hopf_R$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_3_suspension1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[scale=.7, shift={(-8.5,-1.75)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (0,1) -- (3,0) -- (5,1) -- (5,2.5) -- (2,3.5) -- (0,2.5) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{main}
	\draw[edgedotdark] (2,2) to (2,3.5); % cube outline (back face)
	\draw[edgedotdark] (2,3.5) to (5,2.5);
	\draw[edgedotdark] (5,2.5) to (5,1);
	\draw[edgedotdark] (5,1) to (2,2);
%	\draw[edge, out=90, in=-165] (2,1.16) to (2.5,2); 
%	\draw[edge, out=90, in=-30] (3,0.83) to (2.5,2);
	\draw[edge] (2.5,1) to (2.5,1.5);
	\draw[edge, out=30, in=-90] (2.5,1.5) to (3,2.75);
	\draw[edge, out=-135, in=-90, looseness=1.5] (2.5,1.5) to (2,2.25);
%	\node[dotdark] at (2.5,2) {};
	\node[dotdark] at (2.5,1.5) {};
	\draw[edgedotdark] (0,1) to (2,2); % cube outline (connecting)
	\draw[edgedotdark] (3,0) to (5,1);
	\draw[edgedotdark] (0,2.5) to (2,3.5);
	\draw[edgedotdark] (3,1.5) to (5,2.5);
	\draw[edgedotdark] (0,1) to (0,2.5); % cube outline (front face)
	\draw[edgedotdark] (0,2.5) to (3,1.5);
	\draw[edgedotdark] (3,1.5) to (3,0);
	\draw[edgedotdark] (3,0) to (0,1);
%	\draw[edgedotdark] (1.5,3.5) to (3.5,4.5);
	\node[scale=1.25] at (6,1.75) {$:=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[edgedotdark] (.75,-1) to (.75,-.5);
	\draw[edgedotdark, out=90, in=-30] (.5,-1) to (0, -.25);
	\draw[edgedotdark, out=90, in=-150] (-.5,-1) to (0, -.25);
	\draw[edgedotdark] (0,-.25) to (0,1);
%	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2,0)}]
	\node at (0,.4) {$a \owedge m$};
	\draw[3c1] (-.7,0) to (.7,0);
	\draw[3c2] (-.7,0) to (.7,0);
	\draw[3c3] (-.7,0) to (.7,0);
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark, out=90, in=-90] (0.75,-1) to (-.75, .5);
	\draw[edgedotdark] (-.75,.5) to (-.75,1);
	\draw[edgedotdark] (.5,-1) to (.5, 0);
	\draw[edgedotdark] (-.5,-1) to (-.5, 0);
	\draw[edgedotdark, out=90, in=-30] (.5,0) to (0, .75);
	\draw[edgedotdark, out=90, in=-150] (-.5,0) to (0, .75);
	\draw[edgedotdark] (0,.75) to (0,1);
	\node[dotdark] at (.5,-.5) {};
	\node[dotdark] at (-.5,0) {};
%	\node[dotdark] at (0,.75) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_3_suspension2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[scale=.7, shift={(-8.5,-1.75)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (0,1) -- (3,0) -- (5,1) -- (5,2.5) -- (2,3.5) -- (0,2.5) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{main}
	\draw[edgedotdark] (2,2) to (2,3.5); % cube outline (back face)
	\draw[edgedotdark] (2,3.5) to (5,2.5);
	\draw[edgedotdark] (5,2.5) to (5,1);
	\draw[edgedotdark] (5,1) to (2,2);
%	\draw[edge, out=90, in=-165] (2,1.16) to (2.5,2); 
%	\draw[edge, out=90, in=-30] (3,0.83) to (2.5,2);
	\draw[edge] (2.5,1) to (2.5,2);
%	\draw[edge, out=30, in=-90] (2.5,1.5) to (3,2.75);
%	\draw[edge, out=-135, in=-90, looseness=1.5] (2.5,1.5) to (2,2.25);
%	\node[dotdark] at (2.5,2) {};
	\node[dotdark] at (2.5,2) {};
	\draw[edgedotdark] (0,1) to (2,2); % cube outline (connecting)
	\draw[edgedotdark] (3,0) to (5,1);
	\draw[edgedotdark] (0,2.5) to (2,3.5);
	\draw[edgedotdark] (3,1.5) to (5,2.5);
	\draw[edgedotdark] (0,1) to (0,2.5); % cube outline (front face)
	\draw[edgedotdark] (0,2.5) to (3,1.5);
	\draw[edgedotdark] (3,1.5) to (3,0);
	\draw[edgedotdark] (3,0) to (0,1);
%	\draw[edgedotdark] (1.5,3.5) to (3.5,4.5);
	\node[scale=1.25] at (6,1.75) {$:=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[edgedotdark] (.75,-1) to (.75,-.5);
%	\draw[edgedotdark, out=90, in=-30] (.5,-1) to (0, -.25);
%	\draw[edgedotdark, out=90, in=-150] (-.5,-1) to (0, -.25);
	\draw[edgedotdark] (0,-.25) to (0,1);
%	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2,0)}]
	\node at (0,.4) {$a \owedge u$};
	\draw[3c1] (-.7,0) to (.7,0);
	\draw[3c2] (-.7,0) to (.7,0);
	\draw[3c3] (-.7,0) to (.7,0);
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark, out=90, in=-90] (0.75,-1) to (-.75, .5);
	\draw[edgedotdark] (-.75,.5) to (-.75,1);
%	\draw[edgedotdark] (.5,-1) to (.5, 0);
%	\draw[edgedotdark] (-.5,-1) to (-.5, 0);
%	\draw[edgedotdark, out=90, in=-30] (.5,0) to (0, .75);
%	\draw[edgedotdark, out=90, in=-150] (-.5,0) to (0, .75);
	\draw[edgedotdark] (0,.25) to (0,1);
%	\node[dotdark] at (.5,-.5) {};
%	\node[dotdark] at (-.5,0) {};
%	\node[dotdark] at (0,.75) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_3_suspension3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[scale=.7, shift={(-8.5,-1.75)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (0,1) -- (3,0) -- (5,1) -- (5,2.5) -- (2,3.5) -- (0,2.5) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{main}
	\draw[edgedotdark] (2,2) to (2,3.5); % cube outline (back face)
	\draw[edgedotdark] (2,3.5) to (5,2.5);
	\draw[edgedotdark] (5,2.5) to (5,1);
	\draw[edgedotdark] (5,1) to (2,2);
	\draw[edge, out=90, in=-165] (2,1.16) to (2.5,2); 
	\draw[edge, out=90, in=-30] (3,0.83) to (2.5,2);
	\draw[edge] (2.5,2) to (2.5,2.5);
%	\draw[edge, out=30, in=-90] (2.5,1.5) to (3,2.75);
%	\draw[edge, out=-135, in=-90, looseness=1.5] (2.5,1.5) to (2,2.25);
%	\node[dotdark] at (2.5,2) {};
	\node[dotdark] at (2.5,2) {};
	\draw[edgedotdark] (0,1) to (2,2); % cube outline (connecting)
	\draw[edgedotdark] (3,0) to (5,1);
	\draw[edgedotdark] (0,2.5) to (2,3.5);
	\draw[edgedotdark] (3,1.5) to (5,2.5);
	\draw[edgedotdark] (0,1) to (0,2.5); % cube outline (front face)
	\draw[edgedotdark] (0,2.5) to (3,1.5);
	\draw[edgedotdark] (3,1.5) to (3,0);
	\draw[edgedotdark] (3,0) to (0,1);
%	\draw[edgedotdark] (1.5,3.5) to (3.5,4.5);
	\node[scale=1.25] at (6,1.75) {$:=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[xscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark, out=90, in=-90] (0.75,-1) to (-.75, .5);
	\draw[edgedotdark] (-.75,.5) to (-.75,1);
	\draw[edgedotdark] (.5,-1) to (.5, 0);
	\draw[edgedotdark] (-.5,-1) to (-.5, 0);
	\draw[edgedotdark, out=90, in=-30] (.5,0) to (0, .75);
	\draw[edgedotdark, out=90, in=-150] (-.5,0) to (0, .75);
	\draw[edgedotdark] (0,.75) to (0,1);
	\node[dotdark] at (.5,-.5) {};
	\node[dotdark] at (-.5,0) {};
%	\node[dotdark] at (0,.75) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2,0)}]
	\node at (0,.4) {$m \owedge a$};
	\draw[3c1] (-.7,0) to (.7,0);
	\draw[3c2] (-.7,0) to (.7,0);
	\draw[3c3] (-.7,0) to (.7,0);
\end{scope}
\begin{scope}[shift={(4,0)}, xscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[edgedotdark] (.75,-1) to (.75,-.5);
	\draw[edgedotdark, out=90, in=-30] (.5,-1) to (0, -.25);
	\draw[edgedotdark, out=90, in=-150] (-.5,-1) to (0, -.25);
	\draw[edgedotdark] (0,-.25) to (0,1);
%	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (-1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_3_suspension4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[scale=.7, shift={(-8.5,-1.75)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (0,1) -- (3,0) -- (5,1) -- (5,2.5) -- (2,3.5) -- (0,2.5) -- cycle;
\end{pgfonlayer}
\begin{pgfonlayer}{main}
	\draw[edgedotdark] (2,2) to (2,3.5); % cube outline (back face)
	\draw[edgedotdark] (2,3.5) to (5,2.5);
	\draw[edgedotdark] (5,2.5) to (5,1);
	\draw[edgedotdark] (5,1) to (2,2);
%	\draw[edge, out=90, in=-165] (2,1.16) to (2.5,2); 
%	\draw[edge, out=90, in=-30] (3,0.83) to (2.5,2);
	\draw[edge] (2.5,1.5) to (2.5,2.5);
%	\draw[edge, out=30, in=-90] (2.5,1.5) to (3,2.75);
%	\draw[edge, out=-135, in=-90, looseness=1.5] (2.5,1.5) to (2,2.25);
%	\node[dotdark] at (2.5,2) {};
	\node[dotdark] at (2.5,1.5) {};
	\draw[edgedotdark] (0,1) to (2,2); % cube outline (connecting)
	\draw[edgedotdark] (3,0) to (5,1);
	\draw[edgedotdark] (0,2.5) to (2,3.5);
	\draw[edgedotdark] (3,1.5) to (5,2.5);
	\draw[edgedotdark] (0,1) to (0,2.5); % cube outline (front face)
	\draw[edgedotdark] (0,2.5) to (3,1.5);
	\draw[edgedotdark] (3,1.5) to (3,0);
	\draw[edgedotdark] (3,0) to (0,1);
%	\draw[edgedotdark] (1.5,3.5) to (3.5,4.5);
	\node[scale=1.25] at (6,1.75) {$:=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[xscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark, out=90, in=-90] (0.75,-1) to (-.75, .5);
	\draw[edgedotdark] (-.75,.5) to (-.75,1);
%	\draw[edgedotdark] (.5,-1) to (.5, 0);
%	\draw[edgedotdark] (-.5,-1) to (-.5, 0);
%	\draw[edgedotdark, out=90, in=-30] (.5,0) to (0, .75);
%	\draw[edgedotdark, out=90, in=-150] (-.5,0) to (0, .75);
	\draw[edgedotdark] (0,.25) to (0,1);
%	\node[dotdark] at (.5,-.5) {};
%	\node[dotdark] at (-.5,0) {};
%	\node[dotdark] at (0,.75) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2,0)}]
	\node at (0,.4) {$u \owedge a$};
	\draw[3c1] (-.7,0) to (.7,0);
	\draw[3c2] (-.7,0) to (.7,0);
	\draw[3c3] (-.7,0) to (.7,0);
\end{scope}
\begin{scope}[shift={(4,0)}, xscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgedotdark, out=90, in=-90] (0.75,-.5) to (-.75, 1);
	\draw[edgedotdark] (.75,-1) to (.75,-.5);
%	\draw[edgedotdark, out=90, in=-30] (.5,-1) to (0, -.25);
%	\draw[edgedotdark, out=90, in=-150] (-.5,-1) to (0, -.25);
	\draw[edgedotdark] (0,-.25) to (0,1);
%	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (-1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_3_unitor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[xscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,1);
	\draw[edge, out=90, in=-15] (.5,-1) to (-.5,0);
	\node[] at (-.5,0) [label=right:$e$] {};
	\node[dotdark] at (-.5,.5) [label=left:$x$] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(1.5,0)}]
	\node at (0,.4) {$l_x$};
	\draw[3c1] (-.6,0) to (.6,0);
	\draw[3c2] (-.6,0) to (.6,0);
	\draw[3c3] (-.6,0) to (.6,0);
\end{scope}
\begin{scope}[shift={(3,0)},xscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,1);
	\draw[edge] (.5,-1) to (.5,-.5);
	\draw[edge, out=90, in=-15] (.5,-.5) to (-.5,.5);
	\node[dotdark] at (-.5,-.25) [label=left:$x$] {};
	\node[] at (-.5,.5) [label=right:$e$] {};
	\node[scale=1.25] at (-1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,1);
	\draw[edge, out=90, in=-15] (.5,-1) to (-.5,0);
	\node[] at (-.5,0) [label=left:$e$] {};
	\node[dotdark] at (-.5,.5) [label=right:$x$] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node at (0,.4) {$r_x$};
	\draw[3c1] (-.6,0) to (.6,0);
	\draw[3c2] (-.6,0) to (.6,0);
	\draw[3c3] (-.6,0) to (.6,0);
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,1);
	\draw[edge] (.5,-1) to (.5,-.5);
	\draw[edge, out=90, in=-15] (.5,-.5) to (-.5,.5);
	\node[dotdark] at (-.5,-.25) [label=right:$x$] {};
	\node[] at (-.5,.5) [label=left:$e$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c2_3_unitor_rev.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[scale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,1);
	\draw[edge, out=90, in=-15] (.5,-1) to (-.5,0);
	\node[] at (-.5,0) [label=right:$e$] {};
	\node[dotdark] at (-.5,.5) [label=left:$x$] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(1.5,0)}]
	\node at (0,.4) {$\bar{l}_x$};
	\draw[3c1] (-.6,0) to (.6,0);
	\draw[3c2] (-.6,0) to (.6,0);
	\draw[3c3] (-.6,0) to (.6,0);
\end{scope}
\begin{scope}[shift={(3,0)},scale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,1);
	\draw[edge] (.5,-1) to (.5,-.5);
	\draw[edge, out=90, in=-15] (.5,-.5) to (-.5,.5);
	\node[dotdark] at (-.5,-.25) [label=left:$x$] {};
	\node[] at (-.5,.5) [label=right:$e$] {};
	\node[scale=1.25] at (-1.5,1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)},yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,1);
	\draw[edge, out=90, in=-15] (.5,-1) to (-.5,0);
	\node[] at (-.5,0) [label=left:$e$] {};
	\node[dotdark] at (-.5,.5) [label=right:$x$] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node at (0,.4) {$\bar{r}_x$};
	\draw[3c1] (-.6,0) to (.6,0);
	\draw[3c2] (-.6,0) to (.6,0);
	\draw[3c3] (-.6,0) to (.6,0);
\end{scope}
\begin{scope}[shift={(9,0)},yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,1);
	\draw[edge] (.5,-1) to (.5,-.5);
	\draw[edge, out=90, in=-15] (.5,-.5) to (-.5,.5);
	\node[dotdark] at (-.5,-.25) [label=right:$x$] {};
	\node[] at (-.5,.5) [label=left:$e$] {};
	\node[scale=1.25] at (1.5,1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c3_1_loopglobe.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[scale=.8]
	\node[0c] (0) at (-2,-0.25) {};
	\node[0c] (a1) at (-0.75,0.75) [label=above:$a$] {};
	\node[0c] (a2) at (0.75,-0.75) [label=below:$b$] {};
	\node[0c] (1) at (2,0.25)  {};
	\draw[1c, out=60, in=-165] (0) to (a1);  
	\draw[1c, out=-60, in=-150] (0) to (a2);
	\draw[1c] (a1) to node[auto] {$x$} (a2);
	\draw[1c, out=30, in=120] (a1) to (1);
	\draw[1c, out=15, in=-120] (a2) to (1);
	\draw[2c] (-.75, -1) to (-.75, .5);
	\draw[2c] (.75, -.5) to (.75, 1);
\end{scope}
\begin{scope}[shift={(2.5,0)}]
	\draw[3c1] (-.7,0) to (.7,0);
	\draw[3c2] (-.7,0) to (.7,0);
	\draw[3c3] (-.7,0) to (.7,0);
\end{scope}
\begin{scope}[shift={(5,0)}, scale=.8]
	\node[0c] (0) at (-2,0.25) {};
	\node[0c] (a1) at (0.75,0.75) [label=above:$a$] {};
	\node[0c] (a2) at (-0.75,-0.75) [label=below:$b$] {};
	\node[0c] (1) at (2,-0.25)  {};
	\draw[1c, out=60, in=150] (0) to (a1);  
	\draw[1c, out=-60, in=165] (0) to (a2);
	\draw[1c] (a2) to node[auto] {$\bar{x}$} (a1);
	\draw[1c, out=-15, in=120] (a1) to (1);
	\draw[1c, out=-30, in=-120] (a2) to (1);
	\draw[2c] (-.75, -.5) to (-.75, 1);
	\draw[2c] (.75, -1) to (.75, .5);
	\node[scale=1.25] at (2.5,-.75) {,};
\end{scope}
\end{tikzpicture}


==> img/c3_1_loopglobe_bak.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1.5,-.75) {};
	\node[0c] (b) at (-.5,.75) [label=above:$a$] {};
	\node[0c] (c) at (.5,-.75) [label=below:$b$] {};
	\node[0c] (1) at (1.5,.75)  {};
	\draw[1c, out=75, in=-150] (a) to (b);
	\draw[1c] (b) to node[auto] {$x$} (c);
	\draw[1c, out=-15, in=-165] (a) to (c);
	\draw[1c, out=15, in=165] (b) to (1);
	\draw[1c, out=30, in=-105] (c) to (1);
	\draw[2c] (-.6,-.75) to (-.6,.55);
	\draw[2c] (.6,-.45) to (.6,.85);
\end{scope}
\begin{scope}[shift={(2.5,0)}]
	\draw[3c1] (-.7,0) to (.7,0);
	\draw[3c2] (-.7,0) to (.7,0);
	\draw[3c3] (-.7,0) to (.7,0);
\end{scope}
\begin{scope}[shift={(5,0)}]
	\node[0c] (a) at (-1.5,.75) {};
	\node[0c] (b) at (.5,.75) [label=above:$a$] {};
	\node[0c] (c) at (-.5,-.75) [label=below:$b$] {};
	\node[0c] (1) at (1.5,-.75)  {};
	\draw[1c, out=15, in=165] (a) to (b);
	\draw[1c] (c) to node[auto] {$\bar{x}$} (b);
	\draw[1c, out=-75, in=150] (a) to (c);
	\draw[1c, out=-30, in=105] (b) to (1);
	\draw[1c, out=-15, in=-165] (c) to (1);
	\draw[2c] (-.6,-.45) to (-.6,.85);
	\draw[2c] (.6,-.75) to (.6,.55);
	\node[scale=1.25] at (2,-.75) {,};
\end{scope}
\end{tikzpicture}


==> img/c3_2_notsimplemerger.tex <==
\begin{tikzpicture}[scale=.9, baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-1.5,-.25) {};
	\node[0c] (0b) at (-.75,.25) {};
	\node[0c] (c) at (.25,0) {};
	\node[0c] (a) at (1.25,1) {};
	\node[0c] (b) at (1,-.75) {};
	\node[0c] (1) at (2.25,.25) {};
	\draw[1c] (0b) to (c);
	\draw[1c, out=60, in=-165] (0) to (0b);
	\draw[1c] (c) to (a);
	\draw[1c] (c) to (b);
	\draw[1c, out=5, in=-120] (b) to (1);
	\draw[1c, out=-15, in=120] (a) to (1);
	\draw[1c, out=-60, in=-150] (0) to (b);
	\draw[1c, out=75, in=150] (0b) to (a);
	\draw[2c] (.15,.1) to (.15,1.1);
	\draw[2c] (-.3,-1) to (-.3,.1);
	\draw[2c] (1.25, -.6) to (1.25,.8);
	\draw[follow,out=90, in=-135] (-.6,-.5) to (0,.7);
	\node[scale=1.25] at (3,-.75) {,};
\end{scope}
\end{tikzpicture}


==> img/c3_3_2divisibility.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.8]
\begin{scope}[shift={(-4,0.5)}]
	\node[0c] (0) at (-3,-0.25)  {};
	\node[0c] (a) at (-1.25,0.75) {};
	\node[0c] (b) at (-0.25,-0.75) {};
	\node[0c] (c) at (0.75,0.75) {};
	\draw[1c] (a) to node[auto,swap] {$a$} (b);
	\draw[1c] (b) to node[auto,swap] {$b$} (c);
	\draw[1c] (a) to node[auto] {$c$} (c);
	\draw[1cdot, out=-60, in=-150] (0) to (b);
	\draw[1cdot, out=60, in=-180] (0) to (a);
	\draw[2c] (-.25, -.5) to node[auto] {$\,p$} (-.25, .75);
	\draw[2c] (-1.75, -.9) to (-1.75, .5);
	\node[scale=1.25] at (-3.25,1.2) {$(l_*)$};
\end{scope}
\begin{scope}[shift={(0,1)}]
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (a) at (-1,-0.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-0.75) {};
	\node[0c] (1) at (1.75,0)  {};
	\draw[1cdot, out=-60, in=165] (0) to (a);  
	\draw[1c] (a) to node[auto,swap] {$a$} (b);
	\draw[1c] (b) to node[auto,swap] {$b$} (c);
	\draw[1c] (a) to node[auto] {$c$} (c);
	\draw[1cdot, out=15, in=-120] (c) to (1);
	\draw[1cdot, out=60, in=120] (0) to (1);
	\draw[2c] (0,-.5) to (0,.75);
	\draw[2c] (0,-2) to node[auto] {$\,p$} (0,-.7);
	\node[scale=1.25] at (-2.2,0.75) {$(c^*)$};
\end{scope}
\begin{scope}[shift={(4.5,0.5)}]
	\node[0c] (a) at (-1.25,0.75) {};
	\node[0c] (b) at (-0.25,-0.75) {};
	\node[0c] (c) at (0.75,0.75) {};
	\node[0c] (1) at (2.5,-0.25)  {};
	\draw[1c] (a) to node[auto,swap] {$a$} (b);
	\draw[1c] (b) to node[auto,swap] {$b$} (c);
	\draw[1c] (a) to node[auto] {$c$} (c);
	\draw[1cdot, out=-30, in=-120] (b) to (1);
	\draw[1cdot, out=0, in=120] (c) to (1);
	\draw[2c] (-.25, -.5) to node[auto] {$\,p$} (-.25, .75);
	\draw[2c] (1.25, -.9) to (1.25, .5);
	\node[scale=1.25] at (-1.5,1.2) {$(r_*)$};
	\node[scale=1.25] at (3,-.75) {.};
\end{scope}
\end{tikzpicture}


==> img/c3_3_2outof3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(-3.5,0)}]
	\node[0c] (a) at (-1,-.75) [label=above left:$x$] {};
	\node[0c] (b) at (0,-2.25) [label=below:$x'$] {};
	\node[0c] (c) at (1,-.75) [label=above right:$x''$] {};
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c] (a) to node[auto] {$e''$} (c);
	\draw[2c] (0,-2) to node[auto] {$p$} (0,-.75);
\end{scope}
\end{tikzpicture}


==> img/c3_3_2outof3_factor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma'_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$\limp{e}{c}$} (b);
	\draw[1c] (b) to node[auto,swap] {$e$} (c);
	\draw[1c] (c) to node[auto,swap] {$e'$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e''}{(e \otimes b)}$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\Delta$} (1);
	\draw[1c, out=45, in=105, looseness=1.25] (a) to node[auto] {$c$} (c);
	\draw[2c] (-1.4,-1.6) to node[auto,swap] {$e^L_{e,c}$} (-1.4,-.6);
	\draw[2c] (.2,-1.4) to node[auto] {$p'$} (.2,.5);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7.5,0)}]
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma'_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$\limp{e}{c}$} (b);
	\draw[1c] (b) to node[auto,swap] {$e$} (c);
	\draw[1c] (c) to node[auto,swap] {$e'$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e''}{(e \otimes b)}$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\Delta$} (1);
	\draw[1c, out=75, in=135, looseness=1.25] (c) to node[auto] {$b$} (e);
	\draw[1c, out=60, in=120, looseness=1.5] (b) to node[auto] {$e \otimes b$} (e);
	\draw[2c] (1.4,-1.6) to node[auto] {$r$} (1.4,-.6);
	\draw[2c] (0,-1.3) to node[auto] {$t_{e,b}$} (0,-.2);
	\draw[2c] (-1.5,-1.3) to node[auto] {$\tilde{p}$} (-1.5,.4);
	\node[scale=1.25] at (3.75,-.5) {$=$};
\end{scope}
\end{tikzpicture}


==> img/c3_3_2outof3_factor2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-2.75,0) {};
	\node[0c] (a) at (-2.375,-1) {};
	\node[0c] (b) at (-1.375,-1.625) {};
	\node[0c] (c) at (0,-1.75) {};
	\node[0c] (d) at (1.375,-1.625) {};
	\node[0c] (e) at (2.375,-1) {};
	\node[0c] (1) at (2.75,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma'_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$\limp{e}{c}$} (b);
	\draw[1c] (b) to node[auto,swap] {$e$} (c);
	\draw[1c] (c) to node[auto,swap] {$e'$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e''}{(e \otimes b)}$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=30, in=150] (0) to node[auto] {$\Delta$} (1);
	\draw[1c, out=45, in=105, looseness=1.25] (a) to node[auto] {$c$} (c);
	\draw[1c, out=75, in=135, looseness=1.25] (c) to node[auto] {$b$} (e);
	\draw[2c] (-1.4,-1.6) to node[auto,swap] {$e^L_{e,c}$} (-1.4,-.6);
	\draw[2c] (1.4,-1.6) to node[auto] {$r$} (1.4,-.6);
	\draw[2c] (0,-1.1) to node[auto] {$p''$} (0,.6);
	\node[scale=1.25] at (-3.75,-.5) {$=$};
\end{scope}

\end{tikzpicture}


==> img/c3_3_2outof3_factor3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (0) at (-2.5,0) {};
	\node[0c] (a) at (-2,-1) {};
	\node[0c] (b) at (-.875,-1.625) {};
	\node[0c] (d) at (.875,-1.625) {};
	\node[0c] (e) at (2,-1) {};
	\node[0c] (1) at (2.5,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e'$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e'}{(\rimp{e}{a})}$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=45, in=135] (0) to node[auto] {$\Delta$} (1);
	\draw[1c, out=45, in=105] (a) to node[auto] {$e''$} (d);
	\draw[2c] (-.7,-1.6) to node[auto,swap] {$p$} (-.7,-.6);
	\draw[2c] (.4,-.6) to node[auto,swap] {$p'$} (.4,1);
	\node[scale=1.25] at (3.5,-.5) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (0) at (-2.5,0) {};
	\node[0c] (a) at (-2,-1) {};
	\node[0c] (b) at (-.875,-1.625) {};
	\node[0c] (d) at (.875,-1.625) {};
	\node[0c] (e) at (2,-1) {};
	\node[0c] (1) at (2.5,0) {};
	\draw[1cdot] (0) to node[auto,swap] {$\Gamma_1$} (a);
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$e'$} (d);
	\draw[1c] (d) to node[auto,swap] {$\rimp{e'}{(\rimp{e}{a})}$} (e);
	\draw[1c, out=60, in=120] (a) to node[auto] {$a$} (e);
	\draw[1cdot] (e) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=45, in=135] (0) to node[auto] {$\Delta$} (1);
	\draw[1c, out=45, in=105] (a) to node[auto] {$e''$} (d);
	\draw[2c] (-.7,-1.6) to node[auto,swap] {$p$} (-.7,-.6);
	\draw[2c] (.4,0) to node[auto,swap] {$p''$} (.4,1);
	\draw[2c] (.9,-1.3) to node[auto] {$q$} (.9,-.1);
\end{scope}
\end{tikzpicture}


==> img/c3_3_2outof3_lefthom.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.75,0) [label=above left:$y$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x'$] {};
	\node[0c] (d) at (2,0) [label=above right:$x''$] {};
	\draw[1c, out=-75,in=120] (a) to node[auto,swap] {$\limp{e''}{a}$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$e'$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto, pos=0.3] {$\!\!({\limp{e''}{a}}) \otimes e$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (-.85,-1.75) to node[auto,swap, pos=0.4] {$t_{\limp{e''}{a},e}$} (-.85,-.5);
	\draw[2c] (.9,-1.4) to node[auto] {$s$} (.9,0);	
	\node[scale=1.25] at (2.25,-1.75) {,};
\end{scope}
\begin{scope}
	\node[0c] (a) at (-2,0) [label=above left:$y$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x'$] {};
	\node[0c] (d) at (1.75,0) [label=above right:$x''$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$\limp{e''}{a}$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=60, in=-105] (c) to node[auto,swap] {$e'$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$e''\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (.8,-1.7) to node[auto] {$p$} (.8,-.4);
	\draw[2c] (-.75,-1.3) to node[auto] {$e^L_{e'',a}$} (-.75,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\end{tikzpicture}


==> img/c3_3_2outof3_lefthom2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.75,0) [label=above left:$y$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x'$] {};
	\node[0c] (d) at (2,0) [label=above right:$x''$] {};
	\draw[1c, out=-75,in=120] (a) to node[auto,swap] {$\limp{e}{a'}$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$e'$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!a'$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$(\limp{e}{a'}) \otimes e''$} (d);
	\draw[2c] (-.85,-1.75) to node[auto,swap, pos=0.4] {$e^L_{e,a'}$} (-.85,-.5);
	\draw[2c] (.9,-1.4) to node[auto] {$s'$} (.9,0);	
	\node[scale=1.25] at (2.25,-1.75) {.};
\end{scope}
\begin{scope}
	\node[0c] (a) at (-2,0) [label=above left:$y$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x'$] {};
	\node[0c] (d) at (1.75,0) [label=above right:$x''$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$\limp{e}{a'}$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=60, in=-105] (c) to node[auto,swap] {$e'$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto, pos=0.6] {$e''\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$(\limp{e}{a'}) \otimes e''$} (d);
	\draw[2c] (.8,-1.7) to node[auto] {$p$} (.8,-.4);
	\draw[2c] (-1.2,-1.4) to node[auto,swap] {$t_{\limp{e}{a'},e''}$} (-1.2,.1);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\end{tikzpicture}


==> img/c3_3_2outof3_righthom.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.75,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x''$] {};
	\node[0c] (d) at (2,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=120] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$\rimp{e''}{(e \otimes b)}$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!e''$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e \otimes b$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$p$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$e^R_{e'',e\otimes b}$} (.6,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-2,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x''$] {};
	\node[0c] (d) at (1.75,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c, out=60, in=-105] (c) to node[auto,swap] {$\rimp{e''}{(e \otimes b)}$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$b\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e \otimes b$} (d);
	\draw[2c] (.45,-1.75) to node[auto,swap] {$r$} (.45,-.5);
	\draw[2c] (-.8,-1.3) to node[auto,swap] {$t_{e,b}$} (-.8,.2);	
\end{scope}
\end{tikzpicture}


==> img/c3_3_2outof3_righthom2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.75,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x''$] {};
	\node[0c] (d) at (2,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=120] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$b'$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!e''$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e'' \otimes b'$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$p$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$t_{e'',b'}$} (.6,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-2,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x''$] {};
	\node[0c] (d) at (1.75,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c, out=60, in=-105] (c) to node[auto,swap] {$b'$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto, pos=0.7] {$\rimp{e}{(e'' \otimes b')}\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e'' \otimes b'$} (d);
	\draw[2c] (.45,-1.75) to node[auto,swap] {$r'$} (.45,-.5);
	\draw[2c] (-1.3,-1.3) to node[auto, swap] {$e^R_{e,e'' \otimes b'}$} (-1.3,0);	
\end{scope}
\end{tikzpicture}


==> img/c3_3_2outof3_tensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.75,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x''$] {};
	\node[0c] (d) at (2,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=120] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$\rimp{e'}{(\rimp{e}{a})}$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!e''$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$p$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$q$} (.6,.2);	
\end{scope}
\begin{scope}
	\node[0c] (a) at (-2,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x''$] {};
	\node[0c] (d) at (1.75,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c, out=60, in=-105] (c) to node[auto,swap] {$\rimp{e'}{(\rimp{e}{a})}$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$\rimp{e}{a}\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (.8,-1.7) to node[auto, pos=0.4] {$e^R_{e',\rimp{e}{a}}$} (.8,-.4);
	\draw[2c] (-.85,-1.3) to node[auto] {$e^R_{e,a}$} (-.85,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\end{tikzpicture}


==> img/c3_3_2outof3_tensor2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-1.75,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x''$] {};
	\node[0c] (d) at (2,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=120] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$a'$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!e''$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e \otimes (e' \otimes a)$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$p$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$q'$} (.6,.2);	
\end{scope}
\begin{scope}
	\node[0c] (a) at (-2,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x''$] {};
	\node[0c] (d) at (1.75,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e'$} (c);
	\draw[1c, out=60, in=-105] (c) to node[auto,swap] {$a'$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto, pos=0.6] {$e' \otimes a\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e \otimes (e' \otimes a)$} (d);
	\draw[2c] (.8,-1.7) to node[auto, pos=0.4] {$t_{e',a}$} (.8,-.4);
	\draw[2c] (-.7,-1.3) to node[auto] {$t_{e, e'\otimes a}$} (-.7,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\end{tikzpicture}


==> img/c3_3_2shape.tex <==
\begin{tikzpicture}
	\node[0c] (0) at (-1.8,0) {};
	\node[0c] (a1) at (-0.8,0.75) {};
	\node[0c] (a2) at (0.8,0.75) {};
	\node[0c] (1) at (1.8,0) {};
	\node[0c] (b1) at (-0.8,-0.75) {};
	\node[0c] (b2) at (0.8,-0.75) {};
	\draw[1c, out=60, in=-165] (0) to node[auto] {$1$} (a1);  
	\draw[1cdot] (a1) to (a2);
	\draw[1c, out=-15, in=120] (a2) to node[auto] {$m$} (1);
	\draw[1c, out=-60, in=165] (0) to node[auto,swap] {$1$} (b1);  
	\draw[1cdot] (b1) to (b2);
	\draw[1c, out=15, in=-120] (b2) to node[auto,swap] {$n$} (1);
	\draw[2c] (0,-0.7) to (0,0.7);
	\node[scale=1.25] at (2.4,-0.75) {,};
\end{tikzpicture}


==> img/c3_3_adjoint.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1,-.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\node[0c] (d) at (0,.75)  {};
	\draw[1c, out=-75, in=150] (a) to node[auto,swap] {$g$} (b);
	\draw[1c, out=30, in=-105] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c] (a) to node[auto] {$g$} (c);
	\draw[1c, out=75, in=-150] (a) to node[auto] {$\bot_y$} (d); 
	\draw[1c, out=-30, in=105] (d) to node[auto] {$g$} (c); 
	\draw[2c] (-.1,-2.1) to node[auto,swap] {$r^\otimes_g$} (-.1,-.8);
	\draw[2c] (.1,-.6) to node[auto] {$l^\parr_g$} (.1,.6);
	\node[scale=1.25] at (2,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(4,.75)}]
	\node[0c] (a) at (-1,-.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\node[0c] (1) at (2,-2.25)  {};
	\draw[1c, out=-75, in=150] (a) to node[auto,swap] {$g$} (b);
	\draw[1c] (b) to node[auto,swap] {$f$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$\bot_y$} (c);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$1_x$} (1);
	\draw[1c, out=-30, in=105] (c) to node[auto] {$g$} (1);
	\draw[2c] (-.1,-2) to node[auto] {$\varepsilon$} (-.1,-0.6);
	\draw[2c] (1.1,-2.4) to node[auto,swap] {$\eta$} (1.1,-1);
	\node[scale=1.25] at (2.5,-2.25) {$,$};
\end{scope} 
\end{tikzpicture}


==> img/c3_3_adjoint2.tex <==
\begin{tikzpicture}
\begin{scope}[shift={(0,.75)}]
	\node[0c] (a) at (-1,-.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\node[0c] (1) at (2,-2.25)  {};
	\node[0c] (2) at (3,-.75) {};
	\draw[1c, out=-75, in=150] (a) to node[auto,swap] {$g$} (b);
	\draw[1c] (b) to node[auto,swap] {$f$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$\bot_y$} (c);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$1_x$} (1);
	\draw[1c] (c) to node[auto] {$g$} (1);
	\draw[1c, out=15, in=165] (c) to node[auto] {$\bot_y$} (2);
	\draw[1c, out=30, in=-105] (1) to node[auto, swap] {$f$} (2);
	\draw[2c] (-.1,-2) to node[auto] {$\varepsilon$} (-.1,-0.6);
	\draw[2c] (1.1,-2.4) to node[auto,swap] {$\eta$} (1.1,-1);
	\draw[2c] (2,-2) to node[auto,swap] {$\varepsilon$} (2,-0.6);
	\node[scale=1.25] at (3.75,-1.5) {$=$};
\end{scope} 
\begin{scope}[shift={(4.5,1.25)}]
	\node[0c] (a) at (1,-3.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\node[0c] (1) at (2,-2.25)  {};
	\node[0c] (2) at (3,-.75) {};
	\draw[1c, out=-75, in=150] (b) to node[auto,swap] {$g$} (a);
	\draw[1c, out=30, in=-105] (a) to node[auto,swap] {$1_x$} (1);
	\draw[1c, out=75, in=-150] (b) to node[auto] {$\bot_y$} (c);
	\draw[1c] (b) to node[auto,swap, pos=0.3] {$g$} (1);
	\draw[1c] (c) to node[auto] {$g$} (1);
	\draw[1c, out=15, in=165] (c) to node[auto] {$\bot_y$} (2);
	\draw[1c, out=30, in=-105] (1) to node[auto, swap] {$f$} (2);
	\draw[2c] (.9,-2.2) to node[auto,swap] {$l_g^\parr$} (.9,-1);
	\draw[2c] (1,-3.5) to node[auto,swap] {$r_g^\otimes$} (1,-2.3);
	\draw[2c] (2,-2) to node[auto,swap] {$\varepsilon$} (2,-0.6);
	\node[scale=1.25] at (3.75,-2) {$=$};
\end{scope} 
\begin{scope}[shift={(10,1.25)}]
	\node[0c] (a) at (1,-3.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\node[0c] (1) at (2,-2.25)  {};
	\node[0c] (2) at (-1,-.75) {};
	\draw[1c, out=-75, in=150] (b) to node[auto,swap] {$1_x$} (a);
	\draw[1c, out=30, in=-105] (a) to node[auto,swap] {$f$} (1);
	\draw[1c] (b) to node[auto, swap] {$f$} (c);
	\draw[1c] (b) to node[auto,swap, pos=0.3] {$f$} (1);
	\draw[1c, out=-30, in=105] (c) to node[auto] {$\bot_y$} (1);
	\draw[1c, out=15, in=165] (2) to node[auto] {$\bot_y$} (c);
	\draw[1c, out=-75, in=150] (2) to node[auto, swap] {$g$} (b);
	\draw[2c] (1.1,-2.2) to node[auto,swap] {$r_f^\parr$} (1.1,-1);
	\draw[2c] (1,-3.5) to node[auto,swap] {$l_f^\otimes$} (1,-2.3);
	\draw[2c] (0,-2) to node[auto,swap] {$\varepsilon$} (0,-0.6);
\end{scope} 
\end{tikzpicture}


==> img/c3_3_adjoint3.tex <==
\begin{tikzpicture}
\begin{scope}[shift={(0,.75)}]
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\node[0c] (1) at (2,-2.25)  {};
	\node[0c] (2) at (3,-.75) {};
	\draw[1c, out=75, in=-150] (b) to node[auto] {$f$} (c);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$1_x$} (1);
	\draw[1c] (c) to node[auto] {$g$} (1);
	\draw[1c, out=15, in=165] (c) to node[auto] {$\bot_y$} (2);
	\draw[1c, out=30, in=-105] (1) to node[auto, swap] {$f$} (2);
	\draw[2c] (1,-2.4) to node[auto] {$\eta$} (1,-1);
	\draw[2c] (2,-2) to node[auto,swap] {$\varepsilon$} (2,-0.6);
	\node[scale=1.25] at (4,-1.5) {$=$};
\end{scope} 
\begin{scope}[shift={(5,1.5)}]
	\node[0c] (a) at (1,-3.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\node[0c] (1) at (2,-2.25)  {};
	\draw[1c, out=-75, in=150] (b) to node[auto,swap] {$1_x$} (a);
	\draw[1c, out=30, in=-105] (a) to node[auto,swap] {$f$} (1);
	\draw[1c, out=75, in=-150] (b) to node[auto] {$f$} (c);
	\draw[1c] (b) to node[auto,swap, pos=0.3] {$f$} (1);
	\draw[1c, out=-30, in=105] (c) to node[auto] {$\bot_y$} (1);
	\draw[2c] (1.1,-2.2) to node[auto] {$r_f^\parr$} (1.1,-.9);
	\draw[2c] (1,-3.5) to node[auto,swap] {$l_f^\otimes$} (1,-2.3);
	\node[scale=1.25] at (2.5,-3) {,};
\end{scope} 
\end{tikzpicture}


==> img/c3_3_co2divisibility.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.8]
\begin{scope}[shift={(-4,-0.5)}]
	\node[0c] (0) at (-3,0.25)  {};
	\node[0c] (a) at (-1.25,-.75) {};
	\node[0c] (b) at (-0.25,.75) {};
	\node[0c] (c) at (0.75,-.75) {};
	\draw[1c] (a) to node[auto] {$a$} (b);
	\draw[1c] (b) to node[auto] {$b$} (c);
	\draw[1c] (a) to node[auto,swap] {$c$} (c);
	\draw[1cdot, out=60, in=150] (0) to (b);
	\draw[1cdot, out=-60, in=-180] (0) to (a);
	\draw[2c] (-.25, -.75) to node[auto] {$\,p$} (-.25, .5);
	\draw[2c] (-1.75, -.5) to (-1.75, .9);
	\node[scale=1.25] at (-3.25,1.2) {$(l^*)$};
\end{scope}
\begin{scope}[shift={(0,-1)}]
	\node[0c] (0) at (-1.75,0) {};
	\node[0c] (a) at (-1,.75) {};
	\node[0c] (b) at (0,2.25) {};
	\node[0c] (c) at (1,.75) {};
	\node[0c] (1) at (1.75,0)  {};
	\draw[1cdot, out=60, in=-165] (0) to (a);  
	\draw[1c] (a) to node[auto] {$a$} (b);
	\draw[1c] (b) to node[auto] {$b$} (c);
	\draw[1c] (a) to node[auto,swap] {$c$} (c);
	\draw[1cdot, out=-15, in=120] (c) to (1);
	\draw[1cdot, out=-60, in=-120] (0) to (1);
	\draw[2c] (0,-.75) to (0,.5);
	\draw[2c] (0,.7) to node[auto] {$\,p$} (0,2);
	\node[scale=1.25] at (-2.2,1.75) {$(c_*)$};
\end{scope}
\begin{scope}[shift={(4.5,-.5)}]
	\node[0c] (a) at (-1.25,-.75) {};
	\node[0c] (b) at (-0.25,.75) {};
	\node[0c] (c) at (0.75,-.75) {};
	\node[0c] (1) at (2.5,.25)  {};
	\draw[1c] (a) to node[auto] {$a$} (b);
	\draw[1c] (b) to node[auto] {$b$} (c);
	\draw[1c] (a) to node[auto,swap] {$c$} (c);
	\draw[1cdot, out=30, in=120] (b) to (1);
	\draw[1cdot, out=0, in=-120] (c) to (1);
	\draw[2c] (-.25, -.75) to node[auto] {$\,p$} (-.25, .5);
	\draw[2c] (1.25, -.5) to (1.25, .9);
	\node[scale=1.25] at (-1.5,1.2) {$(r^*)$};
	\node[scale=1.25] at (3,-.75) {.};
\end{scope}
\end{tikzpicture}


==> img/c3_3_composites.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (2,0)  {};
	\draw[1c, out=-75,in=120] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$b$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$c$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!\!a \otimes b$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$(a \otimes b) \otimes c$} (d);
	\draw[2c] (-.75,-1.75) to node[auto,swap] {$t_{a,b}$} (-.75,-.5);
	\draw[2c] (.7,-1.25) to node[auto,swap] {$t_{a\otimes b,c}$} (.7,.25);	
	\node[scale=1.25] at (2.5,-1.75) {,};
\end{scope}
\begin{scope}[shift={(5.5,0)}]
	\node[0c] (a) at (-2,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (1.75,0)  {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$b$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$a$} (c);
	\draw[1c, out=60, in=-105] (c) to node[auto,swap] {$\!\rimp{a}{(\rimp{b}{c})}$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$\rimp{b}{c}\!\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$c$} (d);
	\draw[2c] (.9,-1.75) to node[auto] {$e^R_{a,\rimp{b}{c}}\,$} (.9,-.5);
	\draw[2c] (-.8,-1.25) to node[auto] {$e^R_{b,c}$} (-.8,.25);	
\end{scope}
\end{tikzpicture}


==> img/c3_3_leftunit.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.75,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x'$] {};
	\node[0c] (d) at (2,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=120] (a) to node[auto,swap] {$\limp{e}{e}$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$\rimp{e}{a}$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!e$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$e^L_{e,e}$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$e^R_{e,a}$} (.6,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-2,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x'$] {};
	\node[0c] (d) at (1.75,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$\limp{e}{e}$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$e$} (c);
	\draw[1c, out=60, in=-105] (c) to node[auto,swap] {$\rimp{e}{a}$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$a\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (.45,-1.75) to node[auto,swap] {$e^R_{e,a}$} (.45,-.5);
	\draw[2c] (-.8,-1.3) to node[auto,swap] {$p$} (-.8,.2);	
\end{scope}
\end{tikzpicture}


==> img/c3_3_leftunitimpl.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.75,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x'$] {};
	\node[0c] (d) at (2,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=120] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$\rimp{e}{e}$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$a'$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!e$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e \otimes a'$} (d);
	\draw[2c] (-.8,-1.75) to node[auto,swap] {$e^R_{e,e}$} (-.8,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$t_{e,a'}$} (.6,.2);	
	\node[scale=1.25] at (3.5,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(7,0)}]
	\node[0c] (a) at (-2,0) [label=above left:$x$] {};
	\node[0c] (b) at (-1,-1.75) [label=below left:$x'$] {};
	\node[0c] (c) at (1,-1.75) [label=below right:$x'$] {};
	\node[0c] (d) at (1.75,0) [label=above right:$y$] {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$e$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$\rimp{e}{e}$} (c);
	\draw[1c, out=60, in=-105] (c) to node[auto,swap] {$a'$} (d);
	\draw[1c, out=45, in=-165] (b) to node[auto] {$a'\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$e \otimes a'$} (d);
	\draw[2c] (.45,-1.75) to node[auto,swap] {$p'$} (.45,-.5);
	\draw[2c] (-.8,-1.3) to node[auto,swap] {$t_{e,a'}$} (-.8,.2);	
\end{scope}
\end{tikzpicture}


==> img/c3_3_mergeable2globes.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=0.8]
\begin{scope}[shift={(4.5,0.75)}]
\begin{pgfonlayer}{main}
	\node[0c] (0) at (-2,0) {};
	\node[0c] (a1) at (-1,-0.75) {};
	\node[0c] (a2) at (1,-0.75) {};
	\node[0c] (1) at (2,0)  {};
	\draw[1cdot, out=-60, in=165] (0) to (a1);  
	\draw[1cdot, out=-60, in=-120, looseness=1.5] (a1) to (a2);
	\draw[1cdot] (a1) to (a2);
	\draw[1cdot, out=15, in=-120] (a2) to (1);
	\draw[1cdot, out=60, in=120, looseness=0.8] (0) to (1);
	\draw[2c] (0,-.7) to (0,.75);
	\draw[2c] (0,-1.6) to (0,-.7);
	\node[scale=1.25] at (2.2,1) {$(c)$};
	\node[scale=1.25] at (2.5,-1.5) {.};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(-4.5,0)}]
\begin{pgfonlayer}{main}
	\node[0c] (0) at (-2,0) {};
	\node[0c] (a1) at (-1,0.75) {};
	\node[0c] (a2) at (1,0.75) {};
	\node[0c] (1) at (2,0)  {};
	\draw[1cdot, out=60, in=-165] (0) to (a1);  
	\draw[1cdot, out=60, in=120, looseness=1.5] (a1) to (a2);
	\draw[1cdot] (a1) to (a2);
	\draw[1cdot, out=-15, in=120] (a2) to (1);
	\draw[1cdot, out=-60, in=-120, looseness=0.8] (0) to (1);
	\draw[2c] (0,-.75) to (0,.7);
	\draw[2c] (0,.7) to (0,1.6);
	\node[scale=1.25] at (-2.2,1.75) {$(a)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,2.4)}]
\begin{pgfonlayer}{main}
	\node[0c] (0) at (-2,-0.25) {};
	\node[0c] (a1) at (-0.75,0.75) {};
	\node[0c] (a2) at (0.75,-0.75) {};
	\node[0c] (1) at (2,0.25)  {};
	\draw[1cdot, out=60, in=-165] (0) to (a1);  
	\draw[1cdot, out=-60, in=-150] (0) to (a2);
	\draw[1cdot] (a1) to (a2);
	\draw[1cdot, out=30, in=120] (a1) to (1);
	\draw[1cdot, out=15, in=-120] (a2) to (1);
	\draw[2c] (-.75, -1) to (-.75, .5);
	\draw[2c] (.75, -.5) to (.75, 1);
	\node[scale=1.25] at (-2.1,1.4) {$(b)$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(0,-1.6)}]
\begin{pgfonlayer}{main}
	\node[0c] (0) at (2,-0.25) {};
	\node[0c] (a1) at (0.75,0.75) {};
	\node[0c] (a2) at (-0.75,-0.75) {};
	\node[0c] (1) at (-2,0.25)  {};
	\draw[1cdot, in=120, out=-15] (a1) to (0);  
	\draw[1cdot, in=-120, out=-30] (a2) to (0);
	\draw[1cdot] (a2) to (a1);
	\draw[1cdot, in=150, out=60] (1) to (a1);
	\draw[1cdot, in=165, out=-60] (1) to (a2);
	\draw[2c] (.75, -1) to (.75, .5);
	\draw[2c] (-.75, -.5) to (-.75, 1);
	\node[scale=1.25] at (-2.1,-1.4) {$(d)$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c3_3_nonsimple_assoc.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{main}
	\node[0c] (0) at (-1.5,-.25) {};
	\node[0c] (0b) at (-.75,.25) {};
	\node[0c] (c) at (.25,0) {};
	\node[0c] (a) at (1.25,1) {};
	\node[0c] (b) at (1,-.75) {};
	\node[0c] (1) at (2.25,.25) {};
	\draw[1cdot] (0b) to (c);
	\draw[1cdot, out=60, in=-165] (0) to (0b);
	\draw[1cdot] (c) to (a);
	\draw[1cdot] (c) to (b);
	\draw[1cdot, out=5, in=-120] (b) to (1);
	\draw[1cdot, out=-15, in=120] (a) to (1);
	\draw[1cdot, out=-60, in=-150] (0) to (b);
	\draw[1cdot, out=75, in=150] (0b) to (a);
	\draw[2c] (.15,.1) to (.15,1.1);
	\draw[2c] (-.3,-1) to (-.3,.1);
	\draw[2c] (1.25, -.6) to (1.25,.8);
	\node[scale=1.25] at (2.5,-.75) {.};
\end{pgfonlayer}
\end{tikzpicture}


==> img/c3_3_parthentensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to node[auto] {$a \parr b$} (0,-.5);
	\draw[edge] (0,.5) to node[auto] {$a \otimes b$} (0,1);
	\draw[edge, out=150, in=-150] (0,-.5) to node[auto] {$a$} (0,.5);
	\draw[edge, out=30, in=-30] (0,-.5) to node[auto,swap] {$b$} (0,.5);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{tikzpicture}


==> img/c3_3_righthom.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.25,.75) {};
	\node[0c] (b) at (-0.25,-.75) {};
	\node[0c] (c) at (0.75,.75) {};
	\node[0c] (1) at (3,-.25)  {};
	\draw[1c, out=-75, in=150] (a) to node[auto,swap] {$a$} (b);
	\draw[1c] (b) to node[auto,swap] {$\! \! \rimp{a}{b}$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$b$} (c);
	\draw[1cdot, out=-30, in=-120] (b) to node[auto,swap] {$\Gamma$} (1);
	\draw[1cdot, out=0, in=120] (c) to node[auto] {$\Delta$} (1);
	\draw[2c] (-.5, -.5) to node[auto,swap] {$e_{a,b}^R$} (-.5, .85);
	\draw[2c] (1.5, -1) to node[auto,swap] {$\tilde{p}$} (1.5, .6);
	\node[scale=1.25] at (4.5,-.35) {$\mapsto$};
	\node at (4.5,0) {$\mathrm{cut}_{1,2}$};
\end{scope}
\begin{scope}[shift={(7.75,-.2)}]
	\node[0c] (a) at (-1.8,0) {};
	\node[0c] (b) at (-1,-.75) {};
	\node[0c] (c) at (-1,.75) {};
	\node[0c] (1) at (1.8,0) {};
	\draw[1c, out=-60, in=150] (a) to node[auto, swap] {$a$} (b);  
	\draw[1c, out=60, in=-150] (a) to node[auto] {$b$} (c);  
	\draw[1cdot, out=-15, in=-120] (b) to node[auto,swap] {$\Gamma$} (1);
	\draw[1cdot, out=15, in=120] (c) to node[auto] {$\Delta$} (1);
	\draw[2c] (0,-.8) to node[auto,swap] {$p$} (0,.8);
	\node[scale=1.25] at (2.5,-1) {.};
\end{scope}
\end{tikzpicture}


==> img/c3_3_simple_assoc.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(-2,0.25)}, scale=0.7]
\begin{pgfonlayer}{main}
	\node[0c] (0) at (-4.25, -.75) {};
	\node[0c] (a1) at (-3,0.25) {}; 
	\node[0c] (a2) at (-1.5,-1.25) {};
	\node[0c] (a3) at (-0.75,0.75) {};
	\node[0c] (a4) at (0.75,-0.75) {};
	\node[0c] (1) at (2,0.25)  {};
	\draw[1cdot, out=60, in=-165] (0) to (a1);  
	\draw[1cdot, out=-60, in=-150] (0) to (a2);
	\draw[1cdot, out=30, in=180] (a1) to (a3);
	\draw[1cdot] (a1) to (a2);
	\draw[1cdot, out=0, in=-150] (a2) to (a4);
	\draw[1cdot] (a3) to (a4);
	\draw[1cdot, out=30, in=120] (a3) to (1);
	\draw[1cdot, out=15, in=-120] (a4) to (1);
	\draw[2c] (-3,-1.5) to (-3,0);
	\draw[2c] (-1.125,-1.1) to (-1.125,.6);
	\draw[2c] (.75, -.5) to (.75, 1);
	\node[scale=1.25] at (2.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(2.5,0)}, scale=0.6]
\begin{pgfonlayer}{main}
	\node[0c] (1) at (4.75,0) {};
	\node[0c] (a1) at (0.75,0.75) {};
	\node[0c] (a2) at (-0.75,-0.75) {};
	\node[0c] (a3) at (1.75,1) {};
	\node[0c] (a4) at (4,0.75) {};
	\node[0c] (0) at (-2,0.25)  {};
	\draw[1cdot, in=-120, out=-30] (a2) to (1);
	\draw[1cdot] (a2) to (a1);
	\draw[1cdot, in=150, out=60] (0) to (a1);
	\draw[1cdot, in=165, out=-60] (0) to (a2);
	\draw[1cdot] (a1) to (a3);
	\draw[1cdot] (a3) to (a4);
	\draw[1cdot, out=60, in=105, looseness=1.5] (a3) to (a4);
	\draw[1cdot] (a4) to (1);
	\draw[2c] (-.75, -.5) to (-.75, 1);
	\draw[2c] (2,-1.4) to (2, .75);
	\draw[2c] (3,.8) to (3,2);
	\node[scale=1.25] at (5.5,-.5) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c3_3_tensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (0) at (-2,0) {};
	\node[0c] (a) at (-1.25,-.75) {};
	\node[0c] (b) at (0,-2) {};
	\node[0c] (c) at (1.25,-.75) {};
	\node[0c] (1) at (2,0)  {};
	\draw[1cdot, out=-60, in=165] (0) to node[auto,swap] {$\Gamma_1$} (a);  
	\draw[1c, out=-75, in=165] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=15, in=-105] (b) to node[auto,swap] {$b$} (c);
	\draw[1c] (a) to node[auto] {$a\otimes b$} (c);
	\draw[1cdot, out=15, in=-120] (c) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=60, in=120, looseness=0.8] (0) to node[auto] {$\Delta$} (1);
	\draw[2c] (0,-.4) to node[auto] {$\tilde{p}\;$} (0,.75);
	\draw[2c] (0,-1.9) to node[auto] {$t_{a,b}$} (0,-.75);
	\node[scale=1.25] at (3.5,-.75) {$\mapsto$};
	\node at (3.5,-.4) {$\mathrm{cut}_{1,j}$};
\end{scope}
\begin{scope}[shift={(7,-.5)}]
	\node[0c] (0) at (-2,0) {};
	\node[0c] (a) at (-1,-.8) {};
	\node[0c] (b) at (0,-.9) {};
	\node[0c] (c) at (1,-.8) {};
	\node[0c] (1) at (2,0)  {};
	\draw[1cdot, out=-60, in=165] (0) to node[auto,swap] {$\Gamma_1$} (a);  
	\draw[1c] (a) to node[auto,swap, pos=.6] {$a$} (b);
	\draw[1c] (b) to node[auto,swap, pos=.3] {$b$} (c);
	\draw[1cdot, out=15, in=-120] (c) to node[auto,swap] {$\Gamma_2$} (1);
	\draw[1cdot, out=60, in=120, looseness=0.8] (0) to node[auto] {$\Delta$} (1);
	\draw[2c] (0,-.7) to node[auto] {$p$} (0,.75);
	\node[scale=1.25] at (2.5,-1) {.};
\end{scope}
\end{tikzpicture}


==> img/c3_3_tensordiv.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1,-.75) [label=above left:$x$] {};
	\node[0c] (b) at (0,-2.25) [label=below:$x'$] {};
	\node[0c] (c) at (1,-.75) [label=above right:$y$] {};
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$\rimp{e}{a}$} (c);
	\draw[1c] (a) to node[auto] {$a$} (c);
	\draw[2c] (-.15,-1.9) to node[auto,swap] {$e^R_{e,a}$} (-.15,-.7);
	\node[scale=1.25] at (1.5,-2.25) {,};
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[0c] (a) at (-1,-.75) [label=above left:$x$] {};
	\node[0c] (b) at (0,-2.25) [label=below:$x'$] {};
	\node[0c] (c) at (1,-.75) [label=above right:$y$] {};
	\draw[1c] (a) to node[auto,swap] {$e$} (b);
	\draw[1c] (b) to node[auto,swap] {$a'$} (c);
	\draw[1c] (a) to node[auto] {$e \otimes a'$} (c);
	\draw[2c] (-.15,-1.9) to node[auto,swap] {$t_{e,a'}$} (-.15,-.7);
\end{scope}
\end{tikzpicture}


==> img/c3_3_tensordivright.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1,-.75) [label=above left:$z$] {};
	\node[0c] (b) at (0,-2.25) [label=below:$x$] {};
	\node[0c] (c) at (1,-.75) [label=above right:$x'$] {};
	\draw[1c] (a) to node[auto,swap] {$\limp{e}{b'}$} (b);
	\draw[1c] (b) to node[auto,swap] {$e$} (c);
	\draw[1c] (a) to node[auto] {$b'$} (c);
	\draw[2c] (-.15,-1.9) to node[auto,swap] {$e^L_{e,b'}$} (-.15,-.7);
	\node[scale=1.25] at (1.5,-2.25) {,};
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[0c] (a) at (-1,-.75) [label=above left:$z$] {};
	\node[0c] (b) at (0,-2.25) [label=below:$x$] {};
	\node[0c] (c) at (1,-.75) [label=above right:$x'$] {};
	\draw[1c] (a) to node[auto,swap] {$b$} (b);
	\draw[1c] (b) to node[auto,swap] {$e$} (c);
	\draw[1c] (a) to node[auto] {$b \otimes e$} (c);
	\draw[2c] (-.15,-1.9) to node[auto,swap] {$t_{b,e}$} (-.15,-.7);
\end{scope}
\end{tikzpicture}


==> img/c3_3_tensorthentensor.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to node[auto] {$a \otimes b$} (0,-.5);
	\draw[edge] (0,.5) to node[auto] {$a \otimes b$} (0,1);
	\draw[edge, out=150, in=-150] (0,-.5) to node[auto] {$a$} (0,.5);
	\draw[edge, out=30, in=-30] (0,-.5) to node[auto,swap] {$b$} (0,.5);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (2,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to node[auto] {$a \otimes b$} (0,1);
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c3_3_tensorunit.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1,-.75) [label=above left:$x$] {};
	\node[0c] (b) at (0,-2.25) [label=below:$x$] {};
	\node[0c] (c) at (1,-.75) [label=above right:$y$] {};
	\draw[1c] (a) to node[auto, swap] {$1_x$} (b);
	\draw[1c] (b) to node[auto, swap] {$a$} (c);
	\draw[1c] (a) to node[auto] {$a$} (c);
	\draw[2c] (-.15,-1.9) to node[auto, swap] {$\,l_a$} (-.15,-.8);
	\node[scale=1.25] at (1.5,-2.25) {,};
\end{scope}
\begin{scope}[shift={(4,0)}]
	\node[0c] (a) at (-1,-.75) [label=above left:$z$] {};
	\node[0c] (b) at (0,-2.25) [label=below:$x$] {};
	\node[0c] (c) at (1,-.75) [label=above right:$x$] {};
	\draw[1c] (a) to node[auto,swap] {$b$} (b);
	\draw[1c] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c] (a) to node[auto] {$b$} (c);
	\draw[2c] (-.15,-1.9) to node[auto,swap] {$\,r_b$} (-.15,-.8);
\end{scope}
\end{tikzpicture}


==> img/c3_3_two_wires_one.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to node[auto] {$a$} (-.5,1);
	\draw[edge] (.5,-1) to node[auto] {$b$} (.5,1);
	\node[scale=1.25] at (2,0) {``$=$''};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to node[auto] {$a \otimes b$} (0,1);
	\node[scale=1.25] at (1.5,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c3_3_twodivisible.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(-3.5,0)}]
	\node[0c] (a) at (-1,-.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\draw[1c] (a) to node[auto,swap] {$a$} (b);
	\draw[1c] (b) to node[auto,swap] {$b$} (c);
	\draw[1c] (a) to node[auto] {$c$} (c);
	\draw[2c] (0,-2) to node[auto] {$t$} (0,-.75);
	\node[scale=1.25] at (1.75,-1.4) {$=$};
\end{scope}
\begin{scope}
	\node[0c] (a) at (-1,-.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\draw[1c, out=-75, in=150] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=0, in=-85] (b) to node[auto,swap] {$b$} (c);
	\draw[1c, out=90, in=-150] (b) to node[auto] {$b\!\!$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$c$} (c);
	\draw[2c] (.5,-2.1) to node[auto,swap] {$\,p$} (.5, -1.1);
	\draw[2c] (-.25,-1.9) to node[auto] {$u$} (-.25,-.7);
	\node[scale=1.25] at (1.75,-1.4) {$=$};
\end{scope}
\begin{scope}[shift={(3.5,0)}]
	\node[0c] (a) at (-1,-.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\draw[1c, out=-75, in=150] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=-15, in=-75, looseness=1.2] (b) to node[auto,swap] {$b$} (c);
	\draw[1c] (b) to node[auto] {$b\!\!$} (c);
	\draw[1c] (a) to node[auto,swap] {$c$} (c);
	\draw[1c, out=60, in=120] (a) to node[auto] {$c$} (c);
	\draw[2c] (.7,-2.15) to node[auto,swap] {$p$} (.7, -1.25);
	\draw[2c] (0,-.85) to node[auto,swap] {$\;q$} (0, -.1);
	\draw[2c] (-.2,-2) to node[auto,swap] {$t$} (-.2,-.85);
	\node[scale=1.25] at (1.5,-2) {,};
\end{scope}
\end{tikzpicture}


==> img/c3_3_twodivisible2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1,-.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\draw[1c, out=-75, in=150] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=0, in=-85] (b) to node[auto,swap] {$b$} (c);
	\draw[1c, out=90, in=-150] (b) to node[auto] {$b\!\!$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$c$} (c);
	\draw[2c] (.5,-2.1) to node[auto,swap] {$\,p$} (.5, -1.1);
	\draw[2c] (-.25,-1.9) to node[auto] {$t$} (-.25,-.7);
	\node[scale=1.25] at (1.5,-2) {.};
\end{scope}
\end{tikzpicture}


==> img/c3_3_twodivisible_fix.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(-3.5,0)}]
	\node[0c] (a) at (-1,-.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\draw[1c] (a) to node[auto,swap] {$a$} (b);
	\draw[1c] (b) to node[auto,swap] {$b'$} (c);
	\draw[1c] (a) to node[auto] {$c$} (c);
	\draw[2c] (0,-2) to node[auto] {$u$} (0,-.75);
	\node[scale=1.25] at (1.75,-1.4) {$=$};
\end{scope}
\begin{scope}
	\node[0c] (a) at (-1,-.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\draw[1c, out=-75, in=150] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=0, in=-85] (b) to node[auto,swap] {$b'$} (c);
	\draw[1c, out=90, in=-150] (b) to node[auto] {$b\!\!$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$c$} (c);
	\draw[2c] (.5,-2.1) to node[auto,swap] {$\,p$} (.5, -1.1);
	\draw[2c] (-.25,-1.9) to node[auto] {$t$} (-.25,-.7);
	\node[scale=1.25] at (1.5,-2) {,};
\end{scope}
\end{tikzpicture}


==> img/c3_3_unitor_left.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (2,0) {};
	\draw[1c, out=-75,in=120] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$a$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!1_x$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$1_x \otimes a$} (d);
	\draw[2c] (-.7,-1.75) to node[auto,swap] {$l_{1_x}$} (-.7,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$t_{1_x,a}$} (.6,.25);	
	\node[scale=1.25] at (3,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(6,0)}]
	\node[0c] (a) at (-2,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1.2,-2.1) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c, out=-30, in=-165] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c, out=60, in=-90] (c) to node[auto,swap] {$a$} (d);
	\draw[1c, out=15, in=-135] (b) to node[auto,swap] {$\!\!1_x \otimes a$} (d);
	\draw[1c, out=75, in=180] (b) to node[auto] {$a\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$1_x \otimes a$} (d);
	\draw[2c] (.3,-2.25) to node[auto, pos=0.4] {$t_{1_x,a}$} (.3,-1.2);
	\draw[2c] (.35,-1.25) to node[auto] {$\lambda_a$} (.35,-.2);
	\draw[2c] (-.9,-1.2) to node[auto] {$t_{1_x,a}$} (-.9,.2);	
	\node[scale=1.25] at (2.25,-2) {$.$};
\end{scope}
\end{tikzpicture}


==> img/c3_3_unitor_left_bis.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (2,0) {};
	\draw[1c, out=-75,in=120] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$a$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!1_x$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (-.7,-1.75) to node[auto,swap] {$l_{1_x}$} (-.7,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$l_a$} (.6,.25);	
	\node[scale=1.25] at (3,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(6,0)}]
	\node[0c] (a) at (-2,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1.2,-2.1) {};
	\node[0c] (d) at (1.75,0) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c, out=-30, in=-165] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c, out=60, in=-90] (c) to node[auto,swap] {$a$} (d);
	\draw[1c, out=15, in=-135] (b) to node[auto,swap] {$\!\!a$} (d);
	\draw[1c, out=75, in=180] (b) to node[auto] {$a\!\!$} (d);
	\draw[1c, out=15, in=165] (a) to node[auto] {$a$} (d);
	\draw[2c] (.3,-2.25) to node[auto, pos=0.4] {$l_a$} (.3,-1.2);
	\draw[2c] (.35,-1.25) to node[auto] {$e_a$} (.35,-.2);
	\draw[2c] (-.9,-1.2) to node[auto] {$l_a$} (-.9,.2);	
	\node[scale=1.25] at (2.25,-1.5) {$;$};
\end{scope}
\end{tikzpicture}


==> img/c3_3_unitor_natural.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (-1,-1.5) {};
	\node[0c] (c) at (.6,-1.75) {};
	\node[0c] (d) at (2,0) {};
	\draw[1c, out=-75,in=135] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c, out=-30, in=-165] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c, out=60, in=-135] (c) to node[auto] {$b\!\!$} (d);
	\draw[1c, out=-15, in=-75, looseness=1.2] (c) to node[auto,swap] {$a$} (d);
	\draw[1c, out=-15, in=120] (a) to node[auto] {$\!\!1_x$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$1_x \otimes b$} (d);
	\draw[2c] (-.7,-1.65) to node[auto,swap] {$l_{1_x}$} (-.7,-.45);
	\draw[2c] (.3,-1.1) to node[auto,swap] {$t_{1_x,b}$} (.3,.25);	
	\draw[2c] (1.5,-1.65) to node[auto,swap] {$p$} (1.5,-.55);	
\end{tikzpicture}


==> img/c3_3_unitor_preserve.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1,-.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (1,-.75) {};
	\node[0c] (d) at (1.05,-2.5) {};
	\node[0c] (1) at (2.5,-1.75)  {};
	\draw[1c, out=-75, in=150] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c] (b) to node[auto,swap] {$b$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$b$} (c);
	\draw[1c, out=-30, in=180] (b) to node[auto,swap] {$a$} (d);
	\draw[1cdot, out=0, in=-120] (d) to node[auto,swap] {$\Gamma$} (1);
	\draw[1cdot, out=0, in=120] (c) to node[auto] {$\Delta$} (1);
	\draw[2c] (0,-2) to node[auto] {$\tilde{l}_b$} (0,-.6);
	\draw[2c] (1.25, -2.4) to node[auto,swap] {$p$} (1.25, -.9);
	\node[scale=1.25] at (3.5,-1.8) {$=$};
\end{scope}
\begin{scope}[shift={(5.5,-.15)}]
	\node[0c] (a) at (-1,-.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (d) at (1.5,-2.25) {};
	\node[0c] (c) at (0.5,-.5) {};
	\node[0c] (1) at (2.5,-1.25) {};
	\draw[1c, out=-75,in=150] (a) to node[auto,swap] {$1_x$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$a$} (d);
	\draw[1cdot, out=15, in=-105] (d) to node[auto,swap] {$\Gamma$} (1);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!a$} (d);
	\draw[1c, out=15, in=180] (a) to node[auto] {$b$} (c);
	\draw[1cdot, out=0, in=120] (c) to node[auto] {$\Delta$} (1);
	\draw[2c] (0,-2.25) to node[auto,swap] {$\tilde{l}_a$} (0,-1.15);
	\draw[2c] (1.4,-2) to node[auto,swap] {$p$} (1.4,-.6);	
	\node[scale=1.25] at (3,-2.25) {$,$};
\end{scope}
\end{tikzpicture}


==> img/c3_3_unitor_preserve2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (1,-.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (c) at (-1,-.75) {};
	\node[0c] (d) at (-1.05,-2.5) {};
	\node[0c] (1) at (-2.5,-1.75)  {};
	\draw[1c, in=-105, out=30] (b) to node[auto,swap] {$1_x$} (a);
	\draw[1c] (c) to node[auto,swap] {$b$} (b);
	\draw[1c, in=165, out=15] (c) to node[auto] {$b$} (a);
	\draw[1c, in=-150, out=0] (d) to node[auto,swap] {$a$} (b);
	\draw[1cdot, in=180, out=-60] (1) to node[auto,swap] {$\Gamma$} (d);
	\draw[1cdot, in=180, out=60] (1) to node[auto] {$\Delta$} (c);
	\draw[2c] (0,-2) to node[auto,swap] {$\tilde{r}_b$} (0,-.6);
	\draw[2c] (-1.25, -2.4) to node[auto] {$p'$} (-1.25, -.9);
	\node[scale=1.25] at (2,-1.8) {$=$};
\end{scope}
\begin{scope}[shift={(5.5,-.15)}]
	\node[0c] (a) at (1,-.75) {};
	\node[0c] (b) at (0,-2.25) {};
	\node[0c] (d) at (-1.5,-2.25) {};
	\node[0c] (c) at (-0.5,-.5) {};
	\node[0c] (1) at (-2.5,-1.25) {};
	\draw[1c, in=-105,out=30] (b) to node[auto,swap] {$1_x$} (a);
	\draw[1c, in=-165, out=-15] (d) to node[auto,swap] {$a$} (b);
	\draw[1cdot, in=165, out=-75] (1) to node[auto,swap] {$\Gamma$} (d);
	\draw[1c, in=-165, out=45] (d) to node[auto] {$\!\!a$} (a);
	\draw[1c, in=165, out=0] (c) to node[auto] {$b$} (a);
	\draw[1cdot, in=180, out=60] (1) to node[auto] {$\Delta$} (c);
	\draw[2c] (0,-2.25) to node[auto] {$\tilde{r}_a$} (0,-1.15);
	\draw[2c] (-1.4,-2) to node[auto] {$p'$} (-1.4,-.6);	
	\node[scale=1.25] at (1.5,-2.25) {$,$};
\end{scope}
\end{tikzpicture}


==> img/c3_3_unitor_proof.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1.75,-.75) {};
	\node[0c] (ab) at (-1.5, -2.5) {};
	\node[0c] (b) at (0,-2.5) {};
	\node[0c] (c) at (1,-.75) {};
	\node[0c] (d) at (1.05,-2.5) {};
	\node[0c] (1) at (2.25,-1.25)  {};
	\draw[1c, out=-90, in=105] (a) to (ab);
	\draw[1c, out=-15, in=-165] (ab) to (b);
	\draw[1c] (a) to (b);
	\draw[1c] (b) to (c);
	\draw[1c, out=30, in=150] (a) to (c);
	\draw[1c, out=-15, in=-165] (a) to (c);
	\draw[1c, out=-15, in=-165] (b) to (d);
	\draw[1cdot, out=15, in=-105] (d) to (1);
	\draw[1cdot, out=0, in=135] (c) to (1);
	\draw[2c] (-.2,-2.2) to node[auto] {$l_b$} (-.2,-1);
	\draw[2c] (1.25, -2.4) to node[auto,swap] {$p$} (1.25, -.9);
	\draw[2c] (-1.25, -2.5) to node[auto,swap,pos=0.4] {$l_{1_x}$} (-1.25,-1.4);
	\draw[2c] (-.4, -1) to node[auto,swap] {$\;e_b$} (-.4,-.2);
	\node[scale=1.25] at (3.5,-1.8) {$=$};
\end{scope}
\begin{scope}[shift={(6.25,0)}]
	\node[0c] (a) at (-1.75,-.75) {};
	\node[0c] (ab) at (-1.5, -2.5) {};
	\node[0c] (b) at (0,-2.5) {};
	\node[0c] (c) at (1,-.75) {};
	\node[0c] (d) at (1.05,-2.5) {};
	\node[0c] (1) at (2.25,-1.25) {};
	\draw[1c, out=-90, in=105] (a) to (ab);
	\draw[1c, out=-15, in=-165] (ab) to (b);
	\draw[1c, out=60, in=-165] (ab) to (c);
	\draw[1c] (b) to (c);
	\draw[1c, out=30, in=150] (a) to (c);
	\draw[1c, out=-15, in=-165] (a) to (c);
	\draw[1c, out=-15, in=-165] (b) to (d);
	\draw[1cdot, out=15, in=-105] (d) to (1);
	\draw[1cdot, out=0, in=135] (c) to (1);
	\draw[2c] (-1.4,-2) to node[auto,swap] {$l_b$} (-1.4,-.8);
	\draw[2c] (-.4,-2.5) to node[auto,pos=0.4] {$\tilde{l}_b$} (-.4,-1.25);
	\draw[2c] (1.25, -2.4) to node[auto,swap] {$p$} (1.25, -.9);
%	\draw[2c] (-1.1, -2.5) to node[auto] {$l_{1_x}$} (-1.1,-1.5);
	\draw[2c] (-.4, -1) to node[auto,swap] {$\;e_b$} (-.4,-.2);
	\node[scale=1.25] at (3,-2.25) {$,$};
\end{scope}
\end{tikzpicture}


==> img/c3_3_unitor_proof2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1.75,-.75) {};
	\node[0c] (ab) at (-1.5, -2.5) {};
	\node[0c] (b) at (0,-2.5) {};
	\node[0c] (c) at (1,-.75) {};
	\node[0c] (d) at (1.05,-2.5) {};
	\node[0c] (1) at (2.25,-1.25)  {};
	\draw[1c, out=-90, in=105] (a) to (ab);
	\draw[1c, out=-15, in=-165] (ab) to (b);
	\draw[1c] (a) to (b);
	\draw[1c] (b) to (c);
	\draw[1c, out=30, in=150] (a) to (c);
	\draw[1c, out=-15, in=-165] (a) to (c);
	\draw[1c, out=-15, in=-165] (b) to (d);
	\draw[1cdot, out=15, in=-105] (d) to (1);
	\draw[1cdot, out=0, in=135] (c) to (1);
	\draw[2c] (-.2,-2.2) to node[auto] {$l_b$} (-.2,-1);
	\draw[2c] (1.25, -2.4) to node[auto,swap] {$p$} (1.25, -.9);
	\draw[2c] (-1.25, -2.5) to node[auto,swap,pos=0.4] {$l_{1_x}$} (-1.25,-1.4);
	\draw[2c] (-.4, -1) to node[auto,swap] {$\;e_b$} (-.4,-.2);
	\node[scale=1.25] at (3.5,-1.8) {$=$};
\end{scope}
\begin{scope}[shift={(6.25,-.25)}]
	\node[0c] (a) at (-1.75,-.75) {};
	\node[0c] (ab) at (-1.5, -2.5) {};
	\node[0c] (b) at (0,-2.5) {};
	\node[0c] (c) at (.75,-.25) {};
	\node[0c] (d) at (1.05,-2) {};
	\node[0c] (1) at (2.25,-1)  {};
	\draw[1c, out=-90, in=105] (a) to (ab);
	\draw[1c, out=-15, in=-165] (ab) to (b);
	\draw[1c] (a) to (b);
	\draw[1c, out=0, in=105] (a) to (d);
	\draw[1c, out=60, in=150] (a) to (c);
	\draw[1c] (a) to (c);
	\draw[1c, out=0, in=-135] (b) to (d);
	\draw[1cdot, out=0, in=-120] (d) to (1);
	\draw[1cdot, out=0, in=120] (c) to (1);
	\draw[2c] (-.2,-2.2) to node[auto] {$l_a$} (-.2,-1);
	\draw[2c] (1.25, -1.8) to node[auto,swap] {$\tilde{p}$} (1.25, -.4);
	\draw[2c] (-1.25, -2.5) to node[auto,swap,pos=0.4] {$l_{1_x}$} (-1.25,-1.4);
	\draw[2c] (-.65, -.6) to node[auto,swap] {$\;e_b$} (-.65,.2);
	\node[scale=1.25] at (3.25,-1.55) {$=$};
\end{scope}
\end{tikzpicture}


==> img/c3_3_unitor_proof3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (-1.75,-.75) {};
	\node[0c] (ab) at (-1.5, -2) {};
	\node[0c] (b) at (0,-2.5) {};
	\node[0c] (c) at (.75,-.25) {};
	\node[0c] (d) at (1.05,-2) {};
	\node[0c] (1) at (2.25,-1)  {};
	\draw[1c, out=-90, in=105] (a) to (ab);
	\draw[1c, out=-30, in=180] (ab) to (b);
	\draw[1c, out=30, in=145] (ab) to (d);
	\draw[1c, out=0, in=105] (a) to (d);
	\draw[1c, out=60, in=150] (a) to (c);
	\draw[1c] (a) to (c);
	\draw[1c, out=0, in=-135] (b) to (d);
	\draw[1cdot, out=0, in=-120] (d) to (1);
	\draw[1cdot, out=0, in=120] (c) to (1);
	\draw[2c] (-.2,-2.5) to node[auto,swap] {$\;\tilde{l}_a$} (-.2,-1.5);
	\draw[2c] (1.25, -1.8) to node[auto,swap] {$\tilde{p}$} (1.25, -.4);
	\draw[2c] (-1.1, -1.8) to node[auto,swap] {$\;l_a$} (-1.1,-.8);
	\draw[2c] (-.65, -.6) to node[auto,swap] {$\;e_b$} (-.65,.2);
	\node[scale=1.25] at (3.25,-1.55) {$=$};
	\node[scale=1.25] at (-3,-1.55) {$=$};
\end{scope}
\begin{scope}[shift={(6.25,0)}]
	\node[0c] (a) at (-1.75,-.75) {};
	\node[0c] (ab) at (-1.5, -2) {};
	\node[0c] (b) at (0,-2.5) {};
	\node[0c] (c) at (.75,-.25) {};
	\node[0c] (d) at (1.05,-2) {};
	\node[0c] (1) at (2.25,-1)  {};
	\draw[1c, out=-90, in=105] (a) to (ab);
	\draw[1c, out=-30, in=180] (ab) to (b);
	\draw[1c, out=30, in=145] (ab) to (d);
	\draw[1c, out=45, in=-150] (ab) to (c);
	\draw[1c, out=60, in=150] (a) to (c);
	\draw[1c] (a) to (c);
	\draw[1c, out=0, in=-135] (b) to (d);
	\draw[1cdot, out=0, in=-120] (d) to (1);
	\draw[1cdot, out=0, in=120] (c) to (1);
	\draw[2c] (-.2,-2.5) to node[auto,swap] {$\;\tilde{l}_a$} (-.2,-1.5);
	\draw[2c] (1, -1.8) to node[auto,swap] {$p$} (1, -.4);
	\draw[2c] (-1.25, -1.6) to node[auto,swap] {$\;l_b$} (-1.25,-.6);
	\draw[2c] (-.65, -.6) to node[auto,swap] {$\;e_b$} (-.65,.2);
	\node[scale=1.25] at (3,-2.25) {$.$};
\end{scope}
\end{tikzpicture}


==> img/c3_3_unitor_right.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\node[0c] (a) at (1.75,0) {};
	\node[0c] (b) at (1,-1.75) {};
	\node[0c] (c) at (-1,-1.75) {};
	\node[0c] (d) at (-2,0) {};
	\draw[1c, in=-105, out=60] (b) to node[auto,swap] {$1_x$} (a);
	\draw[1c, in=-165, out=-15] (c) to node[auto,swap] {$1_x$} (b);
	\draw[1c, in=135, out=-75] (d) to node[auto,swap] {$b$} (c);
	\draw[1c, in=-165, out=45] (c) to node[auto] {$1_x\!\!$} (a);
	\draw[1c, out=15, in=165] (d) to node[auto] {$b \otimes 1_x$} (a);
	\draw[2c] (.7,-1.75) to node[auto] {$l_{1_x}$} (.7,-.5);
	\draw[2c] (-.6,-1.25) to node[auto] {$t_{b,1_x}$} (-.6,.25);	
	\node[scale=1.25] at (2.75,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(5.5,0)}]
	\node[0c] (a) at (2,0) {};
	\node[0c] (b) at (1,-1.75) {};
	\node[0c] (c) at (-1.2,-2.1) {};
	\node[0c] (d) at (-1.75,0) {};
	\draw[1c, in=-105, out=45] (b) to node[auto,swap] {$1_x$} (a);
	\draw[1c, in=-150, out=-15] (c) to node[auto,swap] {$1_x$} (b);
	\draw[1c, in=120, out=-90] (d) to node[auto,swap] {$b$} (c);
	\draw[1c, in=165, out=-45] (d) to node[auto,swap] {$b \otimes 1_x\!\!$} (b);
	\draw[1c, in=105, out=0] (d) to node[auto] {$\!\!b$} (b);
	\draw[1c, in=165, out=15] (d) to node[auto] {$b \otimes 1_x$} (a);
	\draw[2c] (-.3,-2.25) to node[auto, swap, pos=0.4] {$t_{b,1_x}$} (-.3,-1.2);
	\draw[2c] (-.35,-1.25) to node[auto] {$\rho_b$} (-.35,-.2);
	\draw[2c] (.9,-1.2) to node[auto,swap] {$t_{b,1_x}$} (.9,.2);	
	\node[scale=1.25] at (2.5,-2) {$.$};
\end{scope}
\end{tikzpicture}


==> img/c3_3_unitor_triangle.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.9]
\begin{scope}
	\node[0c] (a) at (-1.75,0) {};
	\node[0c] (b) at (-1,-1.75) {};
	\node[0c] (c) at (1,-1.75) {};
	\node[0c] (d) at (2,0) {};
	\draw[1c, out=-75,in=120] (a) to node[auto,swap] {$a$} (b);
	\draw[1c, out=-15, in=-165] (b) to node[auto,swap] {$1_x$} (c);
	\draw[1c, out=45, in=-105] (c) to node[auto,swap] {$b$} (d);
	\draw[1c, out=-15, in=135] (a) to node[auto] {$\!\!a$} (c);
	\draw[1c, out=15, in=165] (a) to node[auto] {$c$} (d);
	\draw[2c] (-.7,-1.75) to node[auto,swap] {$\tilde{r}_a$} (-.7,-.5);
	\draw[2c] (.6,-1.25) to node[auto,swap] {$q$} (.6,.25);	
	\node[scale=1.25] at (3,-.75) {$=$};
\end{scope}
\begin{scope}[shift={(6,0)}]
	\node[0c] (a) at (1.75,0) {};
	\node[0c] (b) at (1,-1.75) {};
	\node[0c] (c) at (-1,-1.75) {};
	\node[0c] (d) at (-2,0) {};
	\draw[1c, in=-105, out=60] (b) to node[auto,swap] {$b$} (a);
	\draw[1c, in=-165, out=-15] (c) to node[auto,swap] {$1_x$} (b);
	\draw[1c, in=135, out=-75] (d) to node[auto,swap] {$a$} (c);
	\draw[1c, in=-165, out=45] (c) to node[auto] {$b\!\!$} (a);
	\draw[1c, out=15, in=165] (d) to node[auto] {$c$} (a);
	\draw[2c] (.7,-1.75) to node[auto] {$\tilde{l}_b$} (.7,-.5);
	\draw[2c] (-.6,-1.25) to node[auto] {$q$} (-.6,.25);	
	\node[scale=1.25] at (2.25,-1.75) {$.$};
\end{scope}
\end{tikzpicture}


==> img/c4_1_equiaction.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.75,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,.5);
	\draw[edgeth, out=90, in=-30] (.8,-1) to (0,.5);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,.5); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,.5);
	\draw[edge, out=90, in=-135] (-.5,-1) to (0,.5);
	\draw[edge] (0,.5) to (0,1); %% above edges
	\draw[edge, out=90, in=-165] (-1.5, -1) to node[auto] {$R$} (-.35,0);
	\node[dotdark] at (0,.5) [label=below:$f$] {};
	\node[dotdark] at (-.35,0) {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.75,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=90, in=-30] (.8,-1) to (0,0);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0);
	\draw[edge, out=90, in=-135] (-.5,-1) to (0,0);
	\draw[edge] (0,0) to (0,1); %% above edges
	\draw[edge, out=90, in=-165] (-1.5, -1) to node[auto] {$R$} (0,0.5);
	\node[dotdark] at (0,0) [label=below:$f$] {};
	\node[dotdark] at (0,.5) {};
	\node[scale=1.25] at (1.75,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_1_multihilb.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1.5,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-1,-1) to (-.75,-.25);
	\draw[edgeth, out=90, in=-150] (.5,-1) to (.75,-.25);
	\draw[edge, out=90, in=-165] (-1.25,-1) to (-.75,-.25); %% below edges
	\draw[edge, out=90, in=-15] (-.25,-1) to (-.75,-.25);
	\draw[edge, out=90, in=-165] (.25,-1) to (.75,-.25); %% below edges
	\draw[edge, out=90, in=-15] (1.25,-1) to (.75,-.25);
	\draw[edge, out=90, in=90, looseness=1.75] (-.75,-.25) to (.75,-.25);
	\node[dotdark] at (-.75,-.25) [label=below:$f$] {};
	\node[dotdark] at (.75,-.25) [label=below:$f$] {};
	\node[scale=1.25] at (2,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1.5,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=90, looseness=1.75] (-1,-1) to (.5,-1);
	\draw[edge, out=90, in=90, looseness=1.75] (-1.25,-1) to (.25,-1);
	\draw[edge, out=90, in=90, looseness=1.75] (-.25,-1) to (1.25,-1);
	\node[scale=1.25] at (1.75,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_1_permutation.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=90, in=-30] (.8,-1) to (0,0);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0);
	\draw[edge, out=90, in=-90] (-.25,-1) to (.25,-.5);
	\draw[edge, out=90, in=-90] (.25,-1) to (-.25,-.5);
	\draw[edge, out=90, in=-120] (-.25,-.5) to (0,0);
	\draw[edge, out=90, in=-60] (.25,-.5) to (0,0);
	\draw[edge] (0,0) to (0,1); %% above edges
	\node[dotdark] at (0,0) [label=above left:$f$] {};
	\node[scale=1.25] at (1.75,-1) {.};
\end{pgfonlayer}
\end{tikzpicture}


==> img/c4_1_right_action.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to node[auto, pos=0.2] {$G$} (0,1);
	\draw[edge, out=90, in=-30] (.75,-1) to node[auto, pos=0.25] {$R$} (0,.5);
	\node[dotdark] at (0,.5) {};
	\node[scale=1.25] at (1.5,0) {:=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to node[auto, pos=0.2] {$G$} (0,1);
	\draw[edge, out=90, in=-150, looseness=1.5] (.75,-1) to node[auto, pos=0.2] {$R\!\!$} (0,.5);
	\node[dotdark] at (0,.5) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_antipode_proof.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.66);
	\draw[edge] (0,.66) to (0,1);
	\draw[edge, out=150, in=-150] (0,-.66) to (0,.66);
	\draw[edge, out=30, in=-165] (0,-.66) to (0.66,.33);
	\draw[edge, out=-30, in=165] (0,.66) to (0.66,-.33);
	\draw[edge, out=15, in=-15, looseness=1.25] (.66,-.33) to (.66, .33);
	\draw[edge, out=90, in=90, looseness=1.75] (-.95, 0) to (-.55, 0);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.95, 0) to (-.55, 0);
	\node[dotgrey] at (0,.66) {};
	\node[dotgrey] at (.66,.33) {};
	\node[dotwhite] at (0,-.66) {};
	\node[dotwhite] at (.66,-.33) {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.66);
	\draw[edge] (0,.66) to (0,1);
	\draw[edge, out=150, in=-150] (0,-.66) to (0,.66);
	\draw[edge, out=30, in=-165] (0,-.66) to (0.66,.33);
	\draw[edge, out=-30, in=165] (0,.66) to (0.66,-.33);
	\draw[edge, out=15, in=-15, looseness=1.25] (.66,-.33) to (.66, .33);
%	\draw[edge, out=90, in=90, looseness=1.75] (-.95, 0) to (-.55, 0);
%	\draw[edge, out=-90, in=-90, looseness=1.75] (-.95, 0) to (-.55, 0);
	\draw[edge] (-.95,-.25) to (-.95, .25); %% scalars
	\draw[edge] (-.6,-.25) to (-.6, .25);
	\draw[edge] (.66, .66) to (.66,.33);
	\draw[edge] (.66, -.66) to (.66,-.33);
	\node[dotgrey] at (-.95, -.25) {};
	\node[dotgrey] at (-.6, -.25) {};
	\node[dotwhite] at (-.95, .25) {};
	\node[dotwhite] at (-.6, .25) {};
	\node[dotgrey] at (0,.66) {};
	\node[dotgrey] at (.66,.33) {};
	\node[dotwhite] at (0,-.66) {};
	\node[dotwhite] at (.66,-.33) {};
	\node[dotgrey] at (.66,.66) {};
	\node[dotwhite] at (.66,-.66) {};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle sc_a$};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\draw[edge] (-.66, -.25) to (-.66,.25);
	\draw[edge, out=105, in=-15] (.66,-.66) to (0,-.25);
	\draw[edge, out=15, in=-105] (0,.25) to (.66,.66);
%	\draw[edge, out=90, in=90, looseness=1.75] (-.95, 0) to (-.55, 0);
%	\draw[edge, out=-90, in=-90, looseness=1.75] (-.95, 0) to (-.55, 0);
	\node[dotgrey] at (-.66, -.25) {};
	\node[dotwhite] at (-.66, .25) {};
	\node[dotgrey] at (0,-.25) {};
	\node[dotwhite] at (0,.25) {};
	\node[dotgrey] at (.66,.66) {};
	\node[dotwhite] at (.66,-.66) {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_antipode_proof2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,.1);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=105, in=-15] (.66,-.66) to (0,-.25);
	\node[dotgrey] at (0,-.25) {};
	\node[dotgrey] at (0,.1) {};
	\node[dotgrey] at (0,.5) {};
	\node[dotwhite] at (.66,-.66) {};
	\node[scale=1.25] at (-1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle sc'_a$};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\node[dotgrey] at (0,.5) {};
	\node[dotwhite] at (0,-.5) {};
	\node[scale=1.25] at (1.75,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_axiom_h.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5, -1) to (-.5, 1);
	\draw[edge, out=15, in=-90] (-.5, -.5) to (.5, .5);
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (.5,.5) [label=left:$v^\dagger$]  {};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5, -1) to (-.5, 1);
	\draw[edge, out=-15, in=90] (-.5, .5) to (.5, -.5);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (.5,-.5) [label=left:$v_*$]  {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_bialgebra2_scaled.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.25);
	\draw[edge] (.5,-1) to (.5,-.25);
	\node[dotwhite] at (-.5,-.25) {};
	\node[dotwhite] at (.5,-.25) {};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle sc_c$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.25);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.25);
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge] (-1, -.25) to (-1, .25);
	\node[dotgrey] at (0,-.25) {};
	\node[dotwhite] at (0,.25) {};
	\node[dotgrey] at (-1,-.25) {};
	\node[dotwhite] at (-1,.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25,-.25) to (-.25,.25);
	\node[dotgrey] at (-.25,-.25) {};
	\node[dotwhite] at (-.25,.25) {};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle sc_d$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25,-.25) to (-.25,.25);
	\node[dotwhite] at (-.25,-.25) {};
	\node[dotgrey] at (-.25,.25) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_bialgebra_scaled.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (.5,-1) to (.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,.5) to (.5,1);
	\draw[edge, out=120, in=-120] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=60, in=-60] (.5,-.5) to (.5,.5);
	\draw[edge] (-.5,-.5) to (.5,.5);
	\draw[edge] (.5,-.5) to (-.5,.5);
	\draw[edge] (-1, -.25) to (-1, .25);
	\node[dotwhite] at (-.5,-.5) {};
	\node[dotwhite] at (.5,-.5) {};
	\node[dotgrey] at (-.5,.5) {};
	\node[dotgrey] at (.5,.5) {};
	\node[dotgrey] at (-1,-.25) {};
	\node[dotwhite] at (-1,.25) {};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle sc_a$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.25);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.25);
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\node[dotgrey] at (0,-.25) {};
	\node[dotwhite] at (0,.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.25) to (-.5,1);
	\draw[edge] (.5,.25) to (.5,1);
	\node[dotgrey] at (-.5,.25) {};
	\node[dotgrey] at (.5,.25) {};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle sc_b$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\draw[edge] (-1, -.25) to (-1, .25);
	\node[dotgrey] at (0,-.25) {};
	\node[dotwhite] at (0,.25) {};
	\node[dotgrey] at (-1,-.25) {};
	\node[dotwhite] at (-1,.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_complementary.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.66);
	\draw[edge] (0,.66) to (0,1);
	\draw[edge, out=150, in=-150] (0,-.66) to (0,.66);
	\draw[edge, out=30, in=-165] (0,-.66) to (0.66,.33);
	\draw[edge, out=-30, in=165] (0,.66) to (0.66,-.33);
	\draw[edge, out=15, in=-15, looseness=1.25] (.66,-.33) to (.66, .33);
	\draw[edge, out=90, in=90, looseness=1.75] (-.95, 0) to (-.55, 0);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.95, 0) to (-.55, 0);
	\node[dotgrey] at (0,.66) {};
	\node[dotgrey] at (.66,.33) {};
	\node[dotwhite] at (0,-.66) {};
	\node[dotwhite] at (.66,-.33) {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\node[dotgrey] at (0,.5) {};
	\node[dotwhite] at (0,-.5) {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_copy_transpose.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.25,-1) to (.25,1);
	\draw[edge, out=15, in=-90] (0,-.25) to (.5,.25);
	\draw[edge] (-.6, -.25) to (-.6, .25);
	\node[dotwhite] at (-.1,-.25) {};
	\node[dotgrey] at (-.6,-.25) {};
	\node[dotwhite] at (-.6,.25) {};
	\node[dotgrey] at (.5,.25) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle sc'_b$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.25,-1) to (.25,1);
	\draw[edge, out=15, in=-105] (0,-.25) to (.5,.25);
	\draw[edge] (-.6, -.25) to (-.6, .25);
	\draw[edge, out=75, in=-75] (.5,-.5) to (.5, .25);
	\node[dotwhite] at (-.1,-.25) {};
	\node[dotgrey] at (-.6,-.25) {};
	\node[dotwhite] at (-.6,.25) {};
	\node[dotwhite] at (.5,.25) {};
	\node[dotgrey] at (.5,-.5) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle cut$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=105, in=-120] (-.25,-1) to (-.1,.25);
	\draw[edge] (.5,-.25) to (-.1,.25);
	\draw[edge] (-.6, -.25) to (-.6, .25);
	\draw[edge] (.5,-.75) to (.5, -.25);
	\draw[edge, out=75, in=-45] (.5,-.25) to (.25,1);
	\node[dotgrey] at (-.6,-.25) {};
	\node[dotwhite] at (-.6,.25) {};
	\node[dotwhite] at (-.1,.25) {};
	\node[dotwhite] at (.5,-.25) {};
	\node[dotgrey] at (.5,-.75) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle sc_b$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=105, in=-120] (-.25,-1) to (-.1,.25);
	\draw[edge, out=90, in=-45] (.25,-.5) to (-.1,.25);
	\draw[edge] (.25,.5) to (.25,1);
	\node[dotwhite] at (-.1,.25) {};
	\node[dotgrey] at (.25,-.5) {};
	\node[dotgrey] at (.25,.5) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle sc'_b$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.25,.5) to (.25,1);
	\draw[edge] (-.25,-.5) to (-.25,-1);;
	\node[dotgrey] at (-.25,-.5) {};
	\node[dotgrey] at (.25,.5) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_copyables.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\node[dotdark] at (0,-.25) [label=below:$v$] {};
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.25) to (-.5,1);
	\draw[edge] (.5,.25) to (.5,1);
	\node[dotdark] at (-.5,.25) [label=below:$v$] {};
	\node[dotdark] at (.5,.25) [label=below:$v$] {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_dimension.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.75] (-.33, 0) to (.33, 0);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.33, 0) to (.33, 0);
	\node[scale=1.25] at (1.5,0) {:=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.75] (-.33, 0) to (.33, 0);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.33, 0) to (.33, 0);
	\node[dotwhite] at (0,.33) {};
	\node[dotwhite] at (0,-.33) {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.75] (-.33, 0) to (.33, 0);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.33, 0) to (.33, 0);
	\node[dotgrey] at (0,.33) {};
	\node[dotgrey] at (0,-.33) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_dimension_split.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25,-.25) to (-.25,.25);
	\draw[edge] (.25,-.25) to (.25,.25);
	\node[dotgrey] at (-.25,-.25) {};
	\node[dotwhite] at (-.25,.25) {};
	\node[dotgrey] at (.25,-.25) {};
	\node[dotwhite] at (.25,.25) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle spec$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-.25) to (-.5,.25);
	\draw[edge] (.25,-.25) to (.25,-.75);
	\draw[edge, out=15, in=-15] (.25,-.25) to (.25,.75);
	\draw[edge, out=165, in=-165] (.25,-.25) to (.25,.75);
	\node[dotgrey] at (-.5,-.25) {};
	\node[dotwhite] at (-.5,.25) {};
	\node[dotwhite] at (.25,-.25) {};
	\node[dotgrey] at (.25,-.75) {};
	\node[dotwhite] at (.25,.75) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle sc_b$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-15, in=90] (.25,.5) to (.5,0);
	\draw[edge, out=-165, in=90] (.25,.5) to (0,0);
	\node[dotwhite] at (.25,.5) {};
	\node[dotgrey] at (0,0) {};
	\node[dotgrey] at (.5,0) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle sc'_b$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.25) to (0,.25);
	\node[dotgrey] at (0,-.25) {};
	\node[dotgrey] at (0,.25) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle spec$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=15, in=-15, looseness=1.5] (0,-.33) to (0,.33);
	\draw[edge, out=165, in=-165, looseness=1.5] (0,-.33) to (0,.33);
	\node[dotgrey] at (0,-.33) {};
	\node[dotgrey] at (0,.33) {};
	\node[scale=1.25] at (1.5,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_dual_frobenius.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.75,1) to (.75,1);
	\node[scale=1.25] at (1.5,0) {$\mapsto$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,-.5) to (0,0);
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.75] (-.75,-1) to (.75,-1);
	\node[scale=1.25] at (1.5,0) {$\mapsto$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-150, in=90] (0,0) to (-.75, -1);
	\draw[edge, out=-30, in=90] (0,0) to (.75, -1);
	\draw[edge] (0,.5) to (0,0);
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (0,.5) {};
	\node[scale=1.25] at (1.5,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_duality_comm.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,0) to (.5,0);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle \coo{com}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,.5) to (.5,1);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,.5) to (.5,.5);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5,0);
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,0) to (.5,0);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle com$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-.5) to (-.5,-1);
	\draw[edge] (.5,-.5) to (.5,-1);
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-.5) to (.5,-.5);
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_hopf_antipode.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotdark] at (0,0) [label=left:$i$] {};
	\node[scale=1.25] at (1.5,0) {$\mapsto$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-165] (0,-1) to (.5,.33);
	\draw[edge, out=-90, in=165] (0,1) to (.5,-.33);
	\draw[edge, out=15, in=-15, looseness=1.25] (.5,-.33) to (.5, .33);
	\draw[edge, out=90, in=90, looseness=1.75] (-.65, 0) to (-.25, 0);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.65, 0) to (-.25, 0);
	\node[dotgrey] at (.5,.33) {};
	\node[dotwhite] at (.5,-.33) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_phase_shift.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25, -1) to (-.25, 1);
	\node[dotdark] at (-.25, 0) [label=right:$\varphi$] {};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25, -1) to (-.25, 1);
	\draw[edge, out=-15, in=90] (-.25, 0) to (.5, -.75);
	\node[dotdark] at (-.25,0) {};
	\node[dotdark] at (.5,-.75) [label=left:$\varphi$] {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_phase_state.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25, -.75) to (-.25, 1);
	\draw[edge, out=15, in=-90] (-.25, 0) to (.5, .75);
	\node[dotdark] at (-.25,0) {};
	\node[dotdark] at (.5,.75) [label=left:$\varphi^\dagger$]  {};
	\node[dotdark] at (-.25, -.75) [label=right:$\varphi$] {};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25, 0) to (-.25, 1);
	\node[dotdark] at (-.25,0) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_selfdual.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.75,1) to (.75,1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.75] (-.75,-1) to (.75,-1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_snake.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.75, 1) to (.75,0);
	\draw[edge, out=-90, in=-90, looseness=1.75] (0,0) to (.75,0);
	\draw[edge, out=90, in=90, looseness=1.75] (-.75,0) to (0,0);
	\draw[edge] (-.75, 0) to (-.75,-1);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle adj_L$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.75,-1) to (.75,1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.75, 1) to (-.75,0);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.75,0) to (0,0);
	\draw[edge, out=90, in=90, looseness=1.75] (0,0) to (.75,0);
	\draw[edge] (.75, 0) to (.75,-1);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle adj_R$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.75,-1) to (-.75,1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_spider_merge.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (-.33,-.33);
	\draw[edgeth, out=150, in=-90] (-.33,-.33) to (-.8,.4);
	\draw[edgeth] (-.8,.4) to (-.8,1);
	\draw[edgeth, out=150, in=-90] (.33,.33) to (-.3, 1);
	\draw[edgeth, out=-30, in=90] (.33,.33) to (.8,-.4);
	\draw[edgeth] (.8,-.4) to (.8,-1);
	\draw[edgeth, out=60, in=-165] (-.33,-.33) to (.33,.33);
	\draw[edge, out=90, in=-165] (-1,-1) to (-.33,-.33); %% below edges
	\draw[edge, out=90, in=-15] (.5,-1) to (-.33,-.33);
	\draw[edge, out=165, in=-90] (-.33,-.33) to (-1,.33);
	\draw[edge,out=105, in=180] (-.33,-.33) to (.33,.33); %%% connecting edges
	\draw[edge,out=0, in=-75] (-.33,-.33) to (.33,.33); 
	\draw[edge] (-1,.33) to (-1,1);
	\draw[edge] (1,-.33) to (1,-1);
	\draw[edge, out=-90, in=15] (1,1) to (.33,.33); %% below edges
	\draw[edge, out=-90, in=165] (-.5,1) to (.33,.33);
	\draw[edge, out=-15, in=90] (.33,.33) to (1,-.33);
	\node[dotdark] at (-.33,-.33) [label=below:$\;\;\varphi$] {};
	\node[dotdark] at (.33,.33) [label=above:$\;\psi$] {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=150, in=-90] (0,0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0);
	\node[dotdark] at (0,0) [label=below:$\;\;\varphi + \psi$] {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_spider_phase.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=90, in=-30] (.8,-1) to (0,0);
	\draw[edgeth, out=150, in=-90] (0,0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0) to (.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0);
	\draw[edge, out=90, in=-120] (-.25,-1) to (0,0);
	\draw[edge, out=-90, in=120] (-.25,1) to (0,0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0);
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (-.23,-.65) [label=right:$\varphi$] {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=90, in=-30] (.8,-1) to (0,0);
	\draw[edgeth, out=150, in=-90] (0,0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0) to (.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0);
	\draw[edge, out=90, in=-120] (-.25,-1) to (0,0);
	\draw[edge, out=-90, in=120] (-.25,1) to (0,0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0);
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (-.23,.65) [label=right:$\varphi$] {};
	\node[scale=1.25] at (1.75,0) {=:};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0);
	\draw[edgeth, out=150, in=-90] (0,0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0);
	\node[dotdark] at (0,0) [label=below:$\varphi$] {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_transpose.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.33, -1) to (-.33,0);
	\draw[edge, out=90, in=90, looseness=1.75] (-.33,0) to (.33,0);
	\node[dotgrey] at (0,.33) {};
	\node[dotwhite] at (.33,0) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle sc'_a$};	
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.33,0) to (-.33,-1);
	\node[dotwhite] at (-.33,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.33, -1) to (-.33,0);
	\draw[edge, out=90, in=90, looseness=1.75] (-.33,0) to (.33,0);
	\node[dotwhite] at (0,.33) {};
	\node[dotgrey] at (.33,0) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle sc'_b$};	
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.33,0) to (-.33,-1);
	\node[dotgrey] at (-.33,0) {};
	\node[scale=1.25] at (1.5,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_2_zx_duality.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,.5) to (.5,1);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,.5) to (.5,.5);
	\node[dotwhite] (0,0) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle cup$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,.5) to (.5,1);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,.5) to (.5,.5);
	\node[dotgrey] (0,0) {};
	\node[scale=1.25] at (1.5,0) {=:};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,.5) to (.5,1);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,.5) to (.5,.5);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_3_antispecial.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.75) to (0,1);
	\draw[edge, out=150, in=-150] (0,-.5) to (0,.75);
	\draw[edge, out=30, in=-30] (0,-.5) to (0,.75);
	\draw[edge, out=90, in=90, looseness=1.75] (-.95, 0) to (-.55, 0);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.95, 0) to (-.55, 0);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (-.31,.125) {};
	\node[dotdark] at (.31,.125) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.25,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.75) to (0,1);
	\draw[edge, out=180, in=180, looseness=1.75] (0,.25) to (0,.75);
	\draw[edge, out=0, in=0, looseness=1.75] (0,.25) to (0,.75);
	\draw[edge, out=0, in=0, looseness=1.75] (0,-0.5) to (0,0);
	\draw[edge, out=180, in=180, looseness=1.75] (0,-0.5) to (0,0.0);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (-.25,.5) {};
	\node[dotdark] at (.25,.5) {};
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (-.25,-.25) {};
	\node[dotdark] at (.25,-.25) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_3_disconnect_network.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\draw[edge, out=180, in=-45] (-.2,0) to node[auto, pos=1] {$A$} (-1, .5);
	\draw[edge, out=45, in=-90] (.2,0) to node[auto, pos=1] {$B$} (.7, .9);
	\draw[edge, out=-75, in=90] (.2,0) to node[auto, pos=1] {$C$} (.25,-1);
	\node[dotgrey] at (-.2,0) {};
	\node[dotwhite] at (.2,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{tikzpicture}


==> img/c4_3_fake_connect.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
	\draw[edge, out=180, in=-45] (0,0) to node[auto, pos=1] {$A$} (-1, .5);
	\draw[edge, out=30, in=-90] (0,0) to node[auto, pos=1] {$B$} (.7, .9);
	\draw[edge, out=-60, in=90] (0,0) to node[auto, pos=1] {$C$} (.25,-1);
	\draw[edge, out=15, in=-105] (-0.4, -0.4) to (0, 0);
	\node[dotwhite] at (0,0) {};
	\node[dotgrey] at (-.4,-.4) {};
\end{tikzpicture}


==> img/c4_3_fake_connect_2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\draw[edge, out=180, in=-45] (0,0) to node[auto, pos=1] {$A$} (-1, .5);
	\draw[edge, out=30, in=-90] (0,0) to node[auto, pos=1] {$B$} (.7, .9);
	\draw[edge, out=-60, in=90] (0,0) to node[auto, pos=1] {$C$} (.25,-1);
	\draw[edge, out=15, in=-105] (-0.4, -0.4) to (0, 0);
	\node[dotwhite] at (0,0) {};
	\node[dotgrey] at (-.4,-.4) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle cut$};
	\node[scale=1.25] at (1.5,0) {=};
\end{scope} 
\begin{scope}[shift={(3.5,0)}]
	\draw[edge, out=180, in=-45] (-.2,0) to node[auto, pos=1] {$A$} (-1, .5);
	\draw[edge, out=45, in=-90] (.2,0) to node[auto, pos=1] {$B$} (.7, .9);
	\draw[edge, out=-75, in=90] (.2,0) to node[auto, pos=1] {$C$} (.25,-1);
	\draw[edge, out=15, in=-105] (-0.6, -0.4) to (-.2, 0);
	\draw[edge] (-.2,0) to (.2,0);
	\node[dotwhite] at (-.2,0) {};
	\node[dotwhite] at (.2,0) {};
	\node[dotgrey] at (-.6,-.4) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle sc_b$};
	\node[scale=1.25] at (1.5,0) {$\upto$};
\end{scope} 
\begin{scope}[shift={(7,0)}]
	\draw[edge, out=165, in=-60] (-.4,0) to node[auto, pos=1] {$A$} (-1, .5);
	\draw[edge, out=45, in=-90] (.2,0) to node[auto, pos=1] {$B$} (.7, .9);
	\draw[edge, out=-75, in=90] (.2,0) to node[auto, pos=1] {$C$} (.25,-1);
	\draw[edge, out=75, in=-165] (-.2,-.2) to (.2,0);
	\node[dotgrey] at (-.2,-.2) {};
	\node[dotgrey] at (-.4,0) {};
	\node[dotwhite] at (.2,0) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle sc_b$};
	\node[scale=1.25] at (1.5,0) {$\upto$};
\end{scope} 
\begin{scope}[shift={(10.5,0)}]
	\draw[edge, out=165, in=-60] (-.4,0) to node[auto, pos=1] {$A$} (-1, .5);
	\draw[edge, out=45, in=-90] (.4,.2) to node[auto, pos=1] {$B$} (.7, .9);
	\draw[edge, out=-75, in=90] (.2,-.2) to node[auto, pos=1] {$C$} (.25,-1);
	\node[dotgrey] at (-.4,0) {};
	\node[dotgrey] at (.4,.2) {};
	\node[dotgrey] at (.2,-.2) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{scope} 
\end{tikzpicture}


==> img/c4_3_frobenius_state.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-15] (.25,-.5) to (-.5,.5);
	\draw[edge, out=15, in=-90] (.25,-.5) to (.75,.5);
	\draw[edge, out=90, in=-165] (-1,-1) to (-.5,.5);
	\draw[edge] (.25,-.5) to (.25,1);
	\node[dotdark] at (-.5, .5) [label=above:$\varepsilon$] {};
	\node[dotdark] at (.75, .5) [label=above:$d$] {};
	\node[dotdark] at (.25,-.5) [label=below:$v$] {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.75,-1) to (.5,1);
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (-.5,-.5) to (-1,1);
	\draw[edge, out=15, in=-90] (.5,-.5) to (1,1);
	\draw[edge, out=15, in=-165] (-.5,-.5) to (0,0.0);
	\draw[edge, out=165, in=-15] (.5,-.5) to (0,0.0);
	\draw[edge] (-.5,-.5) to (-.5,1);
	\draw[edge] (.5,-.5) to (.5,1);
	\node[dotdark] at (0, 0) [label=above:$\varepsilon$] {};
	\node[dotdark] at (-.5,-.5) [label=below:$v$] {};
	\node[dotdark] at (.5,-.5) [label=below:$v$] {};
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (-.5,-.5) to (-1,1);
	\draw[edge, out=15, in=-90] (.5,-.5) to (1,1);
	\draw[edge, out=15, in=-165] (-.5,-.5) to (0,0.0);
	\draw[edge, out=165, in=-15] (.5,-.5) to (0,0.0);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge] (-.5,-.5) to (-.5,0);
	\draw[edge] (.5,-.5) to (.5,0);
	\node[dotdark] at (0, 0) [label=above:$\varepsilon$] {};
	\node[dotdark] at (-.5,-.5) [label=below:$v$] {};
	\node[dotdark] at (.5,-.5) [label=below:$v$] {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_3_ternary_W.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,-1) to (0,0);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=15, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,0) to (0,1);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-165, in=90] (0,0) to (-.75, -1);
	\draw[edge, out=-15, in=90] (0,0) to (.75, -1);
	\draw[edge] (0,-1) to (0,0);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_3_ternary_Z.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,-1) to (0,0);
	\node[dotwhite] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=15, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,0) to (0,1);
	\node[dotwhite] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-165, in=90] (0,0) to (-.75, -1);
	\draw[edge, out=-15, in=90] (0,0) to (.75, -1);
	\draw[edge] (0,-1) to (0,0);
	\node[dotwhite] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_3_ternary_symmetric.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.5) to (-.75, .25);
	\draw[edge, out=15, in=-90] (0,-.5) to (.75, .25);
	\draw[edge, out=90, in=-90] (0,.25) to (-.75,1);
	\draw[edge, out=90, in=-90] (-.75,.25) to (0,1);
	\draw[edge] (0,-.5) to (0,.25);
	\draw[edge] (.75,.25) to (.75,1);
	\node[dotdark] at (0,-.5) [label=below:$v$] {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle sym_L$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.25) to (-.75, .75);
	\draw[edge, out=15, in=-90] (0,-.25) to (.75, .75);
	\draw[edge] (0,-.25) to (0,1);
	\draw[edge] (-.75,.75) to (-.75,1);
	\draw[edge] (.75,.75) to (.75,1);
	\node[dotdark] at (0,-.25) [label=below:$v$] {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle sym_R$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.5) to (-.75, .25);
	\draw[edge, out=15, in=-90] (0,-.5) to (.75, .25);
	\draw[edge, out=90, in=-90] (0,.25) to (.75,1);
	\draw[edge, out=90, in=-90] (.75,.25) to (0,1);
	\draw[edge] (0,-.5) to (0,.25);
	\draw[edge] (-.75,.25) to (-.75,1);
	\node[dotdark] at (0,-.5) [label=below:$v$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_3_uncoop_ghz.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
	\draw[edge, out=180, in=-45] (0,0) to (-.8, .4);
	\draw[edge, out=30, in=-90] (0,0) to node[auto, pos=1] {$B$} (.7, .9);
	\draw[edge, out=-60, in=90] (0,0) to node[auto, pos=1] {$C$} (.25,-1);
	\node[dotwhite] at (0,0) {};
	\node[dotgrey] at (-.8,.4) [label=above:$a\pi$] {};
	\node[scale=1.25] at (1.5,0) {$\upto$};
\end{scope} 
\begin{scope}[shift={(2.5,0)}]
	\draw[edge, out=45, in=-90] (.4,.2) to node[auto, pos=1] {$B$} (.7, .9);
	\draw[edge, out=-75, in=90] (.2,-.2) to node[auto, pos=1] {$C$} (.25,-1);
	\node[dotgrey] at (.4,.2) [label=left:$a \pi$] {};
	\node[dotgrey] at (.2,-.2) [label=right:$a \pi$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{scope} 
\end{tikzpicture}


==> img/c4_3_w_algebra.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,-1) to (0,0);
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (0,-.375) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,0);
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (0,-.375) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-150, in=90] (0,0) to (-.75, -1);
	\draw[edge, out=-30, in=90] (0,0) to (.75, -1);
	\draw[edge] (0,1) to (0,0);
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (-.5,-.375) {};
	\node[dotdark] at (.5,-.375) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,0);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c4_3_w_in_zxcalculus.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.2]
\begin{scope}[shift={(10.5,0)}]
	\draw[edge, out=165, in=-60] (-.6,.1) to (-1, .5);
	\draw[edge, out=45, in=-90] (.5,.3) to (.7, .9);
	\draw[edge, out=-75, in=90] (.2,-.4) to (.25,-1);
	\draw[edge] (-.6,.1) to (-.1,.3) to (.5,.3) to (.45,0) to (.2,-.4) to (-.25,-.2) to (-.6,.1);
	\node[dotgrey] at (-.6,.1) [label=above:$\pi$] {};
	\node[dotgrey] at (.5,.3) [label=above:$\pi$] {};
	\node[dotgrey] at (.2,-.4) [label=below right:$\pi$] {};
	\node[dotwhite] at (-.1,.3) [label=above:$\frac{\pi}{3}$] {};
	\node[dotwhite] at (-.25,-.2) [label=below left:$\frac{\pi}{3}$] {};
	\node[dotwhite] at (.45,0) [label=right:$\frac{\pi}{3}$] {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{scope} 
\end{tikzpicture}


==> img/c4_3_w_tick.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.75, 1) to (.75,0);
	\draw[edge, out=-90, in=-90, looseness=1.75] (0,0.0) to (.75,0);
	\draw[edge, out=90, in=90, looseness=1.75] (-.75,0) to (0,0.0);
	\draw[edge] (-.75, 0) to (-.75,-1);
	\node[dotdark] at (.375,-.375) {};
	\node[dotwhite] at (-.375,.375) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{tikzpicture}


==> img/c4_3_winzx_phases.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=1.2]
\begin{scope}[shift={(10.5,0)}]
	\draw[edge, out=165, in=-60] (-.6,.1) to (-1, .5);
	\draw[edge, out=45, in=-90] (.5,.3) to (.7, .9);
	\draw[edge, out=-75, in=90] (.2,-.4) to (.25,-1);
	\draw[edge] (-.6,.1) to (-.1,.3) to (.5,.3) to (.45,0) to (.2,-.4) to (-.25,-.2) to (-.6,.1);
	\node[dotgrey] at (-.6,.1) {};
	\node[dotgrey] at (.5,.3) {};
	\node[dotgrey] at (.2,-.4) {};
	\node[dotwhite] at (-.1,.3) [label=above:$\alpha$] {};
	\node[dotwhite] at (-.25,-.2) [label=below left:$\beta$] {};
	\node[dotwhite] at (.45,0) [label=right:$\gamma$] {};
\end{scope} 
\end{tikzpicture}


==> img/c5_1_all_generators.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.75,-1) to (-.75, 1);
	\node[coverc] at (0,0) {};
	\draw[edge, out=90, in=-90] (-.75,-1) to (.75, 1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,-1) to (0,0);
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (0,-.375) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=180, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=0, in=-90] (0,0) to (.75, 1);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=15, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,0) to (0,1);
	\node[dotwhite] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) [label=right:$r$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_antipode_homo.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
 	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[edge, out=90, in=180] (-.5,0) to (-.25,.75); 
	\node[coverc] at (-.48, .5) {};
	\draw[edge, out=-90, in=180] (-.5,1) to (-.25,.25);
	\draw[edge, out=0, in=0, looseness=1.25] (-.25,.25) to (-.25,.75);
	\draw[edge, out=90, in=180] (.5,0) to (.75,.75); 
	\node[coverc] at (.52, .5) {};
	\draw[edge, out=-90, in=180] (.5,1) to (.75,.25);
	\draw[edge, out=0, in=0, looseness=1.25] (.75,.25) to (.75,.75);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\draw[edge, out=90, in=-180] (0,-1) to (.25,-.25); 
	\node[coverc] at (.02, -.5) {};
	\draw[edge, out=-90, in=180] (0,0) to (.25,-.75);
	\draw[edge, out=0, in=0, looseness=1.25] (.25,-.75) to (.25,-.25);
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_clifford.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-3.25,-1.5) rectangle (3.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\node[coverch] at (-.15, -.5) {};
	\node[coverch] at (.05, -.39) {};
	\node[coverch] at (0.25, -.29) {};
	\node[coverch] at (0.48, -.18) {};
	\node[coverch] at (-.17, -.18) {};
	\node[coverch] at (1.05, 0.04) {};
	\node[coverch] at (1.2, -.26) {};
	\node[coverch] at (0.29, -.72) {};
	\node[coverch] at (-.85, 0.2) {};
	\node[coverch] at (-1.98, .36) {};
	\draw[edgeth, out=105, in=-150] (-2.5, -1.5) to (-1.75,.5);
	\draw[edgeth, out=90, in=-15] (.5, -1.5) to (-1.75,.5);
	\draw[edgeth, out=75, in=-15] (-1.25, -1.5) to (1.25,.5);
	\draw[edgeth, out=90, in=-165] (1.75, -1.5) to (1.25,.5);
	\draw[edgeth] (-1.75,.5) to (-1.75,1.25);
	\draw[edgeth] (1.25,.5) to (1.25,1.25);
	\node[coverc] at (-1.03, 0.04) {};
	\node[coverc] at (-.37, -.3) {};
	\node[coverc] at (0.03, -.07) {};
	\node[coverc] at (0.26, 0.06) {};
	\node[coverc] at (0.1, -.85) {};
	\node[coverc] at (.5, -.6) {};
	\node[coverc] at (.73, -.47) {};
	\node[coverc] at (2.27, 0.09) {};
	\draw[edge] (-2.5,.5) to (-2.5,1.25);
	\draw[edge] (-.375,.5) to (-.375,1.25);
	\draw[edge] (.375,.5) to (.375,1.25);
	\draw[edge] (2.5,.5) to (2.5,1.25);
	\draw[edge, out=105, in=-150] (-2.75, -1.5) to (-2.5,.5);
	\draw[edge, out=90, in=-15] (.25, -1.5) to (-2.5,.5);
	\draw[edge, out=90, in=-150] (-1.75, -1.5) to (-.375,.5);
	\draw[edge, out=120, in=-60] (1.25, -1.5) to (-.375,.5);
	\draw[edge, out=90, in=-15] (-1.5, -1.5) to (.375,.5);
	\draw[edge, out=105, in=-165] (1.5, -1.5) to (.375,.5);
	\draw[edge, out=75, in=-165] (2.75, -1.5) to (2.5,.5);
	\draw[edge, out=90, in=-15] (-.25, -1.5) to (2.5,.5);
	\node[trian] at (-2.5,.5) {};
	\node[trianh] at (-1.75,.5) {};
	\node[trian] at (-.375,.5) {};
	\node[trian] at (.375,.5) {};
	\node[trianh] at (1.25,.5) {};
	\node[trian] at (2.5,.5) {};
	\node[] at (-1.5,1) {$p$};
	\node[] at (1.5,1) {$q$};
\end{pgfonlayer}
\end{tikzpicture}


==> img/c5_1_coas_special.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge, out=90, in=90, looseness=2] (-.5,0) to (.5, 0);
	\draw[edge] (.5,-.5) to (.5, 0);
	\node[dotwhite] at (-.5,0) {};
	\node[dotwhite] at (.5,-.5) {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge, out=165, in=180, looseness=1.5] (0,.25) to (0,.75);
	\draw[edge, out=15, in=0, looseness=1.5] (0,.25) to (0,.75);
	\draw[edge] (0,-.25) to (0,.25);
	\node[dotwhite] at (0,-.25) {};
	\node[dotwhite] at (0,.25) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle \coo{un}_{z,R}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_composite.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-165] (-.33,-1) to (.5,0);
	\draw[edge, out=90, in=-30] (1,-1) to (.5, 0);
	\draw[edge, out=90, in=-150] (-1,-1) to (-.5,0);
	\draw[edge, out=90, in=-15] (.33,-1) to (-.5, 0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\node[trian] at (-.5,0) {};
	\node[trian] at (.5,0) {};
	\node[scale=1.25] at (2,0) {or};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-165] (-.33,-1) to (.5,0);
	\draw[edge, out=90, in=-30] (1,-1) to (.5, 0);
	\node[coverc] at (0,-.25) {};
	\draw[edge, out=90, in=-150] (-1,-1) to (-.5,0);
	\draw[edge, out=90, in=-15] (.33,-1) to (-.5, 0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\node[trian] at (-.5,0) {};
	\node[trian] at (.5,0) {};
	\node[scale=1.25] at (1.75,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_crossing.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.75,-1) to (-.75, 1);
	\node[coverc] at (0,0) {};
	\draw[edge, out=90, in=-90] (-.75,-1) to (.75, 1);
	\node at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_crossing_asy.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.75,-1) to (.75, 1);
	\node[coverb] at (0,0) {};
	\draw[edge, out=90, in=-90] (.75,-1) to (-.75, 1);
	\node at (0,0) {};
	\node[scale=1.25] at (2,0) {or};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.75,-1) to (-.75, 1);
	\node[coverb] at (0,0) {};
	\draw[edge, out=90, in=-90] (-.75,-1) to (.75, 1);
	\node at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_crossing_ax.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5, 0);
	\node[coverc] at (0,-.5) {};
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5, 0);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5, 1);
	\node[coverc] at (0,.5) {};
	\draw[edge, out=90, in=-90] (-.5,0) to (.5, 1);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle rei^x_2$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (-.5, 1);
	\draw[edge, out=90, in=-90] (.5,-1) to (.5, 1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5,0);
	\node[coverc] at (0,-.5) {};
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1); 
	\node[coverc] at (-.5,.5) {};
	\node[coverc] at (.5,0) {};
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle rei^x_3$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\node[coverc] at (0,.5) {};
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\node[coverc] at (-.5,0) {};
	\node[coverc] at (.5,-.5) {};
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_crossing_ax2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (0,-1) to (.5,.25);
	\node[coverc] at (.12,0) {};
	\draw[edge, out=-90, in=180] (0,1) to (.5,-.25);
	\draw[edge, out=0, in=0, looseness=1.5] (.5,-.25) to (.5, .25);
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=0] (0,-1) to (-.5,.25);
	\node[coverc] at (-.12,0) {};
	\draw[edge, out=-90, in=0] (0,1) to (-.5,-.25);
	\draw[edge, out=180, in=180, looseness=1.5] (-.5,-.25) to (-.5, .25);
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_crossing_framed.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (0,-1) to (.3,-.25);
	\node[coverc] at (0.02,-.58) {};
	\draw[edge, out=180, in=180] (.3,.75) to (.3,-.75);
	\draw[edge, out=0, in=0, looseness=1.5] (.3,-.75) to (.3, -.25);
	\node[coverc] at (0.02,.58) {};
	\draw[edge, out=-90, in=180] (0,1) to (.3,.25);
	\draw[edge, out=0, in=0, looseness=1.5] (.3,.25) to (.3, .75);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle frm$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,-1);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle frm'$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}, xscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (0,-1) to (.3,-.25);
	\node[coverc] at (0.02,-.58) {};
	\draw[edge, out=180, in=180] (.3,.75) to (.3,-.75);
	\draw[edge, out=0, in=0, looseness=1.5] (.3,-.75) to (.3, -.25);
	\node[coverc] at (0.02,.58) {};
	\draw[edge, out=-90, in=180] (0,1) to (.3,.25);
	\draw[edge, out=0, in=0, looseness=1.5] (.3,.25) to (.3, .75);
	\node[scale=1.25] at (-1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_crossing_nat.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,0) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1); 
	\node[coverc] at (-.5,.5) {};
	\node[coverc] at (.5,0) {};
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_x^\eta$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,1) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-1) to (.5,-1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_x^\varepsilon$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,0) to (.5,0);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\node[coverc] at (-.5,0) {};
	\node[coverc] at (.5,-.5) {};
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_dualquaternion.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1) rectangle (2,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\node[coverc] at (-1.15, .12) {};
	\node[coverc] at (0, .12) {};
	\node[coverc] at (-.43, -.18) {};
	\draw[edge] (-1.25,.5) to (-1.25,1);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge] (1.25,.25) to (1.25,1);
	\draw[edge, out=90, in=-15] (-1.75,-1) to (-1.25,.5);
	\draw[edge, out=90, in=-150] (.5,-1) to (-1.25,.5);
	\draw[edge, out=90, in=-30] (1.75,-1) to (1.25,.25);
	\draw[edge, out=60, in=-135] (-.5,-1) to (1.25,.25);
	\draw[edge, out=90, in=-30] (-1.125,-1) to (0,.5);
	\draw[edge, out=90, in=-150] (1.125,-1) to (0,.5);
	\node[trian] at (-1.25,.5) {};
	\node[trian] at (0,.5) {};
	\node[dotdark] at (1.25,.25) {};
	\node[dotdark] at (1.25,.5) {};
\end{pgfonlayer}
\end{tikzpicture}


==> img/c5_1_even.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,-1) to (0,0);
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (0,-.375) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_even_ax1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[xscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge] (0,-.25) to (0,.5);
	\draw[edge, out=165, in=180, looseness=1.5] (0,.5) to (0,.75);
	\draw[edge, out=15, in=0, looseness=1.5] (0,.5) to (0,.75);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,.125) {};
	\node[dotdark] at (.5,-.52) {};
	\node[scale=1.25] at (-1.5,0) {=};
	\node[scale=1.25] at (-1.5,.3) {$\scriptstyle \coo{un}_{w,L}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)},xscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (-1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge] (0,-.25) to (0,.5);
	\draw[edge, out=165, in=180, looseness=1.5] (0,.5) to (0,.75);
	\draw[edge, out=15, in=0, looseness=1.5] (0,.5) to (0,.75);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.125) {};
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (.5,-.52) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle \coo{un}_{w,R}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_even_ax1b.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,.25); %% connecting edges
	\draw[edge] (.5,0) to (.5,.25);
	\draw[edge, out=150, in=-90] (-.5,.25) to (-.75,1); %%% copy edges
	\draw[edge, out=15, in=-90] (-.5,.25) to (.175,1);
	\draw[edge, out=30, in=-90] (.5,.25) to (.75,1);
	\draw[edge, out=165, in=-90] (.5,.25) to (-.175,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.5,.25) {};
	\node[dotdark] at (-.5,.0) {};
	\node[dotdark] at (.5,.25) {};
	\node[dotdark] at (.5,0) {};	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_w^w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,.25); %% connecting edges
	\draw[edge] (.5,0) to (.5,.25);
	\draw[edge, out=150, in=-90] (-.5,.25) to (-.75,1); %%% copy edges
	\draw[edge, out=15, in=-90] (-.5,.25) to (-.175,1);
	\draw[edge, out=30, in=-90] (.5,.25) to (.75,1);
	\draw[edge, out=165, in=-90] (.5,.25) to (.175,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.5,.25) {};
	\node[dotdark] at (-.5,.0) {};
	\node[dotdark] at (.5,.25) {};
	\node[dotdark] at (.5,0) {};
	\node[scale=1.25] at (1.5,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_even_ax2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
 	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1); 
	\node[coverc] at (-.5,.5) {};
	\node[coverc] at (.5,0) {};
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_x^w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.5) to (.5,1);
	\draw[edge] (0,-1) to (0,.5);
	\node[coverc] at (0,-.25) {};
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=30, in=-90] (0,-.5) to (.5, 0);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5, 0);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\node[coverc] at (0,.5) {};
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge] (0,-1) to (0,-.5);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.3) {$\scriptstyle \coo{com}_w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=30, in=-90] (0,-.5) to (.5, 0);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5, 0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge] (0,-1) to (0,-.5);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.5,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_even_hopf1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (.5,-1) to (.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,.5) to (.5,1);
	\draw[edge, out=120, in=-120] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=60, in=-60] (.5,-.5) to (.5,.5);
	\draw[edge] (-.5,-.5) to (.5,.5);
	\node[coverc] at (0,0) {};
	\draw[edge] (.5,-.5) to (-.5,.5);
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[dotdark] at (.5,-.5) {};
	\node[dotdark] at (.5,-.75) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (.5,.5) {};
	\node[dotdark] at (.5,.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_w^m$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.375);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.375);
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.375) to (.5,1);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotdark] at (0,.125) {};
	\node[dotdark] at (0,.375) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-165, in=180, looseness=1.5] (-.5,.25) to (-.5,0);
	\draw[edge, out=-15, in=0, looseness=1.5] (-.5,.25) to (-.5,.0);
	\draw[edge, out=-165, in=180, looseness=1.5] (.5,.25) to (.5,0);
	\draw[edge, out=-15, in=0, looseness=1.5] (.5,.25) to (.5,0);
	\draw[edge] (-.5,.25) to (-.5,1);
	\draw[edge] (.5,.25) to (.5,1);
	\node[dotdark] at (-.5,.25) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (.5,.25) {};
	\node[dotdark] at (.5,.5) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_w^{m\eta}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.375) to (.5,1);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotdark] at (0,.125) {};
	\node[dotdark] at (0,.375) {};
	\draw[edge, out=-165, in=180, looseness=1.5] (0,-.375) to (0,-.625);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,-.375) to (0,-.625);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_even_hopf2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_{\varepsilon w}^{m\eta}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,-.375) to (0,-.625);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,-.375) to (0,-.625);
	\draw[edge, out=165, in=180, looseness=1.5] (0,.375) to (0,.625);
	\draw[edge, out=15, in=0, looseness=1.5] (0,.375) to (0,.625);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotdark] at (0,.125) {};
	\node[dotdark] at (0,.375) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=150, in=-150] (0,-.5) to (0,.5);
	\draw[edge, out=30, in=180] (0,-.5) to (0.5,.25);
	\node[coverc] at (.25,0) {};
	\draw[edge, out=-30, in=180] (0,.5) to (0.5,-.25);
	\draw[edge, out=0, in=-0, looseness=1.25] (.5,-.25) to (.5, .25);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle hopf$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,.5) to (0,.25);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,.5) to (0,.25);
	\draw[edge, out=165, in=180, looseness=1.5] (0,-.5) to (0,-.25);
	\draw[edge, out=15, in=0, looseness=1.5] (0,-.5) to (0,-.25);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_even_monoid.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, in=-150, out=90] (-.75,-1) to (0,0.0);
	\draw[edge, in=-30, out=90] (.75,-1) to (0,0.0);
	\draw[edge] (0,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node[dotdark] at (0,.5) {};
	\node[scale=1.25] at (1.5,0) {:=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=30, in=-90] (0,0) to (.25, .25);
	\draw[edge, out=90, in=90, looseness=1.5] (.25,.25) to (-.75,0);
	\draw[edge, out=135, in=90, looseness=1.5] (0,0.0) to (-.375, -.25);
	\draw[edge] (0,-.25) to (0,0.0);
	\draw[edge, out=-90, in=-90, looseness=1.5] (0,-.25) to (.75,0);
	\draw[edge, out=90, in=-90] (.75,0) to (0,1);
	\draw[edge, out=-90, in=90] (-.375,-.25) to (.75,-1);
	\draw[edge] (-.75,0.0) to (-.75,-1);
	\node[dotdark] at (0,0.0) {};
	\node[dotdark] at (0,-.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_nonnatural.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1); 
	\node[coverc] at (0,.25) {};
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[dotdark] at (0,-.375) {};
	\node[scale=1.25] at (1.5,0) {$\neq$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1); 
	\node[coverc] at (0,-.25) {};
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[dotdark] at (0,.375) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_not_ax.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotdark] at (0,.33) {};
	\node[dotdark] at (0,-.33) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle inv$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1); 
	\node[coverc] at (0,.25) {};
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[dotdark] at (0,-.375) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle ant_x^n$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\draw[edge] (0,-1) to (0,1); 
	\node[coverc] at (0,-.25) {};
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge, out=90, in=180] (-.75,.5) to (-.5,.75);
	\node[coverc] at (-.7,.65) {};
	\draw[edge, out=-90, in=180] (-.75,1) to (-.5,.5);
	\draw[edge, out=0, in=0, looseness=1.5] (-.5,.5) to (-.5,.75);
	\node[dotdark] at (0,.375) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_pure_hopf.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(0,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge, out=150, in=-150] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=30, in=180] (-.5,-.5) to (0,.25);
	\node[coverc] at (-.25,0) {};
	\draw[edge, out=-30, in=180] (-.5,.5) to (0,-.25);
	\draw[edge, out=0, in=-0, looseness=1.25] (0,-.25) to (0, .25);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle inv$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge, out=150, in=-150] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=30, in=180] (-.5,-.5) to (.5,.25);
	\node[coverc] at (0,0) {};
	\draw[edge, out=-30, in=180] (-.5,.5) to (.5,-.25);
	\draw[edge, out=0, in=-0, looseness=1.5] (.5,-.25) to (.5, .25);
	\node[dotdark] at (.5,.25) {};
	\node[dotdark] at (.5,-.25) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}	
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge, out=150, in=-150] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=30, in=180] (-.5,-.5) to (.5,.15);
	\node[coverc] at (0.07,0) {};
	\draw[edge, out=-30, in=180] (-.5,.5) to (.5,-.15);
	\draw[edge, out=0, in=-0, looseness=1.5] (.5,-.15) to (.5, .15);
	\draw[edge] (.5,.65) to (.5,.15);
	\draw[edge] (.5,-.65) to (.5,-.15);
	\draw[edge, out=165, in=180, looseness=1.5] (.5,.65) to (.5,.9);
	\draw[edge, out=15, in=0, looseness=1.5] (.5,.65) to (.5,.9);
	\draw[edge, out=-165, in=180, looseness=1.5] (.5,-.65) to (.5,-.9);
	\draw[edge, out=-15, in=0, looseness=1.5] (.5,-.65) to (.5,-.9);
	\node[dotdark] at (.5,.15) {};
	\node[dotdark] at (.5,.4) {};
	\node[dotdark] at (.5,.65) {};
	\node[dotdark] at (.5,-.15) {};
	\node[dotdark] at (.5,-.4) {};
	\node[dotdark] at (.5,-.65) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_w^m$};
\end{pgfonlayer}
\end{scope}	
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.25);
	\draw[edge, out=90, in=-30] (.5,-.65) to (0,-.25);
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,.65);
	\draw[edge, out=165, in=180, looseness=1.5] (.5,.65) to (.5,.9);
	\draw[edge, out=15, in=0, looseness=1.5] (.5,.65) to (.5,.9);
	\draw[edge, out=-165, in=180, looseness=1.5] (.5,-.65) to (.5,-.9);
	\draw[edge, out=-15, in=0, looseness=1.5] (.5,-.65) to (.5,-.9);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (.5,.65) {};
	\node[dotdark] at (.5,-.65) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_pure_hopf2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,-.25) to (0,-.5);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,-.25) to (0,-.5);
	\draw[edge, out=165, in=180, looseness=1.5] (0,.25) to (0,.5);
	\draw[edge, out=15, in=0, looseness=1.5] (0,.25) to (0,.5);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,.25) {};
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge, out=-165, in=180, looseness=1.5] (-.5,.5) to (-.5,.25);
	\draw[edge, out=-15, in=0, looseness=1.5] (-.5,.5) to (-.5,.25);
	\draw[edge, out=165, in=180, looseness=1.5] (-.5,-.5) to (-.5,-.25);
	\draw[edge, out=15, in=0, looseness=1.5] (-.5,-.5) to (-.5,-.25);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_{\varepsilon w}^{m\eta}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge, out=-165, in=180, looseness=1.5] (-.5,.5) to (-.5,.25);
	\draw[edge, out=-15, in=0, looseness=1.5] (-.5,.5) to (-.5,.25);
	\draw[edge, out=165, in=180, looseness=1.5] (-.5,-.5) to (-.5,-.25);
	\draw[edge, out=15, in=0, looseness=1.5] (-.5,-.5) to (-.5,-.25);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_ring_ax1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) [label=right:$1$] {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle rng_1$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) [label=right:$-1$] {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle rng_{-1}$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (0,-1) to (.5,.25);
	\node[coverc] at (.12,0) {};
	\draw[edge, out=-90, in=180] (0,1) to (.5,-.25);
	\draw[edge, out=0, in=0, looseness=1.5] (.5,-.25) to (.5, .25);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_ring_ax2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,.33) [label=right:$s$] {};
	\node[dotwhite] at (0,-.33) [label=right:$r$] {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle rng^{r,s}_\times$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) [label=right:$rs$] {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=150, in=-150, looseness=1.5] (0,-.5) to (0,.5);
	\draw[edge, out=30, in=-30, looseness=1.5] (0,-.5) to (0,.5);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (.38,0) [label=right:$s$] {};
	\node[dotwhite] at (-.38,0) [label=left:$r$] {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle rng^{r,s}_+$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) [label=right:$r+s$] {};
	\node[scale=1.25] at (1.5,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_ring_ax3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
 	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,.25);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,.25);
 	\draw[edge] (-.5,.25) to (-.5,1);
 	\draw[edge] (.5,.25) to (.5,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (-.5,.5) [label=right:$r$] {};
	\node[dotwhite] at (.5,.5) [label=right:$r$] {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_c^r$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,0.0) {};
	\node[dotwhite] at (0,-.5) [label=right:$r$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.25);
	\draw[edge, out=165, in=180, looseness=1.5] (0,-.25) to (0,0.0);
	\draw[edge, out=15, in=0, looseness=1.5] (0,-.25) to (0,0.0);
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_{\varepsilon c}^r$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,.25);
	\draw[edge, out=165, in=180, looseness=1.5] (0,.25) to (0,.5);
	\draw[edge, out=15, in=0, looseness=1.5] (0,.25) to (0,.5);
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,0.0) {};
	\node[dotwhite] at (0,-.5) [label=right:$r$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_ring_ax3b.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
 	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
 	\draw[edge] (-.5,0) to (-.5,1);
 	\draw[edge] (.5,0) to (.5,1);
	\node[dotwhite] at (0,-.5) {};
	\node[dotwhite] at (-.5,.5) [label=right:$r$] {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle ph^r$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\node[dotwhite] at (0,.25) {};
	\node[dotwhite] at (0,-.5) [label=right:$r$] {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_spider_cut.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (-.33,-.33);
	\draw[edgeth, out=150, in=-90] (-.33,-.33) to (-.8,.4);
	\draw[edgeth] (-.8,.4) to (-.8,1);
	\draw[edgeth, out=150, in=-90] (.33,.33) to (-.3, 1);
	\draw[edgeth, out=-30, in=90] (.33,.33) to (.8,-.4);
	\draw[edgeth] (.8,-.4) to (.8,-1);
	\draw[edge, out=90, in=-165] (-1,-1) to (-.33,-.33); %% below edges
	\draw[edge, out=90, in=-15] (.5,-1) to (-.33,-.33);
	\draw[edge, out=165, in=-90] (-.33,-.33) to (-1,.33);
	\draw[edge] (-.33,-.33) to (.33,.33); %%% connecting edges
	\draw[edge] (-1,.33) to (-1,1);
	\draw[edge] (1,-.33) to (1,-1);
	\draw[edge, out=-90, in=15] (1,1) to (.33,.33); %% below edges
	\draw[edge, out=-90, in=165] (-.5,1) to (.33,.33);
	\draw[edge, out=-15, in=90] (.33,.33) to (1,-.33);
	\node[dotdark] at (-.33,-.33) {};
	\node[dotdark] at (.33,.33) {};
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle cut_w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0.0);
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0.0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0.0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\draw[edge, out=150, in=180, looseness=1.5] (0,0.0) to (0,.5);
	\draw[edge, out=30, in=0, looseness=1.5] (0,0.0) to (0,.5);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle tr_w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_splitter.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,-1) to (0,0);
	\node[tribco] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,0);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-150, in=90] (0,0) to (-.75, -1);
	\draw[edge, out=-30, in=90] (0,0) to (.75, -1);
	\draw[edge] (0,1) to (0,0);
	\node[trib] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,0);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_triangle.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-150, in=90] (0,0) to (-.75, -1);
	\draw[edge, out=-30, in=90] (0,0) to (.75, -1);
	\draw[edge] (0,1) to (0,0);
	\node[trian] at (0,0) {};
	\node[scale=1.25] at (1.5,0) {$:=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.75,-1) to (-.75,-.5);
	\draw[edge] (.75,-1) to (.75,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=105, in=-150] (-.75,-.5) to (0,.5);
	\draw[edge, out=75, in=-30] (.75,-.5) to (0,.5);
	\draw[edge, out=15, in=180] (-.75,-.5) to (0,-.25);
	\draw[edge, out=165, in=0] (.75,-.5) to (0,-.25);
	\node[dotdark] at (-.75,-.5) {};
	\node[dotdark] at (-.75,-.75) {};
	\node[dotdark] at (.75,-.5) {};
	\node[dotdark] at (.75,-.75) {};
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,.75) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_vanilla_ax1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge] (0,-.25) to (0,.5);
	\draw[edge, out=165, in=180, looseness=1.5] (0,.5) to (0,.75);
	\draw[edge, out=15, in=0, looseness=1.5] (0,.5) to (0,.75);
	\node[dotwhite] at (0,-.25) {};
	\node[dotwhite] at (0,.5) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle \coo{un}_{z,R}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,.25); %% connecting edges
	\draw[edge] (.5,0) to (.5,.25);
	\draw[edge, out=150, in=-90] (-.5,.25) to (-.75,1); %%% copy edges
	\draw[edge, out=15, in=-90] (-.5,.25) to (.175,1);
	\draw[edge, out=30, in=-90] (.5,.25) to (.75,1);
	\draw[edge, out=165, in=-90] (.5,.25) to (-.175,1);
	\node[dotwhite] at (0,-.5) {};
	\node[dotwhite] at (-.5,.25) {};
	\node[dotwhite] at (.5,.25) {};	
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_z^z$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,.25); %% connecting edges
	\draw[edge] (.5,0) to (.5,.25);
	\draw[edge, out=150, in=-90] (-.5,.25) to (-.75,1); %%% copy edges
	\draw[edge, out=15, in=-90] (-.5,.25) to (-.175,1);
	\draw[edge, out=30, in=-90] (.5,.25) to (.75,1);
	\draw[edge, out=165, in=-90] (.5,.25) to (.175,1);
	\node[dotwhite] at (0,-.5) {};
	\node[dotwhite] at (-.5,.25) {};
	\node[dotwhite] at (.5,.25) {};
	\node[scale=1.25] at (1.5,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_vanilla_ax1b.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,.25); %% connecting edges
	\draw[edge] (.5,0) to (.5,.25);
	\draw[edge, out=150, in=-90] (-.5,.25) to (-.75,1); %%% copy edges
	\draw[edge, out=15, in=-90] (-.5,.25) to (.175,1);
	\draw[edge, out=30, in=-90] (.5,.25) to (.75,1);
	\draw[edge, out=165, in=-90] (.5,.25) to (-.175,1);
	\node[dotwhite] at (0,-.5) {};
	\node[dotwhite] at (-.5,.25) {};
	\node[dotwhite] at (.5,.25) {};	
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_z^z$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,.25); %% connecting edges
	\draw[edge] (.5,0) to (.5,.25);
	\draw[edge, out=150, in=-90] (-.5,.25) to (-.75,1); %%% copy edges
	\draw[edge, out=15, in=-90] (-.5,.25) to (-.175,1);
	\draw[edge, out=30, in=-90] (.5,.25) to (.75,1);
	\draw[edge, out=165, in=-90] (.5,.25) to (.175,1);
	\node[dotwhite] at (0,-.5) {};
	\node[dotwhite] at (-.5,.25) {};
	\node[dotwhite] at (.5,.25) {};
	\node[scale=1.25] at (1.5,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_vanilla_ax2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
 	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[edge, out=90, in=180] (-.5,0) to (-.25,.75); 
	\node[coverc] at (-.48, .5) {};
	\draw[edge, out=-90, in=180] (-.5,1) to (-.25,.25);
	\draw[edge, out=0, in=0, looseness=1.25] (-.25,.25) to (-.25,.75);
 	\draw[edge] (.5,0) to (.5,1);
	\node[dotwhite] at (0,-.5) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle ph$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\draw[edge, out=90, in=-180] (0,-1) to (.25,-.25); 
	\node[coverc] at (.02, -.5) {};
	\draw[edge, out=-90, in=180] (0,0) to (.25,-.75);
	\draw[edge, out=0, in=0, looseness=1.25] (.25,-.75) to (.25,-.25);
	\node[dotwhite] at (0,.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
 	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
 	\draw[edge] (-.5,0) to (-.5,1);
 	\draw[edge] (.5,0) to (.5,1);
	\node[dotwhite] at (0,-.5) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (.5,.5) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_c^n$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\node[dotwhite] at (0,.25) {};
	\node[dotdark] at (0,-.375) {};
	\node[scale=1.25] at (1.5,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_vanilla_ax3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (.5,-1) to (.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,.5) to (.5,1);
	\draw[edge, out=120, in=-120] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=60, in=-60] (.5,-.5) to (.5,.5);
	\draw[edge] (-.5,-.5) to (.5,.5);
	\draw[edge] (.5,-.5) to (-.5,.5);
	\node[dotwhite] at (-.5,-.5) {};
	\node[dotwhite] at (.5,-.5) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (.5,.5) {};
	\node[dotdark] at (.5,.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_c^m$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.375);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.375);
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.375) to (.5,1);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotwhite] at (0,.375) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=150, in=-150] (0,-.5) to (0,.5);
	\draw[edge, out=30, in=-30] (0,-.5) to (0,.5);
	\node[dotdark] at (0,.5) {};
	\node[dotwhite] at (0,-.5) {};
	\node[dotdark] at (0,.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle loop$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,.5) to (0,.25);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,.5) to (0,.25);
	\draw[edge, out=165, in=180, looseness=1.5] (0,-.5) to (0,-.25);
	\draw[edge, out=15, in=0, looseness=1.5] (0,-.5) to (0,-.25);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_vanilla_ax3b.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,.25); %% connecting edges
	\draw[edge] (.5,0) to (.5,.25);
	\draw[edge, out=150, in=-90] (-.5,.25) to (-.75,1); %%% copy edges
	\draw[edge, out=15, in=-90] (-.5,.25) to (.175,1);
	\node[coverc] at (0,.53) {};
	\draw[edge, out=30, in=-90] (.5,.25) to (.75,1);
	\draw[edge, out=165, in=-90] (.5,.25) to (-.175,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (-.5,.25) {};
	\node[dotwhite] at (.5,.25) {};	
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle unx$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,.25); %% connecting edges
	\draw[edge] (.5,0) to (.5,.25);
	\draw[edge, out=150, in=-90] (-.5,.25) to (-.75,1); %%% copy edges
	\draw[edge, out=15, in=-90] (-.5,.25) to (.175,1);
	\draw[edge, out=30, in=-90] (.5,.25) to (.75,1);
	\draw[edge, out=165, in=-90] (.5,.25) to (-.175,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (-.5,.25) {};
	\node[dotwhite] at (.5,.25) {};	
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_w2crossing.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5, 0);
	\node[coverc] at (0,.37) {};
	\draw[edge, out=15, in=-90] (0,-.5) to (.5, 0);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,.75);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,.75);
	\draw[edge] (-.5,.75) to (-.5, 1);
	\draw[edge] (.5,.75) to (.5, 1);
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle ant^n_x$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=180, in=-90] (0,-.5) to (-.25, -.25);
	\node[coverc] at (0,.05) {};
	\draw[edge, out=0, in=-90] (0,-.5) to (.25, -.25);
	\draw[edge, out=90, in=-90] (.25,-.25) to (-.5,.5);
	\draw[edge, out=90, in=-90] (-.25,-.25) to (.5,.5);
	\draw[edge, out=90, in=180] (-.5,.5) to (-.25,.75);
	\node[coverc] at (-.45,.65) {};
	\draw[edge, out=-90, in=180] (-.5,1) to (-.25,.5);
	\draw[edge, out=0, in=0, looseness=1.5] (-.25,.5) to (-.25,.75);
	\draw[edge] (.5,.5) to (.5, 1);
	\node[dotdark] at (.5,.5) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle \text{(\ref{eq:whitney})}$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=180, in=-90] (0,0) to (-.5, .75);
	\draw[edge, out=0, in=-90] (0,0) to (.5, .75);
	\draw[edge] (-.5,.75) to (-.5,1);
	\draw[edge] (.5,.75) to (.5,1);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_w2symmetric.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.25) to (-.5, .25);
	\draw[edge, out=15, in=-90] (0,-.25) to (.5, .25);
	\draw[edge, out=90, in=-90] (.5,.25) to (-.5,1);
	\draw[edge, out=90, in=-90] (-.5,.25) to (.5,1);
	\node[dotdark] at (0,-.25) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle sym_2$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,0) to (-.5, .75);
	\draw[edge, out=15, in=-90] (0,0) to (.5, .75);
	\draw[edge] (-.5,.75) to (-.5,1);
	\draw[edge] (.5,.75) to (.5,1);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_w3symmetric.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.5) to (-.75, .25);
	\draw[edge, out=15, in=-90] (0,-.5) to (.75, .25);
	\draw[edge, out=90, in=-90] (0,.25) to (-.75,1);
	\draw[edge, out=90, in=-90] (-.75,.25) to (0,1);
	\draw[edge] (0,-.5) to (0,.25);
	\draw[edge] (.75,.25) to (.75,1);
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle sym_{3,L}$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.25) to (-.75, .75);
	\draw[edge, out=15, in=-90] (0,-.25) to (.75, .75);
	\draw[edge] (0,-.25) to (0,1);
	\draw[edge] (-.75,.75) to (-.75,1);
	\draw[edge] (.75,.75) to (.75,1);
	\node[dotdark] at (0,-.25) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle sym_{3,R}$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.5) to (-.75, .25);
	\draw[edge, out=15, in=-90] (0,-.5) to (.75, .25);
	\draw[edge, out=90, in=-90] (0,.25) to (.75,1);
	\draw[edge, out=90, in=-90] (.75,.25) to (0,1);
	\draw[edge] (0,-.5) to (0,.25);
	\draw[edge] (-.75,.25) to (-.75,1);
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_w_definition.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,0) {:=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=90] (0, 1) to (.75,0);
	\draw[edge, out=-90, in=-90, looseness=1.75] (0,0.0) to (.75,0);
	\draw[edge, out=90, in=90, looseness=1.75] (-.75,0) to (0,0.0);
	\draw[edge, out=-90, in=90] (-.75, 0) to (0,-1);
	\node[dotdark] at (.375,-.375) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,-1) to (0,0);
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.5,0) {:=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=90, looseness=1.5] (0,0) to (-.5, -.25);
	\draw[edge, out=-90, in=90] (-.5,-.25) to (0,-1);
	\draw[edge, out=15, in=-90] (0,0) to (.75, 1);
	\draw[edge, out=90, in=-90] (0,0) to (-.75,1);
	\node[dotdark] at (0,0) {};
	\node[dotdark] at (-.38,-.5) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_w_spider.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_wgenerators.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=15, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,0) to (0,1);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=180, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=0, in=-90] (0,0) to (.75, 1);
	\node[dotdark] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_whitney.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (0,-1) to (.3,-.25);
	\node[coverc] at (0.04,-.52) {};
	\draw[edge, out=0, in=180] (-.3,.75) to (.3,-.75);
	\draw[edge, out=0, in=0, looseness=1.5] (.3,-.75) to (.3, -.25);
	\node[coverc] at (-0.04,.52) {};
	\draw[edge, out=-90, in=0] (0,1) to (-.3,.25);
	\draw[edge, out=180, in=180, looseness=1.5] (-.3,.25) to (-.3, .75);
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,1) to (0,-1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_z3symmetric.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.5) to (-.75, .25);
	\draw[edge, out=15, in=-90] (0,-.5) to (.75, .25);
	\draw[edge, out=90, in=-90] (0,.25) to (-.75,1);
	\draw[edge, out=90, in=-90] (-.75,.25) to (0,1);
	\draw[edge] (0,-.5) to (0,.25);
	\draw[edge] (.75,.25) to (.75,1);
	\node[dotwhite] at (0,-.5) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle sym_{z,L}$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.25) to (-.75, .75);
	\draw[edge, out=15, in=-90] (0,-.25) to (.75, .75);
	\draw[edge] (0,-.25) to (0,1);
	\draw[edge] (-.75,.75) to (-.75,1);
	\draw[edge] (.75,.75) to (.75,1);
	\node[dotwhite] at (0,-.25) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle sym_{z,R}$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.5) to (-.75, .25);
	\draw[edge, out=15, in=-90] (0,-.5) to (.75, .25);
	\draw[edge, out=90, in=-90] (0,.25) to (.75,1);
	\draw[edge, out=90, in=-90] (.75,.25) to (0,1);
	\draw[edge] (0,-.5) to (0,.25);
	\draw[edge] (-.75,.25) to (-.75,1);
	\node[dotwhite] at (0,-.5) {};
	\node[scale=1.25] at (1.5,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_z_definition.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,-1) to (0,0);
	\node[dotwhite] at (0,0) {};
	\node[scale=1.25] at (1.5,0) {:=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=90, looseness=1.5] (0,0) to (-.5, -.25);
	\draw[edge, out=-90, in=90] (-.5,-.25) to (0,-1);
	\draw[edge, out=15, in=-90] (0,0) to (.75, 1);
	\draw[edge, out=90, in=-90] (0,0) to (-.75,1);
	\node[dotwhite] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_z_elim.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle id$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_z_labelled.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (-.33,-.33);
	\draw[edgeth, out=150, in=-90] (-.33,-.33) to (-.8,.4);
	\draw[edgeth] (-.8,.4) to (-.8,1);
	\draw[edgeth, out=150, in=-90] (.33,.33) to (-.3, 1);
	\draw[edgeth, out=-30, in=90] (.33,.33) to (.8,-.4);
	\draw[edgeth] (.8,-.4) to (.8,-1);
	\draw[edge, out=90, in=-165] (-1,-1) to (-.33,-.33); %% below edges
	\draw[edge, out=90, in=-15] (.5,-1) to (-.33,-.33);
	\draw[edge, out=165, in=-90] (-.33,-.33) to (-1,.33);
	\draw[edge] (-.33,-.33) to (.33,.33); %%% connecting edges
	\draw[edge] (-1,.33) to (-1,1);
	\draw[edge] (1,-.33) to (1,-1);
	\draw[edge, out=-90, in=15] (1,1) to (.33,.33); %% below edges
	\draw[edge, out=-90, in=165] (-.5,1) to (.33,.33);
	\draw[edge, out=-15, in=90] (.33,.33) to (1,-.33);
	\node[dotwhite] at (-.33,-.33) [label=below:$r$] {};
	\node[dotwhite] at (.33,.33) [label=above:$s$] {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle cut^{r,s}_z$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0.0);
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0.0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0.0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) [label=below:$rs$] {};
	\node[scale=1.25] at (1.75,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_z_spider.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_z_spider_cut.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (-.33,-.33);
	\draw[edgeth, out=150, in=-90] (-.33,-.33) to (-.8,.4);
	\draw[edgeth] (-.8,.4) to (-.8,1);
	\draw[edgeth, out=150, in=-90] (.33,.33) to (-.3, 1);
	\draw[edgeth, out=-30, in=90] (.33,.33) to (.8,-.4);
	\draw[edgeth] (.8,-.4) to (.8,-1);
	\draw[edge, out=90, in=-165] (-1,-1) to (-.33,-.33); %% below edges
	\draw[edge, out=90, in=-15] (.5,-1) to (-.33,-.33);
	\draw[edge, out=165, in=-90] (-.33,-.33) to (-1,.33);
	\draw[edge] (-.33,-.33) to (.33,.33); %%% connecting edges
	\draw[edge] (-1,.33) to (-1,1);
	\draw[edge] (1,-.33) to (1,-1);
	\draw[edge, out=-90, in=15] (1,1) to (.33,.33); %% below edges
	\draw[edge, out=-90, in=165] (-.5,1) to (.33,.33);
	\draw[edge, out=-15, in=90] (.33,.33) to (1,-.33);
	\node[dotwhite] at (-.33,-.33) {};
	\node[dotwhite] at (.33,.33) {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle cut_z$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0.0);
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0.0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0.0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\draw[edge, out=150, in=180, looseness=1.5] (0,0.0) to (0,.5);
	\draw[edge, out=30, in=0, looseness=1.5] (0,0.0) to (0,.5);
	\node[dotwhite] at (0,0.0) {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle tr_z$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_zgenerator.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=15, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,0) to (0,1);
	\node[dotwhite] at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_1_zw_wire.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.75,-1) to (.75, 1);
	\node[coverc] at (0,0) {};
	\draw[edge, out=90, in=-90] (.75,-1) to (-.75, 1);
	\node at (0,0) [label=right:$\;x$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.75,1) to node[auto,swap] {$\eta$} (.75,1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.75] (-.75,-1) to node[auto] {$\varepsilon$} (.75,-1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_absorption.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (1.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgeth, out=150, in=-90] (0,-1.25) to (-.375,-.25);
	\draw[edgethdot, out=75, in=-150] (-1,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1,-.25) to (-.25,1);
	\draw[edgethdot, out=90, in=-105] (-.375,-.25) to (-.25,1);
	\draw[edgethdot, out=120, in=-90] (-.375,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-135] (-.375,-.25) to (.75,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotwh] at (-.375,-.25) [label=right:$\color{gray}{\!r_2}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=180, in=-90] (0,-1.25) to (-1,-.25);
	\draw[edge, out=0, in=-90] (0,-1.25) to (1,-.25);
	\draw[edgedot, out=90, in=-120] (-1,-.25) to (-.75,1);
	\draw[edgedot, out=90, in=-60] (1,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1,-.25) to (.75,1); 
	\draw[edgedot, out=120, in=-15] (1,-.25) to (-.75,1); 
	\node[dotdark] at (0,-1.25) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};	
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};	
	\node[dotdark] at (-1.5, 0) {};
	\node[dotwhite] at (-1, -.25) [label=right:$\!r_1$] {};
	\node[dotwhite] at (1, -.25) [label=right:$\!r_m$] {};
	\node[scale=1.25] at (2,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (1.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};	
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};
	\node[scale=1.25] at (2,-1.5) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_absorption_proof.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (1.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgeth, out=150, in=-90] (0,-1.25) to (-.375,-.25);
	\draw[edgethdot, out=75, in=-150] (-1,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1,-.25) to (-.25,1);
	\draw[edgethdot, out=90, in=-105] (-.375,-.25) to (-.25,1);
	\draw[edgethdot, out=120, in=-90] (-.375,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-135] (-.375,-.25) to (.75,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotwh] at (-.375,-.25) [label=right:$\color{gray}{\!r_2}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=180, in=-90] (0,-1.25) to (-1,-.25);
	\draw[edge, out=0, in=-90] (0,-1.25) to (1,-.25);
	\draw[edgedot, out=90, in=-120] (-1,-.25) to (-.75,1);
	\draw[edgedot, out=90, in=-60] (1,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1,-.25) to (.75,1); 
	\draw[edgedot, out=120, in=-15] (1,-.25) to (-.75,1); 
	\draw[edge] (-1.5,.75) to (-1.5,1.25);
	\node[dotdark] at (0,-1.25) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};	
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};	
	\node[dotdark] at (-1.5, .75) {};
	\node[dotdark] at (-1.5, 1) {};
	\node[dotdark] at (-1.5, 1.25) {};
	\node[dotwhite] at (-1, -.25) [label=right:$\!r_1$] {};
	\node[dotwhite] at (1, -.25) [label=right:$\!r_m$] {};
	\node[scale=1.25] at (2,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (1.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgeth, out=150, in=-90] (0,-1.25) to (-.375,-.25);
	\draw[edgethdot, out=75, in=-150] (-1,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1,-.25) to (-.25,1);
	\draw[edgethdot, out=90, in=-105] (-.375,-.25) to (-.25,1);
	\draw[edgethdot, out=120, in=-90] (-.375,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-135] (-.375,-.25) to (.75,1);
	\draw[edgeth, out=165, in=-90] (-.375,-.25) to (-1.5,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotwh] at (-.375,-.25) [label=right:$\color{gray}{\!r_2}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=180, in=-90] (0,-1.25) to (-1,-.25);
	\draw[edge, out=0, in=-90] (0,-1.25) to (1,-.25);
	\draw[edgedot, out=90, in=-120] (-1,-.25) to (-.75,1);
	\draw[edgedot, out=90, in=-60] (1,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1,-.25) to (.75,1); 
	\draw[edgedot, out=120, in=-15] (1,-.25) to (-.75,1); 
	\draw[edge] (-1.5,1) to (-1.5,1.25);
	\draw[edge, out=150, in=-120] (-1,-.25) to (-1.5,1);
	\draw[edge, out=180, in=-15] (1,-.25) to (-1.5,1);
	\node[dotdark] at (0,-1.25) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};	
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};	
	\node[dotdark] at (-1.5, 1) {};
	\node[dotdark] at (-1.5, 1.25) {};
	\node[dotwhite] at (-1, -.25) [label=right:$\!r_1$] {};
	\node[dotwhite] at (1, -.25) [label=right:$\!r_m$] {};
	\node[scale=1.25] at (2,-1.5) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_automorph.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,-.375) to (-.4,.375);
	\draw[edgeth] (-.4,.375) to (-.4, 1);
	\node[dotth] at (-.4,.375) {};
	\draw[edge] (0,-1) to (0,-.375);
	\draw[edge] (-.75,1) to (-.75,.375);
	\draw[edge] (.75,1) to (.75,.375);
	\draw[edge, out=15, in=-90] (0,-.375) to (.75,.375);
	\draw[edge, out=165, in=-90] (0,-.375) to (-.75,.375);
	\node[dotdark] at (.75,.375) {};
	\node[dotdark] at (-.75,.375) {};
	\node[dotwhite] at (0,-.375) {};
	\node at (0,.8) {$n$};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle aut$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.125) to (-.4,1);
	\draw[edge] (0,-1) to (0,.125);
	\draw[edge, out=15, in=-90] (0,.125) to (.75,1);
	\draw[edge, out=165, in=-90] (0,.125) to (-.75,1);
	\node[dotdark] at (0,-.375) {};
	\node[dotwhite] at (0,.125) {};
	\node at (0,.8) {$n$};
	\node[scale=1.25] at (1.75,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_bialg_00.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.375) to (0,.375);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotwhite] at (0,.375) [label=above:$r$] {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle tr_z$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=165, in=180, looseness=1.5] (0,.375) to (0,.75);
	\draw[edge, out=15, in=0, looseness=1.5] (0,.375) to (0,.75);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotwhite] at (0,.375) [label=right:$r$] {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.5] (-.5,.375) to (.5,.375);
	\node[dotdark] at (-.5,.375) {};
	\node[dotdark] at (-.41,.625) {};
	\node[dotdark] at (.5,.375) {};
	\node[dotdark] at (.41,.625) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle ba_w$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_bialg_00b.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.5] (-.5,-.375) to (.5,-.375);
	\draw[edge, out=90, in=90, looseness=1.5] (-.5,.375) to (.5,.375);
	\draw[edge, out=150, in=-150] (-.5,-.375) to (-.5,.375);
	\draw[edge, out=30, in=-30] (-.5,-.375) to (-.5,.375);
	\draw[edge, out=30, in=-30] (.5,-.375) to (.5,.375);
	\draw[edge, out=150, in=-150] (.5,-.375) to (.5,.375);
	\node[dotwhite] at (-.5,-.375) {};
	\node[dotwhite] at (.5,-.375) {};
	\node[dotdark] at (-.5,.375) {};
	\node[dotdark] at (-.41,.625) {};
	\node[dotdark] at (.5,.375) {};
	\node[dotdark] at (.41,.625) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle loop$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.5] (-.5,-.375) to (.5,-.375);
	\draw[edge, out=90, in=90, looseness=1.5] (-.5,.375) to (.5,.375);
	\node[dotdark] at (-.5,-.375) {};
	\node[dotdark] at (-.41,-.625) {};
	\node[dotdark] at (.5,-.375) {};
	\node[dotdark] at (.41,-.625) {};
	\node[dotdark] at (-.5,.375) {};
	\node[dotdark] at (-.41,.625) {};
	\node[dotdark] at (.5,.375) {};
	\node[dotdark] at (.41,.625) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle ba_w$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_bialg_02.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.375) to (.5,1);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotwhite] at (0,.375) [label=above:$r$] {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle cut_z,$};
	\node[scale=1.25] at (1.5,-.4) {$\scriptstyle tr_w$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.5) to (0,.375);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,-.5) to (0,-.75);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,-.5) to (0,-.75);
	\draw[edge, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.375) to (.5,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.25) {};
	\node[dotwhite] at (0,.375) {};
	\node[dotwhite] at (0,.125) [label=right:$r$] {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_{\varepsilon c}^r$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=-165, in=180, looseness=1.5] (0,-.375) to (0,-.75);
	\draw[edge, out=-15, in=0, looseness=1.5] (0,-.375) to (0,-.75);
	\draw[edge, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.375) to (.5,1);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotwhite] at (0,.375) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_c^m$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.375) to (-.5,1);
	\draw[edge] (.5,.375) to (.5,1);
	\draw[edge, out=-90, in=-90, looseness=1.5] (-.5,-.375) to (.5,-.375);
	\draw[edge, out=120, in=-120] (-.5,-.375) to (-.5,.375);
	\draw[edge, out=60, in=-60] (.5,-.375) to (.5,.375);
	\draw[edge] (-.5,-.375) to (.5,.375);
	\draw[edge] (.5,-.375) to (-.5,.375);
	\node[dotwhite] at (-.5,-.375) {};
	\node[dotwhite] at (.5,-.375) {};
	\node[dotdark] at (-.5,.375) {};
	\node[dotdark] at (-.5,.625) {};
	\node[dotdark] at (.5,.375) {};
	\node[dotdark] at (.5,.625) {};
	\node[scale=1.25] at (1.5,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_bialg_02b.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.5] (-.5,-.375) to (.5,-.375);
	\draw[edge] (-.5,.375) to (-.5,1);
	\draw[edge] (.5,.375) to (.5,1);
	\draw[edge, out=150, in=-150] (-.5,-.375) to (-.5,.375);
	\draw[edge, out=30, in=-30] (-.5,-.375) to (-.5,.375);
	\draw[edge, out=30, in=-30] (.5,-.375) to (.5,.375);
	\draw[edge, out=150, in=-150] (.5,-.375) to (.5,.375);
	\node[dotwhite] at (-.5,-.375) {};
	\node[dotwhite] at (.5,-.375) {};
	\node[dotdark] at (-.5,.375) {};
	\node[dotdark] at (-.5,.625) {};
	\node[dotdark] at (.5,.375) {};
	\node[dotdark] at (.5,.625) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle loop$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.5] (-.5,-.375) to (.5,-.375);
	\draw[edge] (-.5,.375) to (-.5,1);
	\draw[edge] (.5,.375) to (.5,1);
	\node[dotdark] at (-.5,-.375) {};
	\node[dotdark] at (-.41,-.625) {};
	\node[dotdark] at (.5,-.375) {};
	\node[dotdark] at (.41,-.625) {};
	\node[dotdark] at (-.5,.375) {};
	\node[dotdark] at (-.5,.625) {};
	\node[dotdark] at (.5,.375) {};
	\node[dotdark] at (.5,.625) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle ba_w$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.375) to (-.5,1);
	\draw[edge] (.5,.375) to (.5,1);
	\node[dotdark] at (-.5,.375) {};
	\node[dotdark] at (-.5,.625) {};
	\node[dotdark] at (.5,.375) {};
	\node[dotdark] at (.5,.625) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_complex_from_real.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1.25) to (0,-.75);
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge, out=150, in=-150, looseness=1.5] (0,-.75) to (0,.75);
	\draw[edge, out=30, in=-30, looseness=1.5] (0,-.75) to (0,.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotdark] at (0,-1) {};
	\node[dotwhite] at (.46,-.33) [label=right:$b$] {};
	\node[dotwhite] at (.46,.33) [label=right:$i$] {};
	\node[dotwhite] at (-.57,0) [label=left:$a$] {};
	\node[scale=1.25] at (1.75,0) {or};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1.25) to (0,-.75);
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge, out=150, in=-90] (0,-.75) to (-.55,0);
	\draw[edge, out=90, in=0] (-.55,0) to (-.75,.35);
	\draw[edge, out=180,in=180, looseness=1.75] (-.75,.35) to (-.75,0);
	\node[coverc] at (-.55,.04) {};
	\draw[edge, out=0, in=-150, looseness=1.25] (-.75,0) to (0,.75);
	\draw[edge, out=30, in=-30, looseness=1.5] (0,-.75) to (0,.75);
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotdark] at (0,-1) {};
	\node[dotwhite] at (.46,-.33) [label=right:$b$] {};
	\node[dotwhite] at (.46,.33) [label=right:$i$] {};
	\node[dotwhite] at (-.46,-.33) [label=left:$-a$] {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_complex_loop.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
	\path[fill, color=white] (-.1,-1) to (.1,-1) to (.1,-.5) to [out=90, in=-45] (.05,-.2) to [out=-135, in=90] (-.1,-.5) to (-.1,-1);
	\path[fill,color=white] (-.05,-.3) to [out=135, in=-90] (-.1,0) to [out=90, in=-135] (.05,.3) to [out=-45, in=90] (.1,0) to [out=-90, in=45] (-.05,-.3);
	\path[fill, color=white] (.1,1) to (-.1,1) to (-.1,.5) to [out=-90, in=135] (-.05,.2) to [out=45, in=-90] (.1,.5) to (.1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.1,-1) to (-.1,-.5);
	\draw[edge] (.1,-1) to (.1,-.5);
	\draw[edge, out=90, in=-45] (.1,-.5) to (.05,-.2);
	\draw[edge, out=135, in=-90] (-.05,-.3) to (-.1,0);
	\draw[edge, out=90, in=-90] (-.1,-.5) to (.1,0);
	\draw[edge, out=90, in=-45] (.1,0) to (.05,.3);
	\draw[edge, out=135, in=-90] (-.05,.2) to (-.1,.5);
	\draw[edge, out=90, in=-90] (-.1,0) to (.1,.5);
	\draw[edge] (-.1,.5) to (-.1,1);
	\draw[edge] (.1,.5) to (.1,1);
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\path[fill,color=white] (-.1,-1) to (.1,-1) to [out=90, in=0, looseness=1.1] (-.5,.3) to [out=180, in=180, looseness=1.5] (-.5,-.3) to (-.5,-.1) to [out=180,in=180] (-.5,.1) to [out=0, in=90] (-.1,-1);
	\draw[edge, out=90, in=0, looseness=1.1] (.1,-1) to (-.5,.3);
	\draw[edge, out=90, in=0] (-.1,-1) to (-.5,.1);
	\draw[edge, out=180, in=180, looseness=1.5] (-.5,.3) to (-.5,-.3);
	\draw[edge, out=180, in=180, looseness=1.2] (-.5,.1) to (-.5,-.1);
	\path[fill,color=white] (-.5,-.3) to (-.5,-.1) to [out=0, in=-90] (-.1,1) to (.1,1) to [out=-90, in=0, looseness=1.1] (-.5,-.3);
	\draw[edge, out=-90, in=0, looseness=1.1] (.1,1) to (-.5,-.3);
	\draw[edge, out=-90, in=0] (-.1,1) to (-.5,-.1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_complex_unit.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,.33) [label=right:$i$] {};
	\node[dotwhite] at (0,-.33) [label=right:$i$] {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)},xscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (0,-1) to (.5,.25);
	\node[coverc] at (.12,0) {};
	\draw[edge, out=-90, in=180] (0,1) to (.5,-.25);
	\draw[edge, out=0, in=0, looseness=1.5] (.5,-.25) to (.5, .25);
	\node[scale=1.25] at (-1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_crossminus.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=30, in=-90] (0,-.5) to (.5, 0);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5, 0);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\node[coverc] at (0,.5) {};
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge] (0,-1) to (0,-.5);
	\node[dotwhite] at (0,-.5) [label=above:$r$] {};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=30, in=-90] (0,-.5) to (.5, 0);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5, 0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1);
	\draw[edge] (0,-1) to (0,-.5);
	\node[dotwhite] at (0,-.5) [label=above:$-r$] {};
	\node[scale=1.25] at (1.5,-1) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_crossminus_proof.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=30, in=-90] (0,-.75) to (.5, -.25);
	\draw[edge, out=150, in=-90] (0,-.75) to (-.5, -.25);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\node[coverc] at (0,.5) {};
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge] (0,-1) to (0,-.75);
	\draw[edge] (-.5,0) to (-.5,-.25);
	\draw[edge] (.5,0) to (.5,-.25);
	\node[dotdark] at (-.5,0) {};
	\node[dotdark] at (-.5,-.25) {};
	\node[dotwhite] at (0,-.75) [label=above:$r$] {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle ant_x^n$};
	\node[scale=1.25] at (1.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (-.5,.5) to (-.25,.75);
	\node[coverc] at (-.45,.65) {};
	\draw[edge, out=-90, in=180] (-.5,1) to (-.25,.5);
	\draw[edge, out=0, in=0, looseness=1.5] (-.25,.5) to (-.25,.75);
	\draw[edge, out=30, in=-90] (0,-.75) to (.5, -.25);
	\draw[edge, out=150, in=-90] (0,-.75) to (-.5, -.25);
	\draw[edge, out=90, in=-90] (-.5,-.25) to (.5,.75);
	\node[coverc] at (-.17,.18) {};
	\draw[edge, out=90, in=-90] (.5,-.25) to (-.5,.5);
	\draw[edge] (0,-1) to (0,-.75);
	\draw[edge] (.5,.75) to (.5,1);
	\node[dotdark] at (.5,.75) {};
	\node[dotdark] at (-.5,-.25) {};
	\node[dotwhite] at (0,-.75) [label=above:$r$] {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_crossminus_proof2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (-.5,.75) to (-.25,1);
	\node[coverc] at (-.45,.9) {};
	\draw[edge, out=-90, in=180] (-.5,1.25) to (-.25,.75);
	\draw[edge, out=0, in=0, looseness=1.5] (-.25,.75) to (-.25,1);
	\draw[edge] (-.25,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.75,.25); %%% copy edges
	\draw[edge, out=15, in=-90] (-.5,0) to (.5,.75);
	\node[coverc] at (0,.15) {};
	\draw[edge, out=90, in=180] (.5,0) to (.75,.25);
	\draw[edge, out=165, in=-90] (.5,0) to (-.5,.75);
	\draw[edge, out=0, in=90] (.75,.25) to (0,-1.25);
	\draw[edge] (.5,.75) to (.5,1.25);
	\node[dotdark] at (.5,1) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (-.125,-.75) {};
	\node[dotdark] at (-.25,-1) {};
	\node[dotwhite] at (-.5,0) {};
	\node[dotwhite] at (.5,0) {};
	\node[dotwhite] at (-.75,.25) {};	
	\node[dotwhite] at (.75,.25) [label=above:$r$] {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,-.4) {$\scriptstyle unx$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle rng_{-1}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.75) to (-.5,1.25);
	\draw[edge] (-.25,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.75,.25); %%% copy edges
	\draw[edge, out=15, in=-90] (-.5,0) to (.5,.75);
	\draw[edge, out=90, in=180] (.5,0) to (.75,.25);
	\draw[edge, out=165, in=-90] (.5,0) to (-.5,.75);
	\draw[edge, out=0, in=90] (.75,.25) to (0,-1.25);
	\draw[edge] (.5,.75) to (.5,1.25);
	\node[dotdark] at (.5,1) {};
	\node[dotwhite] at (-.5,1) [label=right:$-1$] {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (-.125,-.75) {};
	\node[dotdark] at (-.25,-1) {};
	\node[dotwhite] at (-.5,0) {};
	\node[dotwhite] at (.5,0) {};
	\node[dotwhite] at (-.75,.25) {};	
	\node[dotwhite] at (.75,.25) [label=above:$r$] {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,-.4) {$\scriptstyle cut_w$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle cut_z$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=30, in=-90] (0,-.75) to (.5, -.25);
	\draw[edge, out=150, in=-90] (0,-.75) to (-.5, -.25);
	\draw[edge, out=90, in=-90] (-.5,-.25) to (.5,.75);
	\draw[edge, out=90, in=-90] (.5,-.25) to (-.5,.75);
	\draw[edge] (0,-1.25) to (0,-.75);
	\draw[edge] (.5,.75) to (.5,1.25);
	\draw[edge] (-.5,.75) to (-.5,1.25);
	\node[dotdark] at (.5,.75) {};
	\node[dotdark] at (-.5,-.25) {};
	\node[dotwhite] at (0,-.75) [label=above:$-r$] {};
	\node[scale=1.25] at (1.75,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_crossnat.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
 	\draw[edge] (0,-1) to (0,-.5);
	\draw[edgeth] (-.5,.5) to (-.5,1);
	\draw[edgeth, out=150, in=-90] (0,-.5) to (-.5,.5);
	\node[coverch] at (-.5,.4) {};
	\draw[edge, out=150, in=-90] (0,-.5) to (-.75,.5);
	\draw[edge, out=30, in=-90] (0,-.5) to (.75,.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge] (.75,.5) to (.75,1); 
	\node[coverc] at (-.75,.52) {};
	\node[coverc] at (.62,.04) {};
	\draw[edge, out=90, in=-90] (1,-.5) to (-1, 1); %% the edges above
	\draw[edge] (1,-1) to (1,-.5);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node at (0,.8) {$n$};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle xnat$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=165, in=-90] (0,.375) to (-.75,1);
	\draw[edge, out=15, in=-90] (0,.375) to (.75,1);
	\draw[edge] (0,-1) to (0,.375);
	\node[coverc] at (0,-.25) {};
	\draw[edge, out=90, in=-90] (1,-1) to (-1, 0.5);
	\draw[edge] (-1,.5) to (-1,1);
	\node[dotdark] at (0,.375) {};
	\node[dotdark] at (0,.125) {};
	\node at (0,.8) {$n$};
	\node[scale=1.25] at (1.75,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_cw_bialgebra.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgeth, out=120, in=-120] (-.35,-.75) to (-.35,.75);
	\draw[edgeth] (-.35,-.75) to (.75,.75);
	\draw[edgeth] (-.35,.75) to (.75,-.75);
	\draw[edgeth] (-.35,-1.25) to (-.35,-.75);
	\draw[edgeth, out=105, in=-135] (-.75,-.75) to (-.35,.75);
	\draw[edgeth, out=-105, in=135] (-.75,.75) to (-.35,-.75);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\node[dotwh] at (-.35,-.75) [label=above:$\color{gray}{\,\,r}$] {};
	\draw[edge] (-.75,-1.25) to (-.75,-.75);
	\draw[edge] (.75,-1.25) to (.75,-.75);
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge, out=120, in=-120] (-.75,-.75) to (-.75,.75);
	\draw[edge, out=60, in=-60] (.75,-.75) to (.75,.75);
	\draw[edge] (-.75,-.75) to (.75,.75);
	\draw[edge] (.75,-.75) to (-.75,.75);
	\node[dotwhite] at (-.75,-.75) [label=above:$\,\,r$] {};
	\node[dotwhite] at (.75,-.75) [label=above:$\!\!r$] {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node at (0,1) {$m$};
	\node at (0,-1) {$n$};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle ba_{zw}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.375) to (-.35,1.25);
	\draw[edgeth, out=-150, in=90] (0,-.375) to (-.35,-1.25);
	\draw[edge, out=90, in=-150] (-.75,-1.25) to (0,-.375);
	\draw[edge, out=90, in=-30] (.75,-1.25) to (0,-.375);
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=160, in=-90] (0,.375) to (-.75,1.25);
	\draw[edge, out=15, in=-90] (0,.375) to (.75,1.25);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotwhite] at (0,.375) [label=below right:$r$] {};
	\node at (0,1) {$m$};
	\node at (0,-1) {$n$};
	\node[scale=1.25] at (1.75,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_dagger_diagram.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-105] (0,.25) to (.5,.75);
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,0.0) {};
	\node[dotwhite] at (.5,.75) [label=right:$\mu$] {};
	\node[dotwhite] at (0,-.5) [label=right:$\lambda$] {};
	\node[scale=1.25] at (1.5,0) {$\mapsto$};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle \dagg{(-)}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}, yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-105] (0,.25) to (.5,.75);
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,0.0) {};
	\node[dotwhite] at (.5,.75) [label=right:$\overline{\mu}$] {};
	\node[dotwhite] at (0,-.5) [label=right:$\overline{\lambda}$] {};
	\node[scale=1.25] at (1.5,1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_dualities_rewrite.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1.75);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=2] (-1,.75) to (-.33, .75);
	\draw[edge, out=-90, in=-90, looseness=2] (.33,.75) to (1, .75);
	\draw[edge] (-1,.75) to (-1,1.75);
	\draw[edge] (-.33,.75) to (-.33,1);
	\draw[edge] (.33,.75) to (.33,1);
	\draw[edge] (1,.75) to (1,1.75);
	\draw[edge, out=90, in=-90] (-.33,1) to (.33,1.75);
	\node[coverc] at (0,1.375) {};
	\draw[edge, out=90, in=-90] (.33,1) to (-.33,1.75);
	\node[scale=1.25] at (1.75,.375) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1.75);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=180, in=-90] (0,-.75) to (-1, 0);
	\draw[edge, out=150, in=-90] (0,-.75) to (-.33, 0);
	\draw[edge, out=30, in=-90] (0,-.75) to (.33, 0);
	\draw[edge, out=0, in=-90] (0,-.75) to (1, 0);
	\draw[edge] (-1,.75) to (-1,1.75);
	\draw[edge] (-.33,0) to (-.33,1);
	\draw[edge] (.33,0) to (.33,1);
	\draw[edge, out=90, in=-90] (-.33,1) to (.33,1.75); %% crossing
	\node[coverc] at (0,1.375) {};
	\draw[edge, out=90, in=-90] (.33,1) to (-.33,1.75);
	\draw[edge] (1,0) to (1,1.75);
	\draw[edge, out=165, in=-90] (-.33,0) to (-1,.75); %% connections
	\draw[edge] (1,0) to (.33,.75); 
	\draw[edge, out=165, in=-60] (.33,0) to (-1,.75);
	\draw[edge] (.33,0) to (-.33,.75);
	\draw[edge, out=30, in=-105] (.33,0) to (1,.75);
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-1,1) {}; %% outputs
	\node[dotdark] at (-1,.75) {};
	\node[dotdark] at (-.33,1) {}; %% outputs
	\node[dotdark] at (-.33,.75) {};
	\node[dotdark] at (.33,1) {}; %% outputs
	\node[dotdark] at (.33,.75) {};
	\node[dotdark] at (1,1) {}; %% outputs
	\node[dotdark] at (1,.75) {};		
	\node[dotwhite] at (-1,0) {}; 
	\node[dotwhite] at (-.33,0) {}; 
	\node[dotwhite] at (.33,0) {}; 
	\node[dotwhite] at (1,0) {}; 
	\node[scale=1.25] at (1.75,.375) {=};
	\node[scale=1.25] at (1.75,.775) {$\scriptstyle xnat$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1.75);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=180, in=-90] (0,-.75) to (-1, 0);
	\draw[edge, out=150, in=-90] (0,-.75) to (-.33, 0);
	\draw[edge, out=30, in=-90] (0,-.75) to (.33, 0);
	\draw[edge, out=0, in=-90] (0,-.75) to (1, 0);
	\draw[edge] (-1,.75) to (-1,1.75);
	\draw[edge] (-.33,1.25) to (-.33,1.75);
	\draw[edge] (.33,1.25) to (.33,1.75);
	\draw[edge] (1,0) to (1,1.75);
	\draw[edge, out=165, in=-90] (-.33,0) to (-1,.75); %% connections
	\draw[edge, out=165, in=-60] (.33,0) to (-1,.75);
	\draw[edge, out=30, in=-105] (.33,0) to (1,.75);
	\draw[edge, out=105, in=-165] (-.33,0) to (.33,1.25);
	\draw[edge, out=105, in=-15] (1,0) to (-.33,1.25);
	\draw[edge, out=150, in=-30, looseness=1.5] (.33,0) to (.33,1.25);
	\draw[edge, out=60, in=-150, looseness=1.5] (.33,0) to (-.33,1.25);
	\node[coverc] at (.24,.5) {};
	\node[coverc] at (-.24,.8) {};
	\node[coverc] at (.46,.86) {};
	\node[coverc] at (.04,1.1) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-1,1) {}; %% outputs
	\node[dotdark] at (-1,.75) {};
	\node[dotdark] at (-.33,1.25) {}; %% outputs
	\node[dotdark] at (-.33,1.5) {};
	\node[dotdark] at (.33,1.5) {}; %% outputs
	\node[dotdark] at (.33,1.25) {};
	\node[dotdark] at (1,1) {}; %% outputs
	\node[dotdark] at (1,.75) {};		
	\node[dotwhite] at (-1,0) {}; 
	\node[dotwhite] at (-.33,0) {}; 
	\node[dotwhite] at (.33,0) {}; 
	\node[dotwhite] at (1,0) {}; 
	\node[scale=1.25] at (1.75,-1) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_dualities_rewrite2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=2] (-1,.75) to (-.33, .75);
	\draw[edge, out=-90, in=-90, looseness=2] (.33,.75) to (1, .75);
	\draw[edge] (-1,.75) to (-1,1.25);
	\draw[edge] (-.33,.75) to (-.33,1.25);
	\draw[edge] (.33,.75) to (.33,1.25);
	\draw[edge] (1,.75) to (1,1.25);
	\node[scale=1.25] at (1.75,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=180, in=-90] (0,-.75) to (-1, 0);
	\draw[edge, out=150, in=-90] (0,-.75) to (-.33, 0);
	\draw[edge, out=30, in=-90] (0,-.75) to (.33, 0);
	\draw[edge, out=0, in=-90] (0,-.75) to (1, 0);
	\draw[edge] (-1,.75) to (-1,1.25);
	\draw[edge] (-.33,0) to (-.33,1.25);
	\draw[edge] (.33,0) to (.33,1.25);
	\draw[edge] (1,0) to (1,1.25);
	\draw[edge, out=165, in=-90] (-.33,0) to (-1,.75); %% connections
	\draw[edge] (1,0) to (.33,.75); 
	\draw[edge, out=165, in=-60] (.33,0) to (-1,.75);
	\draw[edge] (.33,0) to (-.33,.75);
	\draw[edge, out=30, in=-105] (.33,0) to (1,.75);
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-1,1) {}; %% outputs
	\node[dotdark] at (-1,.75) {};
	\node[dotdark] at (-.33,1) {}; %% outputs
	\node[dotdark] at (-.33,.75) {};
	\node[dotdark] at (.33,1) {}; %% outputs
	\node[dotdark] at (.33,.75) {};
	\node[dotdark] at (1,1) {}; %% outputs
	\node[dotdark] at (1,.75) {};		
	\node[dotwhite] at (-1,0) {}; 
	\node[dotwhite] at (-.33,0) {}; 
	\node[dotwhite] at (.33,0) {}; 
	\node[dotwhite] at (1,0) {}; 
	\node[scale=1.25] at (1.75,-1.25) {;};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_dualities_rewrite3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1.75);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=180, in=-90] (0,-.75) to (-1, 0);
	\draw[edge, out=150, in=-90] (0,-.75) to (-.33, 0);
	\draw[edge, out=30, in=-90] (0,-.75) to (.33, 0);
	\draw[edge, out=0, in=-90] (0,-.75) to (1, 0);
	\draw[edge] (-1,.75) to (-1,1.75);
	\draw[edge] (-.33,1.25) to (-.33,1.75);
	\draw[edge] (.33,1.25) to (.33,1.75);
	\draw[edge] (1,0) to (1,1.75);
	\draw[edge, out=165, in=-90] (-.33,0) to (-1,.75); %% connections
	\draw[edge, out=165, in=-60] (.33,0) to (-1,.75);
	\draw[edge, out=30, in=-105] (.33,0) to (1,.75);
	\draw[edge, out=105, in=-165] (-.33,0) to (.33,1.25);
	\draw[edge, out=105, in=-15] (1,0) to (-.33,1.25);
	\draw[edge, out=60, in=-30] (.33,0) to (.33,1.25);
	\draw[edge, out=150, in=-150] (.33,0) to (-.33,1.25);
	\node[coverc] at (-.32,.6) {};
	\node[coverc] at (.57,.75) {};
	\node[coverc] at (.04,1.1) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-1,1) {}; %% outputs
	\node[dotdark] at (-1,.75) {};
	\node[dotdark] at (-.33,1.25) {}; %% outputs
	\node[dotdark] at (-.33,1.5) {};
	\node[dotdark] at (.33,1.5) {}; %% outputs
	\node[dotdark] at (.33,1.25) {};
	\node[dotdark] at (1,1) {}; %% outputs
	\node[dotdark] at (1,.75) {};		
	\node[dotwhite] at (-1,0) {}; 
	\node[dotwhite] at (-.33,0) {}; 
	\node[dotwhite] at (.33,0) [label=right:$\!\!-1$] {}; 
	\node[dotwhite] at (1,0) {}; 
	\node[scale=1.25] at (1.75,.375) {=};
	\node[scale=1.25] at (1.75,.775) {$\scriptstyle unx$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1.75);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=180, in=-90] (0,-.75) to (-1, 0);
	\draw[edge, out=150, in=-90] (0,-.75) to (-.33, 0);
	\draw[edge, out=30, in=-90] (0,-.75) to (.33, 0);
	\draw[edge, out=0, in=-90] (0,-.75) to (1, 0);
	\draw[edge] (-1,.75) to (-1,1.75);
	\draw[edge] (-.33,1.25) to (-.33,1.75);
	\draw[edge] (.33,1.25) to (.33,1.75);
	\draw[edge] (1,0) to (1,1.75);
	\draw[edge, out=165, in=-90] (-.33,0) to (-1,.75); %% connections
	\draw[edge, out=165, in=-60] (.33,0) to (-1,.75);
	\draw[edge, out=30, in=-105] (.33,0) to (1,.75);
	\draw[edge, out=105, in=-165] (-.33,0) to (.33,1.25);
	\draw[edge, out=105, in=-15] (1,0) to (-.33,1.25);
	\draw[edge, out=60, in=-30] (.33,0) to (.33,1.25);
	\draw[edge, out=150, in=-150] (.33,0) to (-.33,1.25);
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-1,1) {}; %% outputs
	\node[dotdark] at (-1,.75) {};
	\node[dotdark] at (-.33,1.25) {}; %% outputs
	\node[dotdark] at (-.33,1.5) {};
	\node[dotdark] at (.33,1.5) {}; %% outputs
	\node[dotdark] at (.33,1.25) {};
	\node[dotdark] at (1,1) {}; %% outputs
	\node[dotdark] at (1,.75) {};		
	\node[dotwhite] at (-1,0) {}; 
	\node[dotwhite] at (-.33,0) {}; 
	\node[dotwhite] at (.33,0) [label=right:$\!\!-1$] {}; 
	\node[dotwhite] at (1,0) {}; 
	\node[scale=1.25] at (1.75,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_generators.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) [label=below:$r$] {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_integers.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.5] (0,-.5) to (0,.5);
	\draw[edge] (0,-1.25) to (0,-.5);
	\draw[edge] (0,.5) to (0,1.25);
	\draw[edge, out=180, in=180, looseness=2] (0,-.5) to (0,.5);
	\draw[edge, out=0, in=0, looseness=2] (0,-.5) to (0,.5);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (0,.75) {};
	\node at (0,0.0) {$n$};
	\node[scale=1.25] at (1.75,0) {or};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.5] (0,-.75) to (0,.25);
	\draw[edge] (0,-1.25) to (0,-.75);
	\draw[edge] (0,.25) to (0,.75);
	\draw[edge, out=90, in=180] (0,.75) to (.25,1);
	\node[coverc] at (.05,.9) {};
	\draw[edge, out=-90, in=180] (0,1.25) to (.25,.75);
	\draw[edge, out=0, in=0, looseness=1.5] (.25,.75) to (.25,1);
	\draw[edge, out=180, in=180, looseness=2] (0,-.75) to (0,.25);
	\draw[edge, out=0, in=0, looseness=2] (0,-.75) to (0,.25);
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (0,.5) {};
	\node at (0,-.25) {$-n$};
	\node[scale=1.25] at (1.75,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_mobits_swap.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.75,-1) to (-.75, 1);
	\node[coverc] at (0,0) {};
	\draw[edge, out=90, in=-90] (-.75,-1) to (.75, 1);
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.75,-1) to (-.75, 1);
	\draw[edge, out=90, in=-90] (-.75,-1) to (.75, 1);
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_monoidality.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-3,-1.5) rectangle (3,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-1.75,1) to (-1.75,1.5) {}; %%% left
	\draw[edgeth, out=150, in=-90] (-1.5,-1.25) to (-1.875,-.25);
	\draw[edgethdot, out=75, in=-150] (-2.5,-.25) to (-1.75,1);
	\draw[edgethdot, out=105, in=-15] (-.5,-.25) to (-1.75,1);
	\draw[edgethdot, out=90, in=-105] (-1.875,-.25) to (-1.75,1);
	\draw[edgethdot, out=120, in=-90] (-1.875,-.25) to (-2.25,1);
	\draw[edgethdot, out=60, in=-135] (-1.875,-.25) to (-.75,1);
	\draw[edgeth] (1.25,1) to (1.25,1.5) {}; %%% right
	\draw[edgeth, out=150, in=-90] (1.5,-1.25) to (1.125,-.25);
	\draw[edgethdot, out=75, in=-150] (.5,-.25) to (1.25,1);
	\draw[edgethdot, out=105, in=-15] (2.5,-.25) to (1.25,1);
	\draw[edgethdot, out=90, in=-105] (1.125,-.25) to (1.25,1);
	\draw[edgethdot, out=120, in=-90] (1.125,-.25) to (.75,1);
	\draw[edgethdot, out=60, in=-135] (1.125,-.25) to (2.25,1);
	\node[dotth] at (-1.75,1) {}; %%% left
	\node[dotth] at (-1.75,1.25) {};
	\node[dotwh] at (-1.875,-.25) [label=right:$\color{gray}{\!r_2}$] {};
	\node[dotth] at (1.25,1) {}; %%% right
	\node[dotth] at (1.25,1.25) {};
	\node[dotwh] at (1.125,-.25) [label=right:$\color{gray}{\!r'_2}$] {};
	\draw[edge] (-.75,1) to (-.75,1.5) {}; %%% left
	\draw[edge] (-2.25,1) to (-2.25,1.5) {};
	\draw[edge, out=180, in=-90] (-1.5,-1.25) to (-2.5,-.25);
	\draw[edge, out=0, in=-90] (-1.5,-1.25) to (-.5,-.25);
	\draw[edgedot, out=90, in=-120] (-2.5,-.25) to (-2.25,1);
	\draw[edgedot, out=90, in=-60] (-.5,-.25) to (-.75,1);
	\draw[edgedot, out=60, in=-165] (-2.5,-.25) to (-.75,1); 
	\draw[edgedot, out=120, in=-15] (-.5,-.25) to (-2.25,1);
	\draw[edge] (2.25,1) to (2.25,1.5) {}; %%% right
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge, out=180, in=-90] (1.5,-1.25) to (.5,-.25);
	\draw[edge, out=0, in=-90] (1.5,-1.25) to (2.5,-.25);
	\draw[edgedot, out=90, in=-120] (.5,-.25) to (.75,1);
	\draw[edgedot, out=90, in=-60] (2.5,-.25) to (2.25,1);
	\draw[edgedot, out=60, in=-165] (.5,-.25) to (2.25,1); 
	\draw[edgedot, out=120, in=-15] (2.5,-.25) to (.75,1); 
	\draw[edge] (-.25,.75) to (-.25,1); %%% newly created
	\draw[edge] (.25,.75) to (.25,1);
	\draw[edge, out=90, in=90, looseness=2] (-.25,1) to (.25,1);
	\node[dotdark] at (-1.5,-1.25) {}; %%% left
	\node[dotdark] at (-2.25,1) {};
	\node[dotdark] at (-.75,1) {};	
	\node[dotdark] at (-2.25,1.25) {};
	\node[dotdark] at (-.75,1.25) {};	
	\node[dotwhite] at (-2.5, -.25) [label=right:$\!r_1$] {};
	\node[dotwhite] at (-.5, -.25) [label=right:$\!r_n$] {};
	\node[dotdark] at (1.5,-1.25) {}; %%% right
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (2.25,1) {};	
	\node[dotdark] at (.75,1.25) {};
	\node[dotdark] at (2.25,1.25) {};	
	\node[dotwhite] at (.5, -.25) [label=right:$\!r'_1$] {};
	\node[dotwhite] at (2.5, -.25) [label=right:$\!r'_m$] {};
	\node[dotdark] at (-.25, .75) {}; %%% the newly created
%	\node[dotdark] at (-.25, 1) {};
	\node[dotdark] at (.25, .75) {}; 
%	\node[dotdark] at (.25, 1) {};
	\node[scale=1.25] at (3.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-3,-1.5) rectangle (3,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\draw[edgeth] (-1.75,1) to (-1.75,1.5) {}; %%% left
	\draw[edgeth, out=150, in=-90] (-1.5,-1.25) to (-1.875,-.25);
	\draw[edgethdot, out=75, in=-150] (-2.5,-.25) to (-1.75,1);
	\draw[edgethdot, out=105, in=-15] (-.5,-.25) to (-1.75,1);
	\draw[edgethdot, out=90, in=-105] (-1.875,-.25) to (-1.75,1);
	\draw[edgethdot, out=120, in=-90] (-1.875,-.25) to (-2.25,1);
	\draw[edgethdot, out=60, in=-135] (-1.875,-.25) to (-.75,1);
	\draw[edgeth] (1.25,1) to (1.25,1.5) {}; %%% right
	\draw[edgeth, out=150, in=-90] (1.5,-1.25) to (1.125,-.25);
	\draw[edgethdot, out=75, in=-150] (.5,-.25) to (1.25,1);
	\draw[edgethdot, out=105, in=-15] (2.5,-.25) to (1.25,1);
	\draw[edgethdot, out=90, in=-105] (1.125,-.25) to (1.25,1);
	\draw[edgethdot, out=120, in=-90] (1.125,-.25) to (.75,1);
	\draw[edgethdot, out=60, in=-135] (1.125,-.25) to (2.25,1);
	\draw[edgeth] (-1.875,-.25) to (-.25,.75); %% connections
	\draw[edgeth] (1.125,-.25) to (.25,.75);
	\node[dotth] at (-1.75,1) {}; %%% left
	\node[dotth] at (-1.75,1.25) {};
	\node[dotwh] at (-1.875,-.25) [label=right:$\color{gray}{\!r_2}$] {};
	\node[dotth] at (1.25,1) {}; %%% right
	\node[dotth] at (1.25,1.25) {};
	\node[dotwh] at (1.125,-.25) [label=right:$\color{gray}{\!r'_2}$] {};
	\draw[edge] (-.75,1) to (-.75,1.5) {}; %%% left
	\draw[edge] (-2.25,1) to (-2.25,1.5) {};
	\draw[edge, out=180, in=-90] (-1.5,-1.25) to (-2.5,-.25);
	\draw[edge, out=0, in=-90] (-1.5,-1.25) to (-.5,-.25);
	\draw[edgedot, out=90, in=-120] (-2.5,-.25) to (-2.25,1);
	\draw[edgedot, out=90, in=-60] (-.5,-.25) to (-.75,1);
	\draw[edgedot, out=60, in=-165] (-2.5,-.25) to (-.75,1); 
	\draw[edgedot, out=120, in=-15] (-.5,-.25) to (-2.25,1);
	\draw[edge] (2.25,1) to (2.25,1.5) {}; %%% right
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge, out=180, in=-90] (1.5,-1.25) to (.5,-.25);
	\draw[edge, out=0, in=-90] (1.5,-1.25) to (2.5,-.25);
	\draw[edgedot, out=90, in=-120] (.5,-.25) to (.75,1);
	\draw[edgedot, out=90, in=-60] (2.5,-.25) to (2.25,1);
	\draw[edgedot, out=60, in=-165] (.5,-.25) to (2.25,1); 
	\draw[edgedot, out=120, in=-15] (2.5,-.25) to (.75,1); 
	\draw[edge] (-.25,.75) to (-.25,1); %%% newly created
	\draw[edge] (.25,.75) to (.25,1);
	\draw[edge, out=90, in=90, looseness=2] (-.25,1) to (.25,1);
	\draw[edge, out=45, in=180] (-2.5,-.25) to (-.25,.75); %%% connections
	\draw[edge, out=75, in=-90] (-.5,-.25) to (-.25,.75);
	\draw[edge, out=105, in=-90] (.5,-.25) to (.25,.75);
	\draw[edge, out=135, in=0] (2.5,-.25) to (.25,.75);
	\node[dotdark] at (-1.5,-1.25) {}; %%% left
	\node[dotdark] at (-2.25,1) {};
	\node[dotdark] at (-.75,1) {};	
	\node[dotdark] at (-2.25,1.25) {};
	\node[dotdark] at (-.75,1.25) {};	
	\node[dotwhite] at (-2.5, -.25) [label=right:$\!r_1$] {};
	\node[dotwhite] at (-.5, -.25) [label=right:$\!r_n$] {};
	\node[dotdark] at (1.5,-1.25) {}; %%% right
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (2.25,1) {};	
	\node[dotdark] at (.75,1.25) {};
	\node[dotdark] at (2.25,1.25) {};	
	\node[dotwhite] at (.5, -.25) [label=right:$\!r'_1$] {};
	\node[dotwhite] at (2.5, -.25) [label=right:$\!r'_m$] {};
	\node[dotdark] at (-.25, .75) {}; %%% the newly created
	\node[dotdark] at (-.25, 1) {};
	\node[dotdark] at (.25, .75) {}; 
	\node[dotdark] at (.25, 1) {};
	\node[scale=1.25] at (3.5,-1.5) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_monoidality_2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-3.25,-1.25) rectangle (3.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot, out=90, in=-30] (-2.125,-.75) to (-3.25, 1);
	\draw[edgethdot, out=90, in=-45] (-1.5,-.75) to (-2.5, 1.25);
	\draw[edgethdot, out=90, in=-45] (-.5,-.75) to (-1.5, 1.25);
	\draw[edgethdot, out=90, in=-150] (2.125,-.75) to (3.25, 1);
	\draw[edgethdot, out=90, in=-135] (1.5,-.75) to (2.5, 1.25);
	\draw[edgethdot, out=90, in=-135] (.5,-.75) to (1.5, 1.25);
	\draw[edgeth] (-1.5,-.75) to (-1.5,-1.25);
	\draw[edgeth] (1.5,-.75) to (1.5,-1.25);
	\draw[edgeth, out=90, in=-120] (-1.5,-.75) to (-1.25,0); %%% connecting
	\draw[edgeth, out=90, in=-60] (1.5,-.75) to (1.25,0); 
	\node[dotwh] at (-1.5,-.75) [label=right:$\color{gray}{\!r_2}$] {};
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!r'_2}$] {};
	\draw[edge] (-2.125,-.75) to (-2.125,-1.25); %%% bottom
	\draw[edge] (-.5,-.75) to (-.5,-1.25);
	\draw[edge] (2.125,-.75) to (2.125,-1.25);  %%% bottom right
	\draw[edge] (.5,-.75) to (.5,-1.25);
	\draw[edge] (-1.25,0) to (-1.25,.25); %%% output
	\draw[edge] (1.25,0) to (1.25,.25);
	\draw[edge, out=90, in=90] (-1.25,.25) to (1.25,.25);
	\draw[edge, out=90, in=-165] (-2.125,-.75) to (-1.25,0); %%% connecting left
	\draw[edge, out=90, in=-15] (-.5,-.75) to (-1.25,0);
	\draw[edge, out=90, in=-15] (2.125,-.75) to (1.25,0); %%% connecting right
	\draw[edge, out=90, in=-165] (.5,-.75) to (1.25,0);
	\node[dotwhite] at (-2.125, -.75) [label=right:$\!r_1$] {}; %%% left side
	\node[dotwhite] at (-.5, -.75) [label=right:$\!r_n$] {};
	\node[dotwhite] at (2.125, -.75) [label=right:$\!r'_m$] {}; %%% right side
	\node[dotwhite] at (.5, -.75) [label=right:$\!r'_1$] {};
	\node[dotdark] at (-1.25, 0) {}; %% outputs
	\node[dotdark] at (-1.25, .25) {}; 
	\node[dotdark] at (1.25, 0) {};
	\node[dotdark] at (1.25, .25) {};
	\node[scale=1.25] at (3.75,0) {$=$};
	\node[scale=1.25] at (3.75,.4) {$\scriptstyle ba_w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-3.25,-1.25) rectangle (3.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot, out=90, in=-30] (-2.125,-.75) to (-3.25, 1);
	\draw[edgethdot, out=90, in=-45] (-1.5,-.75) to (-2.5, 1.25);
	\draw[edgethdot, out=90, in=-45] (-.5,-.75) to (-1.5, 1.25);
	\draw[edgethdot, out=90, in=-150] (2.125,-.75) to (3.25, 1);
	\draw[edgethdot, out=90, in=-135] (1.5,-.75) to (2.5, 1.25);
	\draw[edgethdot, out=90, in=-135] (.5,-.75) to (1.5, 1.25);
	\draw[edgeth] (-1.5,-.25) to (-1.5,-1.25);
	\draw[edgeth] (1.5,-.25) to (1.5,-1.25);
	\draw[edgeth, out=75, in=105] (-1.5,-.25) to (1.5,-.25); %%% connecting
	\draw[edgeth, out=75, in=90] (-2.125,-.25) to (1.5,-.25);
	\draw[edgeth, out=90, in=105] (-1.5,-.25) to (2.125,-.25);
	\draw[edgeth, out=60, in=105] (-1.5,-.25) to (.5,-.25);
	\draw[edgeth, out=75, in=120] (-.5,-.25) to (1.5,-.25);
	\node[coverc] at (0,.375) {}; %%% covers
	\node[coverch] at (0,.78) {};
	\node[coverch] at (0,.23) {};
	\node[coverch] at (-.24,.28) {};
	\node[coverch] at (.24,.28) {};
	\node[coverch] at (-1.23,.375) {};
	\node[coverch] at (-.84,.45) {};
	\node[coverch] at (1.23,.375) {};
	\node[coverch] at (.84,.45) {};
	\node[dotwh] at (-1.5,-.75) [label=right:$\color{gray}{\!r_2}$] {};
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!r'_2}$] {};
	\node[dotth] at (-1.5, -.5) {}; %%% outputs down
	\node[dotth] at (-1.5, -.25) {}; 	
	\node[dotth] at (1.5, -.5) {};
	\node[dotth] at (1.5, -.25) {}; 	
	\draw[edge] (-2.125,-.25) to (-2.125,-1.25); %%% bottom
	\draw[edge] (-.5,-.25) to (-.5,-1.25);
	\draw[edge] (2.125,-.25) to (2.125,-1.25);  %%% bottom right
	\draw[edge] (.5,-.25) to (.5,-1.25);
	\draw[edge, out=90, in=90] (-2.125,-.25) to (2.125,-.25); %%% connecting
	\draw[edge, out=60, in=90] (-2.125,-.25) to (.5,-.25);
	\draw[edge, out=90, in=120] (-.5,-.25) to (2.125,-.25);
	\draw[edge, out=60, in=120] (-.5,-.25) to (.5,-.25);
	\node[dotwhite] at (-2.125, -.75) [label=right:$\!r_1$] {}; %%% left side
	\node[dotwhite] at (-.5, -.75) [label=right:$\!r_n$] {};
	\node[dotwhite] at (2.125, -.75) [label=right:$\!r'_m$] {}; %%% right side
	\node[dotwhite] at (.5, -.75) [label=right:$\!r'_1$] {};
	\node[dotdark] at (-2.125, -.5) {}; %% outputs down
	\node[dotdark] at (-2.125, -.25) {}; 
	\node[dotdark] at (-.5, -.5) {};
	\node[dotdark] at (-.5, -.25) {}; 	
	\node[dotdark] at (.5, -.5) {};
	\node[dotdark] at (.5, -.25) {}; 	
	\node[dotdark] at (2.125, -.5) {};
	\node[dotdark] at (2.125, -.25) {}; 	
	\node[scale=1.25] at (3.75,-1.25) {$;$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_monoidality_3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-3.25,-1.25) rectangle (3.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
%	\draw[edgeth, out=90, in=-30] (-2.125,-.75) to (-3.25, 1);
	\draw[edgethdot, out=105, in=-30] (-2.5,.25) to (-3.25, 1);
	\draw[edgethdot, out=90, in=-45] (-1.5,-.75) to (-2.5, 1.25);
	\draw[edgethdot, out=90, in=-45] (-.5,-.75) to (-1.5, 1.25);
	\draw[edgethdot, out=90, in=-150] (2.125,-.75) to (3.25, 1);
	\draw[edgethdot, out=90, in=-135] (1.5,-.75) to (2.5, 1.25);
	\draw[edgethdot, out=90, in=-135] (.5,-.75) to (1.5, 1.25);
	\draw[edgeth] (-1.5,-.25) to (-1.5,-1.25);
	\draw[edgeth] (1.5,-.25) to (1.5,-1.25);
	\draw[edgeth, out=75, in=105] (-1.5,-.25) to (1.5,-.25); %%% connecting
%	\draw[edgeth, out=75, in=90] (-2.125,-.25) to (1.5,-.25);
	\draw[edgeth, out=90, in=105] (-1.5,-.25) to (2.125,-.25);
	\draw[edgeth, out=60, in=105] (-1.5,-.25) to (.5,-.25);
	\draw[edgeth, out=75, in=120] (-.5,-.25) to (1.5,-.25);
	\draw[edgeth, out=-45, in=180] (-2.5,.25) to (-1.75, 0);
	\draw[edgeth, out=-30, in=-165] (-2.5,.25) to (-1.875, .25);
	\draw[edgeth, out=30, in=180] (-2.5,.25) to (-2, .5);
	\draw[edgeth, out=90, in=-120] (-2.125,-.75) to (-1.875,.25);
	\draw[edgeth,out=60, in=90] (-1.875,.25) to (1.5,-.25);
	\node[coverc] at (0,.375) {}; %%% covers
	\node[coverch] at (.75,.73) {};
	\node[coverch] at (0,.23) {};
	\node[coverch] at (-1.2,.41) {};
	\node[coverch] at (-.67,.5) {};
	\node[coverch] at (1.25,.37) {};
	\node[coverch] at (.84,.45) {};
	\node[coverch] at (-.24,.28) {};
	\node[coverch] at (.24,.28) {};
	\node[dotwh] at (-1.5,-.75) [label=right:$\color{gray}{\!r_2}$] {};
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!r'_2}$] {};
	\node[dotwh] at (-1.875, .25) [label=above right:$\color{gray}{\!r_1}$] {};
	\node[dotth] at (-1.5, -.5) {}; %%% outputs down
	\node[dotth] at (-1.5, -.25) {}; 	
	\node[dotth] at (1.5, -.5) {};
	\node[dotth] at (1.5, -.25) {}; 	
	\node[dotth] at (-2.5,.25) {}; %%% disconnected
	\node[dotth] at (-2.6,.5) {};
	\draw[edge] (-2.125,-.75) to (-2.125,-1.25); %%% bottom
	\draw[edge] (-.5,-.25) to (-.5,-1.25);
	\draw[edge] (2.125,-.25) to (2.125,-1.25);  %%% bottom right
	\draw[edge] (.5,-.25) to (.5,-1.25);
	\draw[edge, out=105, in=-120] (-2.125,-.75) to (-2,.5);
	\draw[edge, out=75, in=-120] (-2.125,-.75) to (-1.75,0);
%	\draw[edge, out=90, in=90] (-2.125,-.25) to (2.125,-.25); %%% connecting
%	\draw[edge, out=60, in=90] (-2.125,-.25) to (.5,-.25);
	\draw[edge, out=90, in=120] (-.5,-.25) to (2.125,-.25);
	\draw[edge, out=60, in=120] (-.5,-.25) to (.5,-.25);
	\draw[edge,out=45, in=105] (-2,.5) to (2.125,-.25);
	\draw[edge,out=60, in=90] (-1.75,0) to (.5,-.25);
	\node[dotwhite] at (-.5, -.75) [label=right:$\!r_n$] {};
	\node[dotwhite] at (2.125, -.75) [label=right:$\!r'_m$] {}; %%% right side
	\node[dotwhite] at (.5, -.75) [label=right:$\!r'_1$] {};
	\node[dotwhite] at (-1.75, 0) [label=right:$\!r_1$] {}; %%% copied
	\node[dotwhite] at (-2, .5) [label=above:$\!r_1$] {};
	\node[dotdark] at (-2.125, -.75) {}; %% outputs down
	\node[dotdark] at (-2.125, -1) {}; 
	\node[dotdark] at (-.5, -.5) {};
	\node[dotdark] at (-.5, -.25) {}; 	
	\node[dotdark] at (.5, -.5) {};
	\node[dotdark] at (.5, -.25) {}; 	
	\node[dotdark] at (2.125, -.5) {};
	\node[dotdark] at (2.125, -.25) {}; 
	\draw[follow] (-3.25,-.5) to (-2.25,-.75);
	\draw[follow] (-3.25,0) to (-2.5,.25);
	\node[scale=1.25] at (3.75,-1.25) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_monoidality_4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (2,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.125,1) to (-.125,1.5) {}; %%% output
	\draw[edgethdot, out=90, in=-150] (-1.25,-.25) to (-.125,1); %%% connections top centre
	\draw[edgethdot, out=105, in=-15] (1.25,-.25) to (-.125,1);
	\draw[edgethdot] (-.125,-.25) to (-.125,1);
	\draw[edgethdot, out=150, in=-90] (-.125,-.25) to (-1.25,1);
	\draw[edgethdot, out=30, in=-120] (-.125,-.25) to (1.25,1);
	\draw[edgeth, out=30, in=-105] (-1,-1.25) to (-.125,-.25);
	\draw[edgeth, out=150, in=-75] (1,-1.25) to (-.125,-.25);
	\node[dotth] at (-.125,1) {}; %%% outputs
	\node[dotth] at (-.125,1.25) {};
	\node[dotwh] at (-.125,-.25) [label=right:$\color{gray}{r_i r'_j}$] {};
	\draw[edge] (1.25,1) to (1.25,1.5) {};
	\draw[edge] (-1.25,1) to (-1.25,1.5) {};
%	\draw[edge, out=180, in=-90] (0,-1.25) to (-1.25,-.25);
%	\draw[edge, out=0, in=-90] (0,-1.25) to (1.25,-.25);
	\draw[edgedot, out=135, in=-120] (-1.25,-.25) to (-1.25,1); %%% connections top centre
	\draw[edgedot, out=45, in=-60] (1.25,-.25) to (1.25,1);
	\draw[edgedot, out=45, in=-165] (-1.25,-.25) to (1.25,1); 
	\draw[edgedot, out=135, in=-15] (1.25,-.25) to (-1.25,1); 
	\draw[edge, out=15, in=-135] (-1,-1.25) to (1.25,-.25); %%% connections bottom left
	\draw[edge, out=120, in=-90] (-1,-1.25) to (-1.25,-.25);
	\draw[edge, out=165, in=-45] (1,-1.25) to (-1.25,-.25); %%% connections bottom right
	\draw[edge, out=60, in=-90] (1,-1.25) to (1.25,-.25);
	\node[dotdark] at (-1,-1.25) {}; %%% nodes bottom
	\node[dotdark] at (1,-1.25) {};
	\node[dotdark] at (-1.25,1) {}; %%% outputs
	\node[dotdark] at (1.25,1) {};	
	\node[dotdark] at (-1.25,1.25) {};
	\node[dotdark] at (1.25,1.25) {};	
	\node[dotwhite] at (-1.25, -.25) [label=right:$\!r_1 r'_1$] {};
	\node[dotwhite] at (1.25, -.25) [label=right:$\!r_n r'_m$] {};
	\node[scale=1.25] at (2.5,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (2,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.125,1) to (-.125,1.5) {}; %%% output
	\draw[edgethdot, out=90, in=-150] (-1.25,-.25) to (-.125,1); %%% connections top centre
	\draw[edgethdot, out=105, in=-15] (1.25,-.25) to (-.125,1);
	\draw[edgethdot] (-.125,-.25) to (-.125,1);
	\draw[edgethdot, out=150, in=-90] (-.125,-.25) to (-1.25,1);
	\draw[edgethdot, out=30, in=-120] (-.125,-.25) to (1.25,1);
	\draw[edgeth, out=30, in=-105] (-1,-1.25) to (-.125,-.25);
	\node[dotth] at (-.125,1) {}; %%% outputs
	\node[dotth] at (-.125,1.25) {};
	\node[dotwh] at (-.125,-.25) [label=right:$\color{gray}{r_i r'_j}$] {};
	\draw[edge] (1.25,1) to (1.25,1.5) {};
	\draw[edge] (-1.25,1) to (-1.25,1.5) {};
	\draw[edge] (1,-1) to (1,-1.25);
%	\draw[edge, out=180, in=-90] (0,-1.25) to (-1.25,-.25);
%	\draw[edge, out=0, in=-90] (0,-1.25) to (1.25,-.25);
	\draw[edgedot, out=135, in=-120] (-1.25,-.25) to (-1.25,1); %%% connections top centre
	\draw[edgedot, out=45, in=-60] (1.25,-.25) to (1.25,1);
	\draw[edgedot, out=45, in=-165] (-1.25,-.25) to (1.25,1); 
	\draw[edgedot, out=135, in=-15] (1.25,-.25) to (-1.25,1); 
	\draw[edge, out=15, in=-135] (-1,-1.25) to (1.25,-.25); %%% connections bottom left
	\draw[edge, out=120, in=-90] (-1,-1.25) to (-1.25,-.25);
	\node[dotdark] at (-1,-1.25) {}; %%% nodes bottom
	\node[dotdark] at (1,-1.25) {};
	\node[dotdark] at (1,-1) {};
	\node[dotdark] at (-1.25,1) {}; %%% outputs
	\node[dotdark] at (1.25,1) {};	
	\node[dotdark] at (-1.25,1.25) {};
	\node[dotdark] at (1.25,1.25) {};	
	\node[dotwhite] at (-1.25, -.25) [label=right:$\!r_1 r'_1$] {};
	\node[dotwhite] at (1.25, -.25) [label=right:$\!r_n r'_m$] {};
	\node[scale=1.25] at (2.5,-1.5) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_monoidality_5.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (2,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot] (-.125,1) to (-.125,1.25);
	\draw[edgeth] (-.125,1) to (-.125,.75);
	\draw[edgeth, out=-45, in=105] (-.125,.75) to (1,-.75);
	\draw[edgeth, out=90, in=-135] (-1,-.75) to (-.125,.75);
	\draw[edgedot] (-1,1) to (-1,1.25); %%% top short
	\draw[edgedot] (1,1) to (1,1.25);
	\draw[edgeth, out=135, in=-90] (-1,-1.25) to (-1.75, .5); %%% bottom away
	\draw[edgeth, out=180, in=-45] (-1,-1.25) to (-2, -.75);
	\draw[edgeth, out=45, in=-90] (1,-1.25) to (1.75, .5);
	\draw[edgeth, out=0, in=-135] (1,-1.25) to (2, -.75);
	\draw[edgethdot] (-1.75,.5) to (-1.75,1.25); %%% left, right away
	\draw[edgethdot] (-1.75,.5) to (-2,.75); 
	\draw[edgethdot] (1.75,.5) to (1.75,1.25);
	\draw[edgethdot] (1.75,.5) to (2,.75); 
	\node[dotwh] at (-.125,.75) {};
	\node[dotwh] at (-.125,1) [label=right:$\color{gray}{\!r_ir'_j}$] {};
	\node[dotwh] at (-1.75,.5) [label=right:$\color{gray}{\!s_1}$] {};
	\node[dotwh] at (1.75,.5) [label=left:$\color{gray}{\!s'_1}$] {};
	\draw[edge] (-1,-1.25) to (-1,-.75);
	\draw[edge] (1,-1.25) to (1,-.75);
	\draw[edge] (-1,.75) to (-1,1); %%% top short
	\draw[edge] (1,.75) to (1,1);
	\draw[edge, out=120, in=-120] (-1,-.75) to (-1,.75);
	\draw[edge, out=60, in=-60] (1,-.75) to (1,.75);
	\draw[edge] (-1,-.75) to (1,.75);
	\draw[edge] (1,-.75) to (-1,.75);
	\node[dotdark] at (-1,-1.25) {}; %%% bottom nodes
	\node[dotdark] at (1,-1.25) {};
	\node[dotdark] at (-1,-1) {};
	\node[dotdark] at (1,-1) {};
	\node[dotdark] at (-1,-.75) {};
	\node[dotdark] at (1,-.75) {};
	\node[dotwhite] at (-1,.75) {}; %%% top nodes
	\node[dotwhite] at (-1,1) [label=right:$\color{gray}{\!r_1r'_1}$]  {};
	\node[dotwhite] at (1,.75) {};
	\node[dotwhite] at (1,1) [label=right:$\color{gray}{\!r_nr'_m}$] {};
	\node[scale=1.25] at (2.5,-.125) {$=$};
	\node[scale=1.25] at (2.5,.275) {$\scriptstyle ba_{zw}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.5) rectangle (2,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot] (-.125,1) to (-.125,1.25);
	\draw[edgedot] (-1,1) to (-1,1.25); %%% top short
	\draw[edgedot] (1,1) to (1,1.25);
	\draw[edgeth, out=135, in=-90] (-1,-1.25) to (-1.75, .5); %%% bottom away
	\draw[edgeth, out=180, in=-45] (-1,-1.25) to (-2, -.75);
	\draw[edgeth, out=45, in=-90] (1,-1.25) to (1.75, .5);
	\draw[edgeth, out=0, in=-135] (1,-1.25) to (2, -.75);
	\draw[edgethdot] (-1.75,.5) to (-1.75,1.25); %%% left, right away
	\draw[edgethdot] (-1.75,.5) to (-2,.75); 
	\draw[edgethdot] (1.75,.5) to (1.75,1.25);
	\draw[edgethdot] (1.75,.5) to (2,.75); 
	\draw[edgeth, out=-90, in=105] (-.125,1) to (0,.125); %% connect
	\node[dotwh] at (-.125,1) [label=right:$\color{gray}{\!r_ir'_j}$] {};
	\node[dotwh] at (-1.75,.5) [label=right:$\color{gray}{\!s_1}$] {};
	\node[dotwh] at (1.75,.5) [label=left:$\color{gray}{\!s'_1}$] {};
	\draw[edge] (0,-.375) to (0,.125);
	\draw[edge, out=90, in=-165] (-1,-1.25) to (0,-.375);
	\draw[edge, out=90, in=-15] (1,-1.25) to (0,-.375);
	\draw[edge, out=-90, in=165] (-1,1) to (0,.125);
	\draw[edge, out=-90, in=15] (1,1) to (0,.125);
	\node[dotdark] at (-1,-1.25) {}; %%% bottom nodes
	\node[dotdark] at (1,-1.25) {};
	\node[dotdark] at (0,.125) {};
	\node[dotdark] at (0,0.-.125) {};
	\node[dotwhite] at (0,-.375) {};
	\node[dotwhite] at (-1,1) [label=right:$\color{gray}{\!r_1r'_1}$]  {};  %%% top nodes
	\node[dotwhite] at (1,1) [label=right:$\color{gray}{\!r_nr'_m}$] {};
	\node[scale=1.25] at (2.5,-.125) {$=$};
	\node[scale=1.25] at (2.5,.275) {$\scriptstyle ba_{zw}$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_negation.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-1.5) rectangle (2.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=75, in=-150] (-1.375,-.25) to (-.5,.75);
	\draw[edgeth, out=165, in=-90] (0,-1.25) to (-1.375,-.25);
	\draw[edgeth, out=30, in=-90] (0,-1.25) to (1,-.25);
	\draw[edgethdot, out=60, in=-90] (-2,-.25) to (.25, 1.5);
	\draw[edgethdot, out=75, in=-90] (-1.375,-.25) to (.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (-.375,-.25) to (1, 1.5);
	\draw[edgethdot, out=90, in=-90] (.375,-.25) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1,-.25) to (1.5, 1.5);
	\draw[edgethdot] (2,-.25) to (2, 1.5);
	\node[dotwh] at (-1.375,-.25) [label=right:$\color{gray}{\!r_2}$] {};
	\node[dotwh] at (1,-.25) [label=right:$\color{gray}{\!r'_2}$] {};
	\draw[edge] (-.5,.75) to (-.5,1.5) {};
	\draw[edge, out=90, in=-165] (-2,-.25) to (-.5,.75);
	\draw[edge] (-.375,-.25) to (-.5,.75);
	\draw[edge, out=180, in=-90] (0,-1.25) to (-2,-.25);
	\draw[edge, out=0, in=-90] (0,-1.25) to (2,-.25);
	\draw[edge, out=120, in=-90] (0,-1.25) to (-.375,-.25);
	\draw[edge, out=60, in=-90] (0,-1.25) to (.375,-.25);
	\node[dotdark] at (0,-1.25) {};
	\node[dotdark] at (-.5,.75) {};	
	\node[dotdark] at (-.5,1) {};	
	\node[dotdark] at (-.5,1.25) {};	
	\node[dotwhite] at (-2, -.25) [label=right:$\!r_1$] {};
	\node[dotwhite] at (-.375, -.25) [label=right:$\!r_n$] {};
	\node[dotwhite] at (.375, -.25) [label=right:$\!r'_1$] {};
	\node[dotwhite] at (2, -.25) [label=right:$\!r'_m$] {};
	\node[scale=1.25] at (3,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-1.5) rectangle (2.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=105, in=-30] (1,-.25) to (-.5,1);
	\draw[edgeth, out=165, in=-90] (0,-1.25) to (-1.375,-.25);
	\draw[edgeth, out=30, in=-90] (0,-1.25) to (1,-.25);
	\draw[edgethdot, out=60, in=-90] (-2,-.25) to (.25, 1.5);
	\draw[edgethdot, out=75, in=-90] (-1.375,-.25) to (.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (-.375,-.25) to (1, 1.5);
	\draw[edgethdot, out=90, in=-90] (.375,-.25) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1,-.25) to (1.5, 1.5);
	\draw[edgethdot] (2,-.25) to (2, 1.5);
	\node[dotwh] at (-1.375,-.25) [label=right:$\color{gray}{\!r_2}$] {};
	\node[dotwh] at (1,-.25) [label=right:$\color{gray}{\!r'_2}$] {};
	\draw[edge] (-.5,1) to (-.5,1.5) {};
	\draw[edge, out=90, in=0] (2,-.25) to (-.5,1);
	\draw[edge, out=90, in=-90] (.375,-.25) to (-.5,1);
	\draw[edge, out=180, in=-90] (0,-1.25) to (-2,-.25);
	\draw[edge, out=0, in=-90] (0,-1.25) to (2,-.25);
	\draw[edge, out=120, in=-90] (0,-1.25) to (-.375,-.25);
	\draw[edge, out=60, in=-90] (0,-1.25) to (.375,-.25);
	\node[dotdark] at (0,-1.25) {};
	\node[dotdark] at (-.5,1) {};	
	\node[dotdark] at (-.5,1.25) {};	
	\node[dotwhite] at (-2, -.25) [label=right:$\!r_1$] {};
	\node[dotwhite] at (-.375, -.25) [label=right:$\!r_n$] {};
	\node[dotwhite] at (.375, -.25) [label=right:$\!r'_1$] {};
	\node[dotwhite] at (2, -.25) [label=right:$\!r'_m$] {};
	\node[scale=1.25] at (3,-1.5) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_negation_proof.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-1.5) rectangle (2.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=75, in=-150] (-1.375,-.25) to (-.5,.75);
	\draw[edgeth, out=165, in=-90] (-.25,-1.25) to (-1.375,-.25);
	\draw[edgeth, out=30, in=-90] (.25,-1.25) to (1,-.25);
	\draw[edgethdot, out=60, in=-90] (-1.75,.03) to (.25, 1.5);
	\draw[edgethdot, out=60, in=-90] (-1.375,-.25) to (.5, 1.5);
	\draw[edgethdot, out=45, in=-90] (-.125,.03) to (1, 1.5);
	\draw[edgethdot, out=90, in=-90] (.375,-.25) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1,-.25) to (1.5, 1.5);
	\draw[edgethdot] (2,-.25) to (2, 1.5);
	\node[dotwh] at (-1.375,-.25) {};
	\node[dotwh] at (-1.125,.03) [label=right:$\color{gray}{\!r_2}$] {};
	\node[dotwh] at (1,-.25) [label=right:$\color{gray}{\!r'_2}$] {};
	\draw[edge] (-2,-.25) to (-1.75,.03);
	\draw[edge] (-.375,-.25) to (-.125,.03);
	\draw[edge] (-.5,.75) to (-.5,1.5);
	\draw[edge, out=90, in=-165] (-2,-.25) to (-.5,.75);
	\draw[edge] (-.375,-.25) to (-.5,.75);
	\draw[edge, out=180, in=-90] (-.25,-1.25) to (-2,-.25);
	\draw[edge, out=0, in=-90] (.25,-1.25) to (2,-.25);
	\draw[edge, out=120, in=-90] (-.25,-1.25) to (-.375,-.25);
	\draw[edge, out=60, in=-90] (.25,-1.25) to (.375,-.25);
	\draw[edge] (-.25,-1.25) to (.25,-1.25);
	\node[dotdark] at (-.25,-1.25) {};
	\node[dotdark] at (0,-1.25) {};
	\node[dotdark] at (.25,-1.25) {};
	\node[dotdark] at (-.5,.75) {};	
	\node[dotdark] at (-.5,1) {};	
	\node[dotdark] at (-.5,1.25) {};	
	\node[dotwhite] at (-2, -.25) {};
	\node[dotwhite] at (-1.75, .03) [label=right:$\!r_1$] {};
	\node[dotwhite] at (-.375, -.25) {};
	\node[dotwhite] at (-.125, .03) [label=right:$\!r_n$] {};
	\node[dotwhite] at (.375, -.25) [label=right:$\!r'_1$] {};
	\node[dotwhite] at (2, -.25) [label=right:$\!r'_m$] {};
	\node[scale=1.25] at (3,0) {$=$};
	\node[scale=1.25] at (3,.4) {$\scriptstyle ba_{zw}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-1.5) rectangle (2.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=30, in=-90] (.25,-1.25) to (1,-.25);
	\draw[edgethdot, out=60, in=-90] (-1.75,.03) to (.25, 1.5);
	\draw[edgethdot, out=60, in=-90] (-1.125,.03) to (.5, 1.5);
	\draw[edgethdot, out=45, in=-90] (-.125,.03) to (1, 1.5);
	\draw[edgethdot, out=90, in=-90] (.375,-.25) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1,-.25) to (1.5, 1.5);
	\draw[edgethdot] (2,-.25) to (2, 1.5);
	\draw[edgeth] (-1.25,-.375) to (-1.125,.03);
	\node[dotwh] at (-1.125,.03) [label=right:$\color{gray}{\!r_2}$] {};
	\node[dotwh] at (1,-.25) [label=right:$\color{gray}{\!r'_2}$] {};
	\draw[edge] (-.5,1.25) to (-.5,1.5);
	\draw[edge, out=0, in=-90] (.25,-1.25) to (2,-.25);
	\draw[edge, out=60, in=-90] (.25,-1.25) to (.375,-.25);
	\draw[edge] (-1.5, -.875) to (-1.25,-.375);
	\draw[edge, out=180, in=-120] (-1.25,-.375) to (-1.75,.03);
	\draw[edge, out=0, in=-135] (-1.25,-.375) to (-.125,.03);
	\draw[edge, out=-30, in=180] (-1.5,-.875) to (.25,-1.25);
	\draw[edge, out=-135, in=-105, looseness=2] (-1.5,-.875) to (-2.25,0);
	\draw[edge, out=75, in=-90] (-2.25,0) to (-.5,1.25);
	\node[dotdark] at (.25,-1.25) {};	
	\node[dotdark] at (-.5,1.25) {};	
	\node[dotdark] at (-1.25,-.375) {};
	\node[dotdark] at (-1.375,-.625) {};
	\node[dotwhite] at (-1.5,-.875) {};
	\node[dotwhite] at (-1.75, .03) [label=right:$\!r_1$] {};
	\node[dotwhite] at (-.125, .03) [label=right:$\!r_n$] {};
	\node[dotwhite] at (.375, -.25) [label=right:$\!r'_1$] {};
	\node[dotwhite] at (2, -.25) [label=right:$\!r'_m$] {};
	\node[scale=1.25] at (3,-1.5) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_negation_proof2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-1.5) rectangle (2.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (-.5,-1.25) to (-1.375,-.25);
	\draw[edgethdot, out=60, in=-90] (-2,-.25) to (.25, 1.5);
	\draw[edgethdot, out=75, in=-90] (-1.375,-.25) to (.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (-.375,-.25) to (1, 1.5);
	\draw[edgethdot, out=90, in=-90] (.375,.03) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1,.03) to (1.5, 1.5);
	\draw[edgethdot] (2,.03) to (2, 1.5);
	\draw[edgeth] (.75,-.375) to (1,.03);
	\node[dotwh] at (-1.375,-.25) [label=right:$\color{gray}{\!r_2}$] {};
	\node[dotwh] at (1,.03) [label=right:$\color{gray}{\!r'_2}$] {};
	\draw[edge] (-.5,1.25) to (-.5,1.5);
	\draw[edge, out=180, in=-90] (-.5,-1.25) to (-2,-.25);
	\draw[edge] (-.5,-1.25) to (-.375,-.25);
	\draw[edge] (.5, -.875) to (.75,-.375);
	\draw[edge, out=180, in=-120] (.75,-.375) to (.375,.03);
	\draw[edge, out=0, in=-135] (.75,-.375) to (2,.03);
	\draw[edge, out=90, in=-90] (-.75,0) to (-.5,1.25);
	\draw[edge, out=0, in=75] (.5,-.875) to (1,-1.1);
	\draw[edge, out=-105, in=-90] (1,-1.1) to (-.75,0);	
	\draw[edge, out=0, in=-150] (-.5,-1.25) to (.5,-.875);
	\node[dotdark] at (-.5,-1.25) {};	
	\node[dotdark] at (.75,-.375) {};
	\node[dotdark] at (.625,-.625) {};
	\node[dotwhite] at (.5,-.875) {};
	\node[dotwhite] at (-2, -.25) [label=right:$\!r_1$] {};
	\node[dotwhite] at (-.375, -.25) [label=right:$\!r_n$] {};
	\node[dotwhite] at (.375, .03) [label=right:$\!r'_1$] {};
	\node[dotwhite] at (2, .03) [label=right:$\!r'_m$] {};
	\node[scale=1.25] at (3,-1.5) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_normal_proof.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.25) rectangle (2,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgethdot, out=75, in=-150] (-1.5,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1.5,-.25) to (-.25,1);
	\draw[edgethdot, out=80, in=-120] (-.875,-.25) to (-.25,1);
	\draw[edgethdot, out=95, in=-95] (-.875,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-150] (-.875,-.25) to (.75,1);
	\draw[edgeth] (-.875,-.25) to (-.875, -.75);
	\draw[edgethdot, out=120, in=-30] (.625,-.25) to (-.75,1);
	\draw[edgethdot, out=105, in=-45] (.625,-.25) to (-.25,1);
	\draw[edgethdot, out=85, in=-85] (.625,-.25) to (.75,1);
	\draw[edgeth] (.625,-.25) to (.625, -.75);
	\draw[edgethdot] (0,-.25) to (-.25,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotth] at (-.875,-.5) {};
	\node[dotth] at (-.875,-.75) {};
	\node[dotth] at (.625,-.5) {};
	\node[dotth] at (.625,-.75) {};
	\node[dotwh] at (-.875,-.25) [label=right:$\color{gray}{\!r_2}$] {};
	\node[dotwh] at (.625,-.25) [label=right:$\color{gray}{\!r_{i+1}}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edgedot, out=90, in=-150] (-1.5,-.25) to (-.75,1);
	\draw[edgedot, out=90, in=-30] (1.5,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1.5,-.25) to (.75,1); 
	\draw[edgedot, out=120, in=-15] (1.5,-.25) to (-.75,1); 
	\draw[edge] (-1.5,-.25) to (-1.5,-.75);
	\draw[edge] (1.5,-.25) to (1.5,-.75);
	\draw[edge] (0,-.25) to (0,-.75);
	\draw[edgedot] (0,-.25) to (-.75,1);
	\draw[edgedot] (0,-.25) to (.75,1);
	\node[dotdark] at (-1.5,-.5) {};
	\node[dotdark] at (-1.5,-.75) {};
	\node[dotdark] at (1.5,-.5) {};
	\node[dotdark] at (1.5,-.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};	
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};	
	\node[dotwhite] at (-1.5, -.25) [label=right:$\!r_1$] {};
	\node[dotwhite] at (0, -.25) [label=right:$\!r_i$] {};
	\node[dotwhite] at (1.5, -.25) [label=right:$\!r_m$] {};
	\node[scale=1.25] at (2.5,-1.25) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_normal_proof2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.25) rectangle (2,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgethdot, out=75, in=-150] (-1.5,0) to (-.25,1); %%
	\draw[edgethdot, out=105, in=-15] (1.5,-.25) to (-.25,1);
	\draw[edgethdot, out=80, in=-120] (-.875,-.25) to (-.25,1);
	\draw[edgethdot, out=95, in=-95] (-.875,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-150] (-.875,-.25) to (.75,1);
	\draw[edgeth] (-.875,-.25) to (-.875, -.75);
	\draw[edgethdot, out=120, in=-30] (.625,-.25) to (-.75,1);
	\draw[edgethdot, out=105, in=-45] (.625,-.25) to (-.25,1);
	\draw[edgethdot, out=85, in=-85] (.625,-.25) to (.75,1);
	\draw[edgeth] (.625,-.25) to (.625, -.75);
	\draw[edgethdot] (0,-.25) to (-.25,1);
	\node[dotth] at (-1.5,0) {};
	\node[dotth] at (-1.4,.25) {};
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotth] at (-.875,-.5) {};
	\node[dotth] at (-.875,-.75) {};
	\node[dotth] at (.625,-.5) {};
	\node[dotth] at (.625,-.75) {};
	\node[dotwh] at (-.875,-.25) [label=right:$\color{gray}{\!r_2}$] {};
	\node[dotwh] at (.625,-.25) [label=right:$\color{gray}{\!r_{i+1}}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edgedot, out=90, in=-150] (-1.75,0) to (-.75,1); %% 
	\draw[edgedot, out=90, in=-30] (1.5,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1,0) to (.75,1); %%
	\draw[edgedot, out=120, in=-15] (1.5,-.25) to (-.75,1); 
	\draw[edge] (1.5,-.25) to (1.5,-.75);
	\draw[edge] (0,-.25) to (0,-.75);
	\draw[edgedot] (0,-.25) to (-.75,1);
	\draw[edgedot] (0,-.25) to (.75,1);
	\node[dotdark] at (-1.71,.25) {};
	\node[dotdark] at (-.82,.25) {};
	\node[dotdark] at (-1.75,0) {};
	\node[dotdark] at (-1,0) {};
	\node[dotdark] at (1.5,-.5) {};
	\node[dotdark] at (1.5,-.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};	
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};	
	\node[dotwhite] at (0, -.25) [label=right:$\!r_i$] {};
	\node[dotwhite] at (1.5, -.25) [label=right:$\!r_m$] {};
	\node[scale=1.25] at (2.5,0.125) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2,-1.25) rectangle (2,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgethdot, out=75, in=-150] (-1.5,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1.5,-.25) to (-.25,1);
	\draw[edgethdot, out=80, in=-120] (-.875,-.25) to (-.25,1);
	\draw[edgethdot, out=95, in=-95] (-.875,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-150] (-.875,-.25) to (.75,1);
	\draw[edgeth] (-.875,-.25) to (-.875, -.75);
	\draw[edgethdot, out=120, in=-30] (.625,-.25) to (-.75,1);
	\draw[edgethdot, out=105, in=-45] (.625,-.25) to (-.25,1);
	\draw[edgethdot, out=85, in=-85] (.625,-.25) to (.75,1);
	\draw[edgeth] (.625,-.25) to (.625, -.75);
	\draw[edgethdot] (0,-.25) to (-.25,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotth] at (-.875,-.5) {};
	\node[dotth] at (-.875,-.75) {};
	\node[dotth] at (.625,-.5) {};
	\node[dotth] at (.625,-.75) {};
	\node[dotwh] at (-.875,-.25) [label=right:$\color{gray}{\!r_3}$] {};
	\node[dotwh] at (.625,-.25) [label=right:$\color{gray}{\!r_{i+1}}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edgedot, out=90, in=-150] (-1.5,-.25) to (-.75,1);
	\draw[edgedot, out=90, in=-30] (1.5,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1.5,-.25) to (.75,1); 
	\draw[edgedot, out=120, in=-15] (1.5,-.25) to (-.75,1); 
	\draw[edge] (-1.5,-.25) to (-1.5,-.75);
	\draw[edge] (1.5,-.25) to (1.5,-.75);
	\draw[edge] (0,-.25) to (0,-.75);
	\draw[edgedot] (0,-.25) to (-.75,1);
	\draw[edgedot] (0,-.25) to (.75,1);
	\node[dotdark] at (-1.5,-.5) {};
	\node[dotdark] at (-1.5,-.75) {};
	\node[dotdark] at (1.5,-.5) {};
	\node[dotdark] at (1.5,-.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};	
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};	
	\node[dotwhite] at (-1.5, -.25) [label=right:$\!r_2$] {};
	\node[dotwhite] at (0, -.25) [label=right:$\!r_i$] {};
	\node[dotwhite] at (1.5, -.25) [label=right:$\!r_m$] {};
	\node[scale=1.25] at (2.5,-1.25) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_normal_proof3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgethdot, out=120, in=-90] (0,0) to (-.25,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge] (0,0) to (0,-.75);
	\draw[edgedot, out=165, in=-90] (0,0) to (-.75,1);
	\draw[edgedot, out=15, in=-90] (0,0) to (.75,1);
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};	
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};	
	\node[dotwhite] at (0, 0) [label=below right:$\!r_i$] {};
	\node[scale=1.25] at (1.75,-1) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_normalform.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.5) rectangle (1.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgeth, out=150, in=-90] (0,-1.25) to (-.375,-.25);
	\draw[edgethdot, out=75, in=-150] (-1,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1,-.25) to (-.25,1);
	\draw[edgethdot, out=90, in=-105] (-.375,-.25) to (-.25,1);
	\draw[edgethdot, out=120, in=-90] (-.375,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-135] (-.375,-.25) to (.75,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotwh] at (-.375,-.25) [label=right:$\color{gray}{\!r_2}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=180, in=-90] (0,-1.25) to (-1,-.25);
	\draw[edge, out=0, in=-90] (0,-1.25) to (1,-.25);
	\draw[edgedot, out=90, in=-120] (-1,-.25) to (-.75,1);
	\draw[edgedot, out=90, in=-60] (1,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1,-.25) to (.75,1); 
	\draw[edgedot, out=120, in=-15] (1,-.25) to (-.75,1); 
	\node[dotdark] at (0,-1.25) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};	
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};	
	\node[dotwhite] at (-1, -.25) [label=right:$\!r_1$] {};
	\node[dotwhite] at (1, -.25) [label=right:$\!r_m$] {};
	\node at (0,-.8) {$m$};
	\node at (0,1.25) {$n$};
	\node[scale=1.25] at (2,-1.5) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_normalform_bak.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.5) rectangle (1.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgeth, out=150, in=-90] (0,-1.25) to (-.375,-.25);
	\draw[edgethdot, out=75, in=-150] (-1,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1,-.25) to (-.25,1);
	\draw[edgethdot, out=90, in=-105] (-.375,-.25) to (-.25,1);
	\draw[edgethdot, out=120, in=-90] (-.375,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-135] (-.375,-.25) to (.75,1);
	\node[dotth] at (-.25,1) {};
	\node[dotth] at (-.25,1.25) {};
	\node[dotwh] at (-.375,-.25) [label=right:$\color{gray}{\!r_2}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=180, in=-90] (0,-1.25) to (-1,-.25);
	\draw[edge, out=0, in=-90] (0,-1.25) to (1,-.25);
	\draw[edgedot, out=90, in=-120] (-1,-.25) to node[auto] {$b_{11}\!\!$} (-.75,1);
	\draw[edgedot, out=90, in=-60] (1,-.25) to node[auto, swap] {$\!\!b_{qn}$} (.75,1);
	\draw[edgedot, out=60, in=-165] (-1,-.25) to node[auto, swap, pos=0.45] {$\!\!\!\!b_{1n}$} (.75,1); 
	\draw[edgedot, out=120, in=-15] (1,-.25) to node[auto, pos=0.4] {$b_{q1}\!\!\!\!\!$} (-.75,1); 
	\node[dotdark] at (0,-1.25) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};	
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};	
	\node[dotwhite] at (-1, -.25) [label=right:$\!r_1$] {};
	\node[dotwhite] at (1, -.25) [label=right:$\!r_q$] {};
	\node at (0,-.8) {$q$};
	\node at (0,1.25) {$n$};
	\node[scale=1.25] at (2,-1.5) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_prenormal.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) rectangle (1.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=180, in=-90] (0,-1) to (-1,0);
	\draw[edge, out=0, in=-90] (0,-1) to (1,0);
	\draw[edge, out=75, in=-165] (-.33,0) to (.75,1);
	\draw[edge, out=75, in=-135] (.33,0) to (.75,1);
	\draw[edge, out=90, in=-60] (1,0) to (.75,1);
	\draw[edge, out=120, in=-15] (1,0) to (-.75,1);
	\draw[edge, out=120, in=-90] (0,-1) to (-.33,0);
	\draw[edge, out=60, in=-90] (0,-1) to (.33,0);
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};	
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};	
	\node[dotwhite] at (-1, 0) {};
	\node[dotwhite] at (-.33, 0) {};
	\node[dotwhite] at (.33, 0) {};
	\node[dotwhite] at (1, 0) {};
	\node[scale=1.25] at (2,-1.25) {$,$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(4,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) rectangle (1.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=180, in=-90] (0,-1) to (-1,0);
	\draw[edge, out=0, in=-90] (0,-1) to (1,0);
	\draw[edge, out=150, in=-105] (-.33,0) to (-.75,1);
	\draw[edge, out=75, in=-30] (-.33,0) to (-.75,1);
	\draw[edge, out=75, in=-135] (.33,0) to (.75,1);
	\draw[edge, out=90, in=-60] (1,0) to (.75,1);
	\draw[edge, out=120, in=-15] (1,0) to (-.75,1);
	\draw[edge, out=120, in=-90] (0,-1) to (-.33,0);
	\draw[edge, out=60, in=-90] (0,-1) to (.33,0);
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};	
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};	
	\node[dotwhite] at (-1, 0) {};
	\node[dotwhite] at (-.33, 0) {};
	\node[dotwhite] at (.33, 0) [label=above:$2\;\;$] {};
	\node[dotwhite] at (1, 0) {};
	\node[scale=1.25] at (2,-1.25) {$,$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.5,-1.25) rectangle (1.5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=180, in=-90] (0,-1) to (-1,0);
	\draw[edge, out=0, in=-90] (0,-1) to (1,0);
	\draw[edge, out=90, in=-150] (0,0) to (.75,1);
	\draw[edge, out=90, in=-60] (1,0) to (.75,1);
	\draw[edge, out=120, in=-15] (1,0) to (-.75,1);
	\draw[edge] (0,-1) to (0,0);
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,1) {};	
	\node[dotdark] at (-.75,1.25) {};
	\node[dotdark] at (.75,1.25) {};	
	\node[dotwhite] at (-1, 0) {};
	\node[dotwhite] at (0, 0) [label=above:$2\;\;\;$] {};
	\node[dotwhite] at (1, 0) {};
	\node[scale=1.25] at (2,-1.25) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_prenormal_proof.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgeth] (-.35,.75) to (.75,-.75);
	\draw[edgeth, out=105, in=-135] (-.75,-.75) to (-.35,.75);
	\draw[edgethdot, out=-150, in=60] (-.75,.75) to (-1.25,.25);
	\draw[edgethdot, out=-30, in=120] (.75,.75) to (1.25,.25);
	\draw[edgethdot, out=-150, in=60] (-.35,.75) to (-1.25,0);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\draw[edge] (-.75,-1.25) to (-.75,-.75);
	\draw[edge] (.75,-1.25) to (.75,-.75);
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge, out=120, in=-120] (-.75,-.75) to (-.75,.75);
	\draw[edge, out=60, in=-60] (.75,-.75) to (.75,.75);
	\draw[edge] (-.75,-.75) to (.75,.75);
	\draw[edge] (.75,-.75) to (-.75,.75);
	\node[dotwhite] at (-.75,-.75) [label=right:$r_1$] {};
	\node[dotwhite] at (.75,-.75) [label=right:$r_2$] {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle cut_w,$};
	\node[scale=1.25] at (1.75,-.4) {$\scriptstyle cut_z$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.25);
	\draw[edgeth] (-.35,.25) to (.75,-.75);
	\draw[edgeth, out=105, in=-135] (-.75,-.75) to (-.35,.25);
	\draw[edgethdot, out=-150, in=60] (-.75,.75) to (-1.25,.25);
	\draw[edgethdot, out=-30, in=120] (.75,.75) to (1.25,.25);
	\draw[edgethdot, out=-150, in=60] (-.35,.75) to (-1.25,0);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\node[dotth] at (-.35,.25) {};
	\node[dotth] at (-.35,.5) {};
	\draw[edge] (-.75,-1.25) to (-.75,-.75);
	\draw[edge] (.75,-1.25) to (.75,-.75);
	\draw[edge] (-.75,.25) to (-.75,1.25);
	\draw[edge] (.75,.25) to (.75,1.25);
	\draw[edge, out=120, in=-120] (-.75,-.75) to (-.75,.25);
	\draw[edge, out=60, in=-60] (.75,-.75) to (.75,.25);
	\draw[edge] (-.75,-.75) to (.75,.25);
	\draw[edge] (.75,-.75) to (-.75,.25);
	\node[dotwhite] at (-.75,-.75) {};
	\node[dotwhite] at (.75,-.75) {};
	\node[dotwhite] at (-.75,-1) [label=right:$r_1$] {};
	\node[dotwhite] at (.75,-1) [label=right:$r_2$] {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (-.75,.25) {};
	\node[dotdark] at (-.75,.5) {};
	\node[dotdark] at (.75,.25) {};
	\node[dotdark] at (.75,.5) {};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle ba_{zw}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.35,.75);
	\draw[edgethdot, out=-150, in=60] (-.75,.75) to (-1.25,.25);
	\draw[edgethdot, out=-30, in=120] (.75,.75) to (1.25,.25);
	\draw[edgethdot, out=-150, in=60] (-.35,.75) to (-1.25,0);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge, out=90, in=-150] (-.75,-1.25) to (0,-.5);
	\draw[edge, out=90, in=-30] (.75,-1.25) to (0,-.5);
	\draw[edge] (0,-.5) to (0,0.0);
	\draw[edge, out=160, in=-90] (0,0.0) to (-.75,.75);
	\draw[edge, out=15, in=-90] (0,0.0) to (.75,.75);
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.25) {};
	\node[dotwhite] at (0,0.0) {};
	\node[dotwhite] at (-.67,-1) [label=right:$r_1$] {};
	\node[dotwhite] at (.67,-1) [label=right:$r_2$] {};
	\node[scale=1.25] at (1.75,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_prenormal_proof2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.5) to (-.25,1.25);
	\draw[edgeth, out=15, in=-135] (0,-1) to (1.25,-.5);
	\draw[edgeth, out=165, in=-45] (0,-1) to (-1.25,-.5);
	\draw[edge] (0,0.0) to (0,.5);
	\draw[edge, out=165, in=-165, looseness=1.5] (0,-1) to (0,0.0);
	\draw[edge, out=15, in=-15, looseness=1.5] (0,-1) to (0,0.0);
	\draw[edge, out=160, in=-90] (0,.5) to (-.5,1.25);
	\draw[edge, out=15, in=-90] (0,.5) to (.5,1.25);
	\node[dotwhite] at (-.42,-.5) [label=left:$r_1$] {};
	\node[dotwhite] at (.42,-.5) [label=right:$r_2$] {};
	\node[dotwhite] at (0,.5) {};
	\node[dotdark] at (0,0.0) {};
	\node[dotdark] at (0,.25) {};
	\node[dotdark] at (0,-1) {};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle cut_w,$};
	\node[scale=1.25] at (1.75,-.4) {$\scriptstyle sum$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.5) to (-.25,1.25);
	\draw[edgeth, out=15, in=-135] (0,-1) to (1.25,-.5);
	\draw[edgeth, out=165, in=-45] (0,-1) to (-1.25,-.5);
	\draw[edge] (0,-1) to (0,.5);
	\draw[edge, out=160, in=-90] (0,.5) to (-.5,1.25);
	\draw[edge, out=15, in=-90] (0,.5) to (.5,1.25);
	\node[dotwhite] at (0,.5) {};
	\node[dotwhite] at (0,-.25) [label=right:$r_1 + r_2$] {};
	\node[dotdark] at (0,-1) {};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle cut_z$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.25) to (-.25,1.25);
	\draw[edgeth, out=15, in=-135] (0,-1) to (1.25,-.5);
	\draw[edgeth, out=165, in=-45] (0,-1) to (-1.25,-.5);
	\draw[edge] (0,-1) to (0,.25);
	\draw[edge, out=160, in=-90] (0,.25) to (-.5,1.25);
	\draw[edge, out=15, in=-90] (0,.25) to (.5,1.25);
	\node[dotwhite] at (0,.25) [label=below right:$r_1 + r_2$] {};
	\node[dotdark] at (0,-1) {};
	\node[scale=1.25] at (1.75,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_prenormal_proof3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgethdot, out=-150, in=60] (-.75,.75) to (-1.25,.25);
	\draw[edgethdot, out=-30, in=120] (.75,.75) to (1.25,.25);
	\draw[edgethdot, out=-150, in=60] (-.35,.75) to (-1.25,0);
	\draw[edgeth, out=15, in=-135] (0,-1) to (1.25,-.5);
	\draw[edgeth, out=165, in=-45] (0,-1) to (-1.25,-.5);
	\draw[edgeth, out=135, in=-90] (0,-.25) to (-.35,.75);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge] (0,-1) to (0,-.25);
	\draw[edge, out=160, in=-90] (0,-.25) to (-.75,.75);
	\draw[edge, out=15, in=-90] (0,-.25) to (.75,.75);
	\node[dotwhite] at (0,-.25) [label=below right:$0$] {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle cut_z,$};
	\node[scale=1.25] at (1.75,-.4) {$\scriptstyle sum$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgethdot, out=-150, in=60] (-.75,.75) to (-1.25,.25);
	\draw[edgethdot, out=-30, in=120] (.75,.75) to (1.25,.25);
	\draw[edgethdot, out=-150, in=60] (-.35,.75) to (-1.25,0);
	\draw[edgeth, out=15, in=-135] (0,-1) to (1.25,-.5);
	\draw[edgeth, out=165, in=-45] (0,-1) to (-1.25,-.5);
	\draw[edgeth, out=135, in=-90] (0,.25) to (-.35,.75);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge, out=165, in=-90] (0,.25) to (-.75,.75);
	\draw[edge, out=15, in=-90] (0,.25) to (.75,.75);
	\node[dotwhite] at (0,.25) {};
	\node[dotdark] at (0,0.0) {};
	\node[dotdark] at (0,-.25) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle ba_{zw},$};
	\node[scale=1.25] at (1.75,-.4) {$\scriptstyle cut_w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgethdot, out=-150, in=60] (-.75,.75) to (-1.25,.25);
	\draw[edgethdot, out=-30, in=120] (.75,.75) to (1.25,.25);
	\draw[edgethdot, out=-150, in=60] (-.35,.75) to (-1.25,0);
	\draw[edgeth, out=15, in=-135] (0,-1) to (1.25,-.5);
	\draw[edgeth, out=165, in=-45] (0,-1) to (-1.25,-.5);
	\draw[edgeth, out=135, in=-90] (-.25,0) to (-.35,.75);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\node[dotth] at (-.38,.25) {};
	\node[dotth] at (-.25,0) {};
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge, out=135, in=-90] (-.5,0) to (-.75,.75);
	\draw[edge, out=45, in=-90] (.5,0) to (.75,.75);
	\node[dotdark] at (-.5,0) {};
	\node[dotdark] at (-.67,.25) {};
	\node[dotdark] at (.5,0) {};
	\node[dotdark] at (.67,.25) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[scale=1.25] at (1.75,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_prenormal_proof4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgethdot, out=-150, in=60] (-.75,.75) to (-1.25,.25);
	\draw[edgethdot, out=-30, in=120] (.75,.75) to (1.25,.25);
	\draw[edgethdot, out=-150, in=60] (-.35,.75) to (-1.25,0);
	\draw[edgeth, out=15, in=-135] (0,-1) to (1.25,-.5);
	\draw[edgeth, out=165, in=-45] (0,-1) to (-1.25,-.5);
	\draw[edgeth, out=135, in=-90] (0,-.25) to (-.35,.75);
	\draw[edgeth, out=75, in=-150] (0,-.25) to (.75,.75);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge] (0,-1) to (0,-.25);
	\draw[edge, out=160, in=-90] (0,-.25) to (-.75,.75);
	\draw[edge, out=15, in=-90] (0,-.25) to (.75,.75);
	\draw[edge, out=105, in=180] (0,-.25) to (.75,.75);
	\node[dotwhite] at (0,-.25) [label=below right:$r$] {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle loop$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgethdot, out=-150, in=60] (-.75,.75) to (-1.25,.25);
	\draw[edgethdot, out=-30, in=120] (.75,.75) to (1.25,.25);
	\draw[edgethdot, out=-150, in=60] (-.35,.75) to (-1.25,0);
	\draw[edgeth, out=15, in=-135] (0,-1) to (1.25,-.5);
	\draw[edgeth, out=165, in=-45] (0,-1) to (-1.25,-.5);
	\draw[edgeth, out=135, in=-90] (0,-.25) to (-.35,.75);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge] (0,-1) to (0,-.25);
	\draw[edge, out=160, in=-90] (0,-.25) to (-.75,.75);
	\draw[edge, out=45, in=-90] (.5,0) to (.75,.75);
	\draw[edge, out=-135, in=90] (.25,.5) to (0,-.25);
	\node[dotdark] at (.5,0) {};
	\node[dotdark] at (.67,.25) {};
	\node[dotdark] at (.25,.5) {};
	\node[dotdark] at (.08,.25) {};
	\node[dotwhite] at (0,-.25) [label=below right:$r$] {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle ba_{zw}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgethdot, out=-150, in=60] (-.75,.75) to (-1.25,.25);
	\draw[edgethdot, out=-30, in=120] (.75,.75) to (1.25,.25);
	\draw[edgethdot, out=-150, in=60] (-.35,.75) to (-1.25,0);
	\draw[edgeth, out=15, in=-135] (0,-1) to (1.25,-.5);
	\draw[edgeth, out=165, in=-45] (0,-1) to (-1.25,-.5);
	\draw[edgeth, out=135, in=-90] (-.25,0) to (-.35,.75);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\node[dotth] at (-.38,.25) {};
	\node[dotth] at (-.25,0) {};
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge, out=135, in=-90] (-.5,0) to (-.75,.75);
	\node[dotdark] at (-.5,0) {};
	\node[dotdark] at (-.67,.25) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (0,-1) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.75,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_ring_spider.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (-.33,-.33);
	\draw[edgeth, out=150, in=-90] (-.33,-.33) to (-.8,.4);
	\draw[edgeth] (-.8,.4) to (-.8,1);
	\draw[edgeth, out=150, in=-90] (.33,.33) to (-.3, 1);
	\draw[edgeth, out=-30, in=90] (.33,.33) to (.8,-.4);
	\draw[edgeth] (.8,-.4) to (.8,-1);
	\draw[edge, out=90, in=-165] (-1,-1) to (-.33,-.33); %% below edges
	\draw[edge, out=90, in=-15] (.5,-1) to (-.33,-.33);
	\draw[edge, out=165, in=-90] (-.33,-.33) to (-1,.33);
	\draw[edge] (-.33,-.33) to (.33,.33); %%% connecting edges
	\draw[edge] (-1,.33) to (-1,1);
	\draw[edge] (1,-.33) to (1,-1);
	\draw[edge, out=-90, in=15] (1,1) to (.33,.33); %% below edges
	\draw[edge, out=-90, in=165] (-.5,1) to (.33,.33);
	\draw[edge, out=-15, in=90] (.33,.33) to (1,-.33);
	\node[dotwhite] at (-.33,-.33) [label=below:$r$] {};
	\node[dotwhite] at (.33,.33) [label=above:$s$] {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle cut_z$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0.0);
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0.0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0.0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) [label=below:$rs$] {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\draw[edge, out=150, in=180, looseness=1.5] (0,0.0) to (0,.5);
	\draw[edge, out=30, in=0, looseness=1.5] (0,0.0) to (0,.5);
	\node[dotwhite] at (0,0.0) [label=below:$r$] {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle tr_z$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) [label=below:$r$] {};
	\node[scale=1.25] at (1.75,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_sumrule.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.5] (0,-.5) to (0,.5);
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=180, in=180, looseness=2] (0,-.5) to (0,.5);
	\draw[edge, out=0, in=0, looseness=2] (0,-.5) to (0,.5);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (-.58,0) [label=left:$r_1$] {};
	\node[dotwh] at (-.38,0) [label=right:$\color{gray}{r_2}$] {};
	\node[dotwhite] at (.58,0) [label=right:$r_n$] {};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle sum$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0.0) [label=right:$\sum_{i=1}^n r_i$] {};
	\node[scale=1.25] at (1.75,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_sumrule_proof.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle hopf$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=150, in=-150] (0,-.5) to (0,.5);
	\draw[edge, out=30, in=180] (0,-.5) to (0.5,.25);
	\node[coverc] at (.25,0) {};
	\draw[edge, out=-30, in=180] (0,.5) to (0.5,-.25);
	\draw[edge, out=0, in=-0, looseness=1.25] (.5,-.25) to (.5, .25);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle rng_1,$};
	\node[scale=1.25] at (1.5,-.4) {$\scriptstyle rng_{-1}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=165, in=-165, looseness=1.5] (0,-.5) to (0,.5);
	\draw[edge, out=15, in=-15, looseness=1.5] (0,-.5) to (0,.5);
	\node[dotwhite] at (-.42,0) [label=left:$1$] {};
	\node[dotwhite] at (.42,0) [label=right:$\!-1$] {};
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.75) {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle rng_+^{1,-1}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0.0) [label=right:$0$] {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_trace.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-5,-1.25) rectangle (5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot, out=60, in=-90] (-4.5,-.75) to (-2.25, 1.5); % left side
	\draw[edgethdot, out=75, in=-90] (-3.875,-.75) to (-2, 1.5);
	\draw[edgethdot, out=90, in=-90] (-2.875,-.75) to (-1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (-2.125,-.75) to (-1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (-1.5,-.75) to (-1, 1.5);
	\draw[edgethdot] (-.5,-.75) to (-.5, 1.5);
	\draw[edgeth, out=60, in=-180] (-3.875, -.75) to (-1.5,.5); %%% connecting left side
	\draw[edgeth] (-1.5, -.75) to (-1.5,.5);
	\draw[edgeth, out=60, in=180] (-1.5,-.75) to (1.5,.5);	
	\draw[edgeth, out=120, in=0] (3.875, -.75) to (1.5,.5); %%% connecting right side
	\draw[edgethdot, out=120, in=-90] (4.5,-.75) to (2.25, 1.5); % right side
	\draw[edgethdot, out=105, in=-90] (3.875,-.75) to (2, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.875,-.75) to (1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.125,-.75) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1.5,-.75) to (1, 1.5);
	\draw[edgethdot] (.5,-.75) to (.5, 1.5); 
	\draw[edgeth] (-3.875,-.75) to (-3.875,-1.25); %%% bottom
	\draw[edgeth] (-1.5,-.75) to (-1.5,-1.25);
	\draw[edgeth] (3.875,-.75) to (3.875,-1.25);
	\draw[edgeth] (1.5,-.75) to (1.5,-1.25);
	\node[dotwh] at (-3.875,-.75) [label=right:$\color{gray}{\!a_2}$] {};  %%% left side
	\node[dotwh] at (-1.5,-.75) [label=right:$\color{gray}{\!b_2}$] {};
	\node[dotwh] at (3.875,-.75) [label=right:$\color{gray}{\!d_2}$] {};  %%% right side
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!c_2}$] {};
	\draw[edge] (-4.5,-.75) to (-4.5,-1.25); %%% bottom
	\draw[edge] (-2.875,-.75) to (-2.875,-1.25);
	\draw[edge] (-2.125,-.75) to (-2.125,-1.25);
	\draw[edge] (-.5,-.75) to (-.5,-1.25);
	\draw[edge] (4.5,-.75) to (4.5,-1.25); %%% bottom right
	\draw[edge] (2.875,-.75) to (2.875,-1.25);
	\draw[edge] (2.125,-.75) to (2.125,-1.25);
	\draw[edge] (.5,-.75) to (.5,-1.25);
	\draw[edge, out=45, in=-180] (-4.5,-.75) to (-1.5,.5); %%% connecting left side
	\draw[edge, out=75, in=-165] (-2.875,-.75) to (-1.5,.5);
	\draw[edge, out=90, in=-135] (-2.125,-.75) to (-1.5,.5);
	\draw[edge, out=105, in=-15] (-.5,-.75) to (-1.5,.5);
	\draw[edge, out=135, in=0] (4.5,-.75) to (1.5,.5); %%% connecting right side
	\draw[edge, out=105, in=-15] (2.875,-.75) to (1.5,.5);
	\draw[edge, out=60, in=-180] (-2.125,-.75) to (1.5,.5);
	\draw[edge, out=75, in=-165] (-.5,-.75) to (1.5,.5);
	\draw[edge] (-1.5,.5) to (-1.5,.75); %% short
	\draw[edge] (1.5,.5) to (1.5,.75); 
	\draw[edge, out=90, in=90, looseness=.75] (-1.5,.75) to (1.5,.75); %%% trace
	\node[dotwhite] at (-4.5, -.75) [label=right:$\!a_1$] {}; % left side
	\node[dotwhite] at (-2.875, -.75) [label=right:$\!a_n$] {};
	\node[dotwhite] at (-2.125, -.75) [label=right:$\!b_1$] {};
	\node[dotwhite] at (-.5, -.75) [label=right:$\!b_m$] {};
	\node[dotwhite] at (4.5, -.75) [label=right:$\!d_q$] {}; % right side
	\node[dotwhite] at (2.875, -.75) [label=right:$\!d_1$] {};
	\node[dotwhite] at (2.125, -.75) [label=right:$\!c_p$] {};
	\node[dotwhite] at (.5, -.75) [label=right:$\!c_1$] {};
	\node[dotdark] at (-1.5, .5) {}; %%% the outputs
	\node[dotdark] at (-1.5, .75) {};
	\node[dotdark] at (1.5, .5) {};
	\node[dotdark] at (1.5, .75) {};
	\node[scale=1.25] at (5.5,-1.25) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_trace2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-5,-1.25) rectangle (5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot, out=60, in=-90] (-4.5,-.75) to (-2.25, 1.5); % left side
	\draw[edgethdot, out=75, in=-90] (-3.875,-.75) to (-2, 1.5);
	\draw[edgethdot, out=90, in=-90] (-2.875,-.75) to (-1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (-2.125,-.75) to (-1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (-1.5,-.75) to (-1, 1.5);
	\draw[edgethdot] (-.5,-.75) to (-.5, 1.5);
	\draw[edgeth, out=60, in=-165] (-3.875, -.75) to (-2.75,.5); %%% connecting left side
	\draw[edgeth, out=105, in=-30] (-1.5, -.75) to (-2.75,.5); 
	\draw[edgeth, out=120, in=-15] (1.5, -.75) to (.25,.5); %%% connecting right side
	\draw[edgeth, out=45, in=-180] (-3.875, -.75) to (.25,.5); 
	\draw[edgethdot, out=120, in=-90] (4.5,-.75) to (2.25, 1.5); % right side
	\draw[edgethdot, out=105, in=-90] (3.875,-.75) to (2, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.875,-.75) to (1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.125,-.75) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1.5,-.75) to (1, 1.5);
	\draw[edgethdot] (.5,-.75) to (.5, 1.5); 
	\draw[edgeth] (-3.875,-.75) to (-3.875,-1.25); %%% bottom
	\draw[edgeth] (-1.5,-.75) to (-1.5,-1.25);
	\draw[edgeth] (3.875,-.75) to (3.875,-1.25);
	\draw[edgeth] (1.5,-.75) to (1.5,-1.25);
	\node[dotwh] at (-3.875,-.75) [label=right:$\color{gray}{\!a_2}$] {};  %%% left side
	\node[dotwh] at (-1.5,-.75) [label=right:$\color{gray}{\!b_2}$] {};
	\node[dotwh] at (3.875,-.75) [label=right:$\color{gray}{\!d_2}$] {};  %%% right side
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!c_2}$] {};
	\draw[edge] (-4.5,-.75) to (-4.5,-1.25); %%% bottom
	\draw[edge] (-2.875,-.75) to (-2.875,-1.25);
	\draw[edge] (-2.125,-.75) to (-2.125,-1.25);
	\draw[edge] (-.5,-.75) to (-.5,-1.25);
	\draw[edge] (4.5,-.75) to (4.5,-1.25); %%% bottom right
	\draw[edge] (2.875,-.75) to (2.875,-1.25);
	\draw[edge] (2.125,-.75) to (2.125,-1.25);
	\draw[edge] (.5,-.75) to (.5,-1.25);
	\draw[edge, out=60, in=-165] (-4.5,-.75) to (-2.75,.5); %%% connecting left side
	\draw[edge, out=90, in=-105] (-2.875,-.75) to (-2.75,.5);
	\draw[edge, out=90, in=-60] (-2.125,-.75) to (-2.75,.5);
	\draw[edge, out=120, in=-15] (-.5,-.75) to (-2.75,.5);
	\draw[edge, out=120, in=-15] (2.125,-.75) to (.25,.5); %%% connecting right side
	\draw[edge, out=90, in=-75] (.5,-.75) to (.25,.5);
	\draw[edge, out=45, in=-180] (-4.5,-.75) to (.25,.5); 
	\draw[edge, out=60, in=-165] (-2.875,-.75) to (.25,.5);
	\draw[edge] (-2.75,.5) to (-2.75,.75); %% short
	\draw[edge] (.25,.5) to (.25,.75); 
	\draw[edge, out=90, in=90, looseness=.75] (-2.75,.75) to (.25,.75); %%% trace
	\node[dotwhite] at (-4.5, -.75) [label=right:$\!a_1$] {}; % left side
	\node[dotwhite] at (-2.875, -.75) [label=right:$\!a_n$] {};
	\node[dotwhite] at (-2.125, -.75) [label=right:$\!b_1$] {};
	\node[dotwhite] at (-.5, -.75) [label=right:$\!b_m$] {};
	\node[dotwhite] at (4.5, -.75) [label=right:$\!d_q$] {}; % right side
	\node[dotwhite] at (2.875, -.75) [label=right:$\!d_1$] {};
	\node[dotwhite] at (2.125, -.75) [label=right:$\!c_p$] {};
	\node[dotwhite] at (.5, -.75) [label=right:$\!c_1$] {};
	\node[dotdark] at (-2.75, .5) {}; %%% the outputs
	\node[dotdark] at (-2.75, .75) {};
	\node[dotdark] at (.25, .5) {};
	\node[scale=1.25] at (5.5,-1.25) {$;$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_trace3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-5,-1.25) rectangle (5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot, out=60, in=-90] (-4.5,-.25) to (-2.25, 1.5); % left side
	\draw[edgethdot, out=75, in=-90] (-3.875,-.25) to (-2, 1.5);
	\draw[edgethdot, out=90, in=-90] (-2.875,-.25) to (-1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (-2.125,-.75) to (-1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (-1.5,-.75) to (-1, 1.5);
	\draw[edgethdot] (-.5,-.75) to (-.5, 1.5);
	\draw[edgethdot, out=120, in=-90] (4.5,-.75) to (2.25, 1.5); % right side
	\draw[edgethdot, out=105, in=-90] (3.875,-.75) to (2, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.875,-.75) to (1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.125,-.75) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1.5,-.75) to (1, 1.5);
	\draw[edgethdot] (.5,-.75) to (.5, 1.5); 
	\draw[edgeth] (-3.875,-.75) to (-3.875,-1.25); %%% bottom
	\draw[edgeth] (-1.5,-.75) to (-1.5,-1.25);
	\draw[edgeth] (3.875,-.75) to (3.875,-1.25);
	\draw[edgeth] (1.5,-.75) to (1.5,-1.25);
	\draw[edgeth, out=75, in=-150] (-1.5,-.75) to (0,.75); %%% connecting
	\draw[edgeth, out=105, in=-30] (1.5,-.75) to (0,.75);
	\node[dotth] at (-4.5,-.25) {}; %%% eliminated ones
	\node[dotth] at (-3.875,-.25) {};
	\node[dotth] at (-2.875,-.25) {};
	\node[dotth] at (-4.3,0) {}; %%% eliminated ones
	\node[dotth] at (-3.76,0) {};
	\node[dotth] at (-2.83,0) {};
	\node[dotth] at (-3.875,-.75) {}; %%% left side
	\node[dotth] at (-3.875,-1) {};
	\node[dotwh] at (-1.5,-.75) [label=right:$\color{gray}{\!b_2}$] {};
	\node[dotwh] at (3.875,-.75) [label=right:$\color{gray}{\!d_2}$] {};  %%% right side
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!c_2}$] {};
	\draw[edge] (-4.5,-.75) to (-4.5,-1.25); %%% bottom
	\draw[edge] (-2.875,-.75) to (-2.875,-1.25);
	\draw[edge] (-2.125,-.75) to (-2.125,-1.25);
	\draw[edge] (-.5,-.75) to (-.5,-1.25);
	\draw[edge] (4.5,-.75) to (4.5,-1.25); %%% bottom right
	\draw[edge] (2.875,-.75) to (2.875,-1.25);
	\draw[edge] (2.125,-.75) to (2.125,-1.25);
	\draw[edge] (.5,-.75) to (.5,-1.25);
	\draw[edge, out=75, in=-165] (-2.125,-.75) to (0,.75); %%% connecting
	\draw[edge, out=90, in=-120] (-.5,-.75) to (0,.75);
	\draw[edge, out=105, in=-15] (2.125,-.75) to (0,.75);
	\draw[edge, out=90, in=-60] (.5,-.75) to (0,.75);
	\node[dotdark] at (-4.5, -.75) {}; % left side
	\node[dotdark] at (-2.875, -.75) {};
	\node[dotdark] at (-4.5, -1) {}; % left side
	\node[dotdark] at (-2.875, -1) {};
	\node[dotwhite] at (-2.125, -.75) [label=right:$\!b_1$] {};
	\node[dotwhite] at (-.5, -.75) [label=right:$\!b_m$] {};
	\node[dotwhite] at (4.5, -.75) [label=right:$\!d_q$] {}; % right side
	\node[dotwhite] at (2.875, -.75) [label=right:$\!d_1$] {};
	\node[dotwhite] at (2.125, -.75) [label=right:$\!c_p$] {};
	\node[dotwhite] at (.5, -.75) [label=right:$\!c_1$] {};
	\node[dotdark] at (0, .75) {}; %%% the outputs
	\node[scale=1.25] at (5.5,-1.25) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_trace4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-2.5,-1.25) rectangle (5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot, out=90, in=-90] (-2.125,-.75) to (-1.25, 1.5); %% left side
	\draw[edgethdot, out=90, in=-90] (-1.5,-.75) to (-1, 1.5);
	\draw[edgethdot] (-.5,-.75) to (-.5, 1.5);
	\draw[edgethdot, out=120, in=-90] (4.5,-.75) to (2.25, 1.5); % right side
	\draw[edgethdot, out=105, in=-90] (3.875,-.75) to (2, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.875,-.75) to (1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.125,-.75) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1.5,-.75) to (1, 1.5);
	\draw[edgethdot] (.5,-.75) to (.5, 1.5); 
	\draw[edgeth] (-1.5,-.75) to (-1.5,-1.25); %%% bottom
	\draw[edgeth] (3.875,-.75) to (3.875,-1.25);
	\draw[edgeth] (1.5,-.75) to (1.5,-1.25);
	\draw[edgeth, out=120, in=-30] (3.875,-.75) to (2.5,.5);
	\node[dotwh] at (-1.5,-.75) [label=right:$\color{gray}{\!b_2}$] {}; %%% left side
	\node[dotwh] at (3.875,-.75) [label=right:$\color{gray}{\!d_2}$] {};  %%% right side
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!c_2}$] {};
	\draw[edge] (-2.125,-.75) to (-2.125,-1.25); %%% bottom
	\draw[edge] (-.5,-.75) to (-.5,-1.25);
	\draw[edge] (4.5,-.75) to (4.5,-1.25); %%% bottom right
	\draw[edge] (2.875,-.75) to (2.875,-1.25);
	\draw[edge] (2.125,-.75) to (2.125,-1.25);
	\draw[edge] (.5,-.75) to (.5,-1.25);
	\draw[edge] (2.5,.5) to (2.5,1); %%% connections
	\draw[edge, out=90, in=-75] (2.875, -.75) to (2.5,.5);
	\draw[edge, out=120, in=-15] (4.5, -.75) to (2.5,.5);
	\node[dotwhite] at (-2.125, -.75) [label=right:$\!b_1$] {}; %%% left side
	\node[dotwhite] at (-.5, -.75) [label=right:$\!b_m$] {};
	\node[dotwhite] at (4.5, -.75) [label=right:$\!d_q$] {}; % right side
	\node[dotwhite] at (2.875, -.75) [label=right:$\!d_1$] {};
	\node[dotwhite] at (2.125, -.75) [label=right:$\!c_p$] {};
	\node[dotwhite] at (.5, -.75) [label=right:$\!c_1$] {};
	\node[dotdark] at (2.5, .5) {}; %%% the outputs
	\node[dotdark] at (2.5, 1) {}; 
	\node[scale=1.25] at (5.5,-1.25) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_trace5.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (.5,-1.25) rectangle (5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot, out=120, in=-90] (4.5,-.75) to (2.25, 1.5); % right side
	\draw[edgethdot, out=105, in=-90] (3.875,-.75) to (2, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.875,-.75) to (1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.125,-.75) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1.5,-.75) to (1, 1.5);
	\draw[edgeth] (3.875,0) to (3.875,-1.25);
	\draw[edgeth] (1.5,-.75) to (1.5,-1.25);
	\node[dotwh] at (3.875,-.75) [label=right:$\color{gray}{\!d_2}$] {};  %%% right side
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!c_2}$] {};
	\node[dotth] at (3.875,-.25) {};
	\node[dotth] at (3.875,0) {};
	\draw[edge] (4.5,0) to (4.5,-1.25); %%% bottom right
	\draw[edge] (2.875,0) to (2.875,-1.25);
	\draw[edgeth] (2.125,-.75) to (2.125,-1.25);
	\node[dotwhite] at (4.5, -.75) [label=right:$\!d_q$] {}; % right side
	\node[dotwhite] at (2.875, -.75) [label=right:$\!d_1$] {};
	\node[dotwh] at (2.125, -.75) [label=right:$\color{gray}{\!c_p}$] {};
	\node[dotdark] at (2.875,-.25) {};
	\node[dotdark] at (2.875,0) {};
	\node[dotdark] at (4.5,-.25) {};
	\node[dotdark] at (4.5,0) {};
	\node[scale=1.25] at (5.5,.125) {$=$};
	\node[scale=1.25] at (5.5,.525) {$\scriptstyle ba_{zw}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(5.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (.5,-1.25) rectangle (5,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgethdot, out=120, in=-90] (4.5,-.25) to (2.25, 1.5); % left side
	\draw[edgethdot, out=105, in=-90] (3.875,-.25) to (2, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.875,-.25) to (1.5, 1.5);
	\draw[edgethdot, out=90, in=-90] (2.125,-.75) to (1.25, 1.5);
	\draw[edgethdot, out=90, in=-90] (1.5,-.75) to (1, 1.5);
	\draw[edgeth] (3.875,-.75) to (3.875,-1.25);
	\draw[edgeth] (1.5,-.75) to (1.5,-1.25);
	\node[dotth] at (3.875,-.75) {};  %%% right side
	\node[dotth] at (3.875,-1) {};
	\node[dotwh] at (1.5,-.75) [label=right:$\color{gray}{\!c_2}$] {};
	\draw[edge] (4.5,-.75) to (4.5,-1.25); %%% bottom right
	\draw[edge] (2.875,-.75) to (2.875,-1.25);
	\draw[edgeth] (2.125,-.75) to (2.125,-1.25);
	\node[dotwh] at (2.125, -.75) [label=right:$\color{gray}{\!c_p}$] {};
	\node[dotth] at (4.5,-.25) {}; %%% eliminated ones
	\node[dotth] at (3.875,-.25) {};
	\node[dotth] at (2.875,-.25) {};
	\node[dotth] at (4.3,0) {}; %%% eliminated ones
	\node[dotth] at (3.76,0) {};
	\node[dotth] at (2.83,0) {};
	\node[dotdark] at (2.875,-.75) {};
	\node[dotdark] at (2.875,-1) {};
	\node[dotdark] at (4.5,-.75) {};
	\node[dotdark] at (4.5,-1) {};
	\node[scale=1.25] at (5.5,-1.25) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_w3_rewrite.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,.25) to (-.75, 1.25);
	\draw[edge, out=15, in=-90] (0,.25) to (.75, 1.25);
	\draw[edge] (0,.25) to (0,1.25);
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle inv,$};
	\node[scale=1.25] at (1.75,-.4) {$\scriptstyle id$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.75) to (-.75, .25);
	\draw[edge, out=15, in=-90] (0,-.75) to (.75, .25);
	\draw[edge] (0,-.75) to (0,1.25);
	\draw[edge] (-.75,.25) to (-.75,1.25);
	\draw[edge] (.75,.25) to (.75,1.25);
	\node[dotdark] at (-.75,1) {}; %% outputs
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (0,1) {};
	\node[dotdark] at (0,.75) {};
	\node[dotwhite] at (0,.25) {};
	\node[dotwhite] at (-.75,.25) {};
	\node[dotwhite] at (.75,.25) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.75,-1.25) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,.25) to (-.75, 1.25);
	\draw[edge, out=15, in=-90] (0,.25) to (.75, 1.25);
	\node[dotdark] at (0,.25) {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle inv,$};
	\node[scale=1.25] at (1.75,-.4) {$\scriptstyle id$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.75) to (-.75, .25);
	\draw[edge, out=15, in=-90] (0,-.75) to (.75, .25);
	\draw[edge] (-.75,.25) to (-.75,1.25);
	\draw[edge] (.75,.25) to (.75,1.25);
	\node[dotdark] at (-.75,1) {}; %% outputs
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotwhite] at (-.75,.25) {};
	\node[dotwhite] at (.75,.25) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.75,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_w_bialgebra.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgeth, out=120, in=-120] (-.35,-.75) to (-.35,.75);
	\node[coverch] at (-.47,.47) {};
	\node[coverch] at (-.54,.53) {};
	\node[coverch] at (-.47,-.47) {};
	\node[coverch] at (-.54,-.53) {};
	\draw[edgeth] (-.35,-.75) to (.75,.75);
	\node[coverch] at (.2,0) {};
	\draw[edgeth] (-.35,.75) to (.75,-.75);
	\draw[edgeth] (-.35,-1.25) to (-.35,-.75);
	\draw[edgeth, out=105, in=-135] (-.75,-.75) to (-.35,.75);
	\node[coverch] at (-.78,0) {};
	\draw[edgeth, out=-105, in=135] (-.75,.75) to (-.35,-.75);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\node[dotth] at (-.35,-.75) {};
	\node[dotth] at (-.35,-1) {};
	\draw[edge] (-.75,-1.25) to (-.75,-.75);
	\draw[edge] (.75,-1.25) to (.75,-.75);
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge, out=120, in=-120] (-.75,-.75) to (-.75,.75);
	\draw[edge, out=60, in=-60] (.75,-.75) to (.75,.75);
	\draw[edge] (-.75,-.75) to (.75,.75);
	\draw[edge] (.75,-.75) to (-.75,.75);
	\node[coverc] at (0,0.0) {};
	\node[dotdark] at (-.75,-.75) {};
	\node[dotdark] at (.75,-.75) {};
	\node[dotdark] at (-.75,-1) {};
	\node[dotdark] at (.75,-1) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node at (0,1) {$m$};
	\node at (0,-1) {$n$};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle ba_w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.375) to (-.35,1.25);
	\draw[edgeth, out=-150, in=90] (0,-.375) to (-.35,-1.25);
	\draw[edge, out=90, in=-150] (-.75,-1.25) to (0,-.375);
	\draw[edge, out=90, in=-30] (.75,-1.25) to (0,-.375);
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=160, in=-90] (0,.375) to (-.75,1.25);
	\draw[edge, out=15, in=-90] (0,.375) to (.75,1.25);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,.375) {};
	\node at (0,1) {$m$};
	\node at (0,-1) {$n$};
	\node[scale=1.25] at (1.75,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_w_bialgebra_bak.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1) to (-.35,.5);
	\draw[edgeth, out=120, in=-120] (-.35,-.5) to (-.35,.5);
	\node[coverch] at (-.44,.3) {};
	\node[coverch] at (-.44,-.3) {};
	\draw[edgeth] (-.35,-.5) to (.75,.5);
	\node[coverch] at (.2,0) {};
	\draw[edgeth] (-.35,.5) to (.75,-.5);
	\draw[edgeth] (-.35,-1) to (-.35,-.5);
	\node[dotth] at (-.35,.5) {};
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,-.5) {};
	\node[dotth] at (-.35,-.75) {};
	\draw[edge] (-.75,-1) to (-.75,-.5);
	\draw[edge] (.75,-1) to (.75,-.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge] (.75,.5) to (.75,1);
	\draw[edge, out=120, in=-120] (-.75,-.5) to (-.75,.5);
	\draw[edge, out=60, in=-60] (.75,-.5) to (.75,.5);
	\draw[edge] (-.75,-.5) to (.75,.5);
	\node[coverc] at (0,0) {};
	\draw[edge] (.75,-.5) to (-.75,.5);
	\node[dotdark] at (-.75,-.5) {};
	\node[dotdark] at (-.75,-.75) {};
	\node[dotdark] at (.75,-.5) {};
	\node[dotdark] at (.75,-.75) {};
	\node[dotdark] at (-.75,.5) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (.75,.5) {};
	\node[dotdark] at (.75,.75) {};
	\node at (0,.8) {$m$};
	\node at (0,-.8) {$n$};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle ba_w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.25) to (-.35,1);
	\draw[edgeth, out=-150, in=90] (0,-.25) to (-.35,-1);
	\draw[edge, out=90, in=-150] (-.75,-1) to (0,-.25);
	\draw[edge, out=90, in=-30] (.75,-1) to (0,-.25);
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge, out=160, in=-90] (0,.25) to (-.75,1);
	\draw[edge, out=15, in=-90] (0,.25) to (.75,1);
	\node[dotdark] at (0,-.25) {};;
	\node[dotdark] at (0,.25) {};
	\node at (0,.8) {$m$};
	\node at (0,-.8) {$n$};
	\node[scale=1.25] at (1.75,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_w_symmetric.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=90, in=-90] (-.25,.5) to (.25,1);
	\draw[edge, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,.5);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,.5);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle sym_w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,1);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle sym^x_w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=90, in=-90] (-.25,.5) to (.25,1);
	\node[coverc] at (0,.75) {};
	\draw[edge, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,.5);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,.5);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.75,-1) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_z2_rewrite.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,.25) to (-.75, 1.25);
	\draw[edge, out=15, in=-90] (0,.25) to (.75, 1.25);
	\draw[edge] (0,.25) to (0,1.25);
	\node[dotwhite] at (0,.25) [label=below:$r$] {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle cut_z$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=180, in=-90] (0,-.75) to (-.75, .25);
	\draw[edge, out=0, in=-90] (0,-.75) to (.75, .25);
	\draw[edge] (.75,.25) to (.75,1.25);
	\draw[edge, out=165, in=-90] (.75,.25) to (-.75,1.25);
	\draw[edge, out=150, in=-90] (.75,.25) to (0,1.25);
%	\node[dotdark] at (-.75,1) {}; %% outputs
%	\node[dotdark] at (-.75,.75) {};
%	\node[dotdark] at (.75,1) {};
%	\node[dotdark] at (.75,.75) {};
	\node[dotwhite] at (-.75,.25) {};
	\node[dotwhite] at (.75,.25) [label=right:$r$] {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle inv,$};
	\node[scale=1.25] at (1.75,-.4) {$\scriptstyle aut$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=180, in=-90] (0,-.75) to (-.75, 0);
	\draw[edge, out=0, in=-90] (0,-.75) to (.75, 0);
	\draw[edge] (.75,0) to (.75,1.25);
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (0,.75) to (0,1.25);
	\draw[edge, out=165, in=-75] (.75,0) to (-.75,.75);
	\draw[edge, out=150, in=-75] (.75,0) to (0,.75);
	\node[dotdark] at (-.75,1) {}; %% outputs
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (0,1) {}; %% outputs
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (-.75,0) {};
	\node[dotwhite] at (.75,0) [label=right:$r$] {};
	\node[scale=1.25] at (1.75,-1.25) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_z_symmetric.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=90, in=-90] (-.25,.5) to (.25,1);
	\draw[edge, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,.5);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,.5);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) [label=below:$r$] {};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle sym_z$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,1);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) [label=below:$r$] {};
	\node[scale=1.25] at (1.75,-1) {$.$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_znloop.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.5] (0,-.5) to (0,.5);
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=180, in=180, looseness=2] (0,-.5) to (0,.5);
	\draw[edge, out=0, in=0, looseness=2] (0,-.5) to (0,.5);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (0,.75) {};
	\node at (0,0.0) {$n$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.75,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_zwloop.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.5] (0,-.5) to (0,.5);
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=180, in=180, looseness=2] (0,-.5) to (0,.5);
	\draw[edge, out=0, in=0, looseness=2] (0,-.5) to (0,.5);
	\node[dotdark] at (0,.5) {};
	\node[dotwhite] at (0,-.5) [label=below right:$r$] {};
	\node[dotdark] at (0,.75) {};
	\node at (0,0.0) {$n$};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle lp$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.75,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_2_zwloop_proof.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.5] (0,-.5) to (0,.5);
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=180, in=180, looseness=2] (0,-.5) to (0,.5);
	\draw[edge, out=0, in=0, looseness=2] (0,-.5) to (0,.5);
	\node[dotdark] at (0,.5) {};
	\node[dotwhite] at (0,-.5) [label=below right:$r$] {};
	\node[dotdark] at (0,.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle cut_w,$};
	\node[scale=1.25] at (1.5,-.4) {$\scriptstyle cut_z$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.5] (0,-.75) to (0,.5);
	\draw[edge] (0,-1) to (0,-.75);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=180, in=180, looseness=2] (0,-.75) to (0,.5);
	\draw[edge, out=0, in=150] (0,.5) to (.5,.25);
	\draw[edge, out=0, in=-150] (0,-.75) to (.5,-.5);
	\draw[edge, out=150, in=-150] (.5,-.5) to (.5,.25);
	\draw[edge, out=30, in=-30] (.5,-.5) to (.5,.25);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (.25,.41) {};
	\node[dotdark] at (.5,.25) {};
	\node[dotwhite] at (0,-.75) [label=above:$r$] {};
	\node[dotwhite] at (.5,-.5) {};
	\node[dotdark] at (0,.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle loop$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.5] (0,-.75) to (0,.5);
	\draw[edge] (0,-1) to (0,-.75);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=180, in=180, looseness=2] (0,-.75) to (0,.5);
	\draw[edge, out=0, in=150] (0,.5) to (.5,.25);
	\draw[edge, out=0, in=-150] (0,-.75) to (.5,-.5);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (.25,.41) {};
	\node[dotdark] at (.5,.25) {};
	\node[dotwhite] at (0,-.75) [label=above:$r$] {};
	\node[dotdark] at (.5,-.5) {};
	\node[dotdark] at (.25,-.66) {};
	\node[dotdark] at (0,.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle ba_{zw}^r$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=-135, in=75] (0,.5) to (-.25,0);
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=180, in=30] (0,.5) to (-.5,.25);
	\node[dotth] at (-.25,0) {};
	\node[dotth] at (-.18,.25) {};
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (-.25,.41) {};
	\node[dotdark] at (-.5,.25) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle cut_w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_all_generators_d.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,-1) to (0,0.0);
	\node[tribco] at (0,0.0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,0.0);
	\node[dotdark] at (0,0.0) [label=above:$1$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,-1) to (0,0.0);
	\node[dotwhite] at (0,0.0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) [label=right:$\lambda$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_all_generators_d2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},scale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,-1) to (0,0.0);
	\node[tribco] at (0,0.0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,0.0);
	\node[dotdark] at (0,0.0) [label=above:$1$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,-1) to (0,0.0);
	\node[dotwhite] at (0,0.0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,0.0);
	\node[dotwhite] at (0,0.0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) [label=right:$\lambda$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_almost_antipode.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (-.25,-1) to (.5,.25);
	\node[coverb] at (0.01,0.0) {};
	\draw[edge, out=-90, in=180] (-.25,1) to (.5,-.25);
	\draw[edge, out=0, in=-0, looseness=1.5] (.5,-.25) to (.5, .25);
	\draw[edge] (.5,.25) to (.5,.75);
	\draw[edge] (.5,-.25) to (.5,-.75);
	\node[trib] at (.5,.25) {};
	\node[tribco] at (.5,-.25) {};
	\node[dotdark] at (.5,.75) [label=right:$1$] {};
	\node[dotdark] at (.5,-.75) [label=right:$1$] {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25,-.5) to (-.25,-1);
	\draw[edge] (-.25,.5) to (-.25,1);
	\node[dotdark] at (-.25,-.5) {};
	\node[dotdark] at (-.25,.5) {};
	\node[scale=1.25] at (1.5,0) {$+$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\node[scale=1.25] at (-1.5,0) {$q$};
	\draw[edge] (-.25,-.5) to (-.25,-1);
	\draw[edge] (-.25,.5) to (-.25,1);
	\node[dotdark] at (-.25,-.5) [label=right:$1$] {};
	\node[dotdark] at (-.25,.5) [label=right:$1$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_annihilation.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25, -1) to (-.25, 1);
	\draw[edge, out=-15, in=90] (-.25, 0) to (.5, -.75);
	\node[dotdark] at (-.25,0) {};
	\node[dotdark] at (-.25,.33) {};
	\node[dotdark] at (.5,-.75) {};
\end{pgfonlayer}
\end{tikzpicture}


==> img/c5_3_anticommutation.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.375);
	\draw[edge, out=90, in=-30] (.5,-.75) to (0,-.375);
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.375) to (.5,.75);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotdark] at (0,.125) {};
	\node[dotdark] at (0,.375) {};
	\node[dotdark] at (.5,.75) {};
	\node[dotdark] at (.5,-.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_w^m$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge, out=150, in=-150] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=30, in=180] (-.5,-.5) to (.5,.15);
	\node[coverc] at (0.07,0) {};
	\draw[edge, out=-30, in=180] (-.5,.5) to (.5,-.15);
	\draw[edge, out=0, in=-0, looseness=1.5] (.5,-.15) to (.5, .15);
	\draw[edge] (.5,.65) to (.5,.15);
	\draw[edge] (.5,-.65) to (.5,-.15);
	\node[dotdark] at (.5,.15) {};
	\node[dotdark] at (.5,.4) {};
	\node[dotdark] at (.5,.65) {};
	\node[dotdark] at (.5,-.15) {};
	\node[dotdark] at (.5,-.4) {};
	\node[dotdark] at (.5,-.65) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle inv$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge, out=150, in=-150] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=30, in=180] (-.5,-.5) to (0,.25);
	\node[coverc] at (-.25,0) {};
	\draw[edge, out=-30, in=180] (-.5,.5) to (0,-.25);
	\draw[edge, out=0, in=-0, looseness=1.25] (0,-.25) to (0, .25);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}	
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,1);
	\node[scale=1.25] at (1.5,0) {$-$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge, out=150, in=-150] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=120, in=-15] (0,.125) to (-.5,.5);
	\draw[edge, out=-120, in=15] (0,-.125) to (-.5,-.5);
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (-.5,-.5) {};
	\node[dotdark] at (-.5,.75) {};
	\node[dotdark] at (-.5,-.75) {};
	\node[dotdark] at (0,.125) {};
	\node[dotdark] at (0,-.125) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_antipode.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (-.25,-1.25) to (.5,.25);
	\node[coverb] at (0.01,0.0) {};
	\draw[edge, out=-90, in=180] (-.25,1.25) to (.5,-.25);
	\draw[edge, out=0, in=-0, looseness=1.5] (.5,-.25) to (.5, .25);
	\draw[edge] (.5,.25) to (.5,.75);
	\draw[edge] (.5,-.25) to (.5,-.75);
	\node[trib] at (.5,.25) {};
	\node[tribco] at (.5,-.25) {};
	\node[dotdark] at (.5,.75) [label=above:$\;\;d-1$] {};
	\node[dotdark] at (.5,-.75) [label=below:$\;\;d-1$] {};
	\node[scale=1.25] at (1.75,-1.25) {.};
\end{pgfonlayer}
\end{tikzpicture}


==> img/c5_3_antipode_linear.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (0,-1) to (.5,.25);
	\node[coverc] at (.12,0) {};
	\draw[edge, out=-90, in=180] (0,1) to (.5,-.25);
	\draw[edge, out=0, in=0, looseness=1.5] (.5,-.25) to (.5, .25);
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.5) to (0,-1);
	\draw[edge] (0,.5) to (0,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,.75) {};
	\node[scale=1.25] at (1.5,0) {$-$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-.5) to (0,-1);
	\draw[edge] (0,.5) to (0,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.5) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_anyon_commutation.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.25);
	\draw[edge, out=90, in=-30] (.5,-.75) to (0,-.25);
	\draw[edge] (0,-.25) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,.75);
	\node[trib] at (0,-.25) {};
	\node[tribco] at (0,.25) {};
	\node[dotdark] at (.5,.75) [label=right:$1$] {};
	\node[dotdark] at (.5,-.75) [label=right:$1$] {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,1);
	\node[scale=1.25] at (1.5,0) {$+$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\node[scale=1.25] at (-1.5,0) {$q$};
	\draw[edge] (-.5,-1) to (-.5,-.75);
	\draw[edge] (-.5,.75) to (-.5,1);
	\draw[edge, out=150, in=-150] (-.5,-.75) to (-.5,.75);
	\draw[edge, out=120, in=-15] (0,.375) to (-.5,.75);
	\draw[edge, out=-120, in=15] (0,-.375) to (-.5,-.75);
	\node[trib] at (-.5,.75) {};
	\node[tribco] at (-.5,-.75) {};
	\node[dotdark] at (0,.375) [label=right:$1$] {};
	\node[dotdark] at (0,-.375) [label=right:$1$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_anyonic_creation.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25, -1) to (-.25, 1);
	\draw[edge, out=-15, in=90] (-.25, .25) to (.5, -.5);
	\node[trib] at (-.25,.25) {};
	\node[dotdark] at (.5,-.5) [label=below:$1$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}, yscale=-1]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25, -1) to (-.25, 1);
	\draw[edge, out=-15, in=90] (-.25, .25) to (.5, -.5);
	\node[tribco] at (-.25,.25) {};
	\node[dotdark] at (.5,-.5) [label=above:$1$] {};
	\node[scale=1.25] at (1.5,1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_bialgebra.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (.5,-1) to (.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,.5) to (.5,1);
	\draw[edge, out=120, in=-120] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=60, in=-60] (.5,-.5) to (.5,.5);
	\draw[edge] (-.5,-.5) to (.5,.5);
	\node[coverb] at (0,0) {};
	\draw[edge] (.5,-.5) to (-.5,.5);
	\node[tribco] at (-.5,-.5) {};
	\node[tribco] at (.5,-.5) {};
	\node[trib] at (-.5,.5) {};
	\node[trib] at (.5,.5) {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.375);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.375);
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.375) to (.5,1);
	\node[trib] at (0,-.375) {};
	\node[tribco] at (0,.375) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_bialgebra_copy.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-1) to (-.5,-.5);
	\draw[edge] (.5,-1) to (.5,-.5);
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,.5) to (.5,1);
	\draw[edge, out=120, in=-120] (-.5,-.5) to (-.5,.5);
	\draw[edge, out=60, in=-60] (.5,-.5) to (.5,.5);
	\draw[edge] (-.5,-.5) to (.5,.5);
	\draw[edge] (.5,-.5) to (-.5,.5);
	\node[dotwhite] at (-.5,-.5) {};
	\node[dotwhite] at (.5,-.5) {};
	\node[trib] at (-.5,.5) {};
	\node[trib] at (.5,.5) {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-150] (-.5,-1) to (0,-.375);
	\draw[edge, out=90, in=-30] (.5,-1) to (0,-.375);
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=150, in=-90] (0,.375) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.375) to (.5,1);
	\node[trib] at (0,-.375) {};
	\node[dotwhite] at (0,.375) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_complex_commute.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
 	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,.25);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,.25);
 	\draw[edge] (-.5,.25) to (-.5,1);
 	\draw[edge] (.5,.25) to (.5,1);
	\node[tribco] at (0,-.5) {};
	\node[dotwhite] at (-.5,.5) [label=right:$\lambda$] {};
	\node[dotwhite] at (.5,.5) [label=right:$\lambda$] {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\node[tribco] at (0,.25) {};
	\node[dotwhite] at (0,-.5) [label=right:$\lambda$] {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_complex_number.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) [label=right:$\lambda$] {};
	\node[scale=1.25] at (1.5,-1) {,};
	\node[scale=1.25] at (3,-.8) {$\lambda \in \mathbb{C}$.}; 
\end{pgfonlayer}
\end{tikzpicture}


==> img/c5_3_convolution.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.75);
	\draw[edge] (0,.75) to (0,1);
	\draw[edge, out=150, in=-150, looseness=1.25] (0,-.75) to (0,.75);
	\draw[edge, out=30, in=-30, looseness=1.25] (0,-.75) to (0,.75);
	\node[trib] at (0,.75) {};
	\node[tribco] at (0,-.75) {};
	\node[dotwhite] at (.48,0) [label=right:$\mu$] {};
	\node[dotwhite] at (-.48,0) [label=left:$\lambda$] {};
\end{pgfonlayer}
\end{tikzpicture}


==> img/c5_3_copymap.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,0) to (-.75, 1);
	\draw[edge, out=30, in=-90] (0,0) to (.75, 1);
	\draw[edge] (0,-1) to (0,0.0);
	\node[dotwhite] at (0,0.0) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{tikzpicture}


==> img/c5_3_creation.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25, -1) to (-.25, 1);
	\draw[edge, out=-15, in=90] (-.25, 0) to (.5, -.75);
	\node[dotdark] at (-.25,0) {};
	\node[dotdark] at (-.25,.33) {};
	\node[dotdark] at (.5,-.75) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{tikzpicture}


==> img/c5_3_dcrossing.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.75,-1) to (.75, 1);
	\node[coverb] at (0,0) {};
	\draw[edge, out=90, in=-90] (.75,-1) to (-.75, 1);
	\node at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.75,-1) to (-.75, 1);
	\node[coverb] at (0,0) {};
	\draw[edge, out=90, in=-90] (-.75,-1) to (.75, 1);
	\node at (0,0) {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_disconnect.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25, -1) to (-.25, 1);
	\draw[edge, out=-15, in=90] (-.25, .25) to (.5, -.5);
	\node[trib] at (-.25,.25) {};
	\node[dotdark] at (.5,-.5) [label=below:$d-1$] {};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.25, -1) to (-.25, -.5);
	\draw[edge] (-.25, 1) to (-.25, .5);
	\node[dotdark] at (-.25,-.5) {};
	\node[dotdark] at (-.25,.5) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_dloop.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-150, looseness=1.25] (0,-.625) to (0,.625);
	\draw[edge] (0,-1) to (0,-.625);
	\draw[edge] (0,.625) to (0,1);
	\draw[edge, out=180, in=180, looseness=1.75] (0,-.625) to (0,.625);
	\draw[edge, out=0, in=0, looseness=1.75] (0,-.625) to (0,.625);
	\node[trib] at (0,.625) {};
	\node[dotwhite] at (0,-.625) {};
	\node at (0,0.0) {$d$};
	\node[scale=1.25] at (1.75,0) {$=$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[scale=1.25] at (1.75,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_dnormalform.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.75,-2) rectangle (1.75,1.5);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.25,1) to (-.25,1.5) {};
	\draw[edgeth, out=150, in=-90] (0,-1.25) to (-.375,-.25);
	\draw[edgethdot, out=75, in=-150] (-1,-.25) to (-.25,1);
	\draw[edgethdot, out=105, in=-15] (1,-.25) to (-.25,1);
	\draw[edgethdot, out=90, in=-105] (-.375,-.25) to (-.25,1);
	\draw[edgethdot, out=120, in=-90] (-.375,-.25) to (-.75,1);
	\draw[edgethdot, out=60, in=-135] (-.375,-.25) to (.75,1);
	\draw[edgeth, out=60, in=-75] (-1,-.25) to (-.75,1);
	\draw[edgedot, out=120, in=-105] (1,-.25) to (.75,1);
	\draw[edgedot, out=15, in=-120] (-1,-.25) to (.75,1);
	\draw[edgedot, out=165, in=-60] (1,-.25) to (-.75,1);
	\node[tribh] at (-.25,1) {};
	\node[dotwh] at (-.375,-.25) [label=right:$\color{gray}{\!\tilde{\lambda}_2}$] {};
	\draw[edge] (.75,1) to (.75,1.5) {};
	\draw[edge] (-.75,1) to (-.75,1.5) {};
	\draw[edge, out=180, in=-90] (0,-1.25) to (-1,-.25);
	\draw[edge, out=0, in=-90] (0,-1.25) to (1,-.25);
	\draw[edgedot, out=120, in=-150] (-1,-.25) to (-.75,1);
	\draw[edgedot, out=60, in=-30] (1,-.25) to (.75,1);
	\draw[edgedot, out=60, in=-165] (-1,-.25) to (.75,1); 
	\draw[edgedot, out=120, in=-15] (1,-.25) to (-.75,1); 
	\draw[edge] (0,-1.75) to (0,-1.25);
	\node[tribco] at (0,-1.25) {};
	\node[dotdark] at (0,-1.75) [label=right:$1$] {};
	\node[trib] at (-.75,1) {};
	\node[trib] at (.75,1) {};	
	\node[dotwhite] at (-1, -.25) [label=left:$\!\tilde{\lambda}_1$] {};
	\node[dotwhite] at (1, -.25) [label=right:$\!\tilde{\lambda}_m$] {};
	\node at (0,-.8) {$m$};
	\node at (0,1.25) {$n$};
	\node[scale=1.25] at (2.25,-2) {$,$};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_fourslocc.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=180, in=-90] (0,-.25) to (-.75, .75);
	\draw[edge, out=0, in=-90] (0,-.25) to (.75, .75);
	\draw[edge, out=135, in=-90] (0,-.25) to (-.25,1);
	\draw[edge, out=45, in=-90] (0,-.25) to (.25,1);
	\draw[edge] (-.75,.75) to (-.75,1);
	\draw[edge] (.75,.75) to (.75,1);
	\node[dotdark] at (0,-.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (-.25,-.25) to (-.75, .75);
	\draw[edge, out=15, in=-90] (.25,-.25) to (.75, .75);
	\draw[edge] (-.25,.25) to (-.25,1);
	\draw[edge] (.25,.25) to (.25,1);
	\draw[edge] (-.75,.75) to (-.75,1);
	\draw[edge] (.75,.75) to (.75,1);
	\draw[edge] (-.25,-.25) to (.25,-.25) to (.25,.25) to (-.25,.25) to (-.25,-.25);
	\node[dotdark] at (-.25,-.25) {};
	\node[dotdark] at (.25,-.25) {};
	\node[dotdark] at (-.25,.25) {};
	\node[dotdark] at (.25,.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (-.25,-.25) to (-.75, .75);
	\draw[edge, out=15, in=-90] (.25,-.25) to (.75, .75);
	\draw[edge] (-.25,.25) to (-.25,1);
	\draw[edge] (.25,.25) to (.25,1);
	\draw[edge] (-.75,.75) to (-.75,1);
	\draw[edge] (.75,.75) to (.75,1);
	\draw[edge] (.25,-.25) to (.25,.25) to (-.25,.25) to (-.25,-.25);
	\draw[edge, out=-15, in=90] (-.25,-.25) to (.125,-.5);
	\node[coverc] at (0,-.33) {};
	\draw[edge, out=-165, in=90] (.25,-.25) to (-.125,-.5);
	\draw[edge, out=-90, in=-90] (-.125,-.5) to (.125,-.5);
	\node[dotdark] at (-.25,-.25) {};
	\node[dotdark] at (.25,-.25) {};
	\node[dotdark] at (-.25,.25) {};
	\node[dotdark] at (.25,.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (-.25,-.25) to (-.75, .75);
	\draw[edge, out=15, in=-90] (.25,-.25) to (.75, .75);
	\draw[edge] (-.25,.25) to (-.25,1);
	\draw[edge] (.25,.25) to (.25,1);
	\draw[edge] (-.75,.75) to (-.75,1);
	\draw[edge] (.75,.75) to (.75,1);
	\draw[edge] (-.25,-.25) to (-.25,.25) to (.25,-.25) to (.25,.25) to (-.25,-.25);
	\node[coverc] at (0,0.0) {};
	\node[dotdark] at (-.25,-.25) {};
	\node[dotdark] at (.25,-.25) {};
	\node[dotdark] at (-.25,.25) {};
	\node[dotdark] at (.25,.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (-.25,-.25) to (-.75, .75);
	\draw[edge, out=15, in=-90] (.25,-.25) to (.75, .75);
	\draw[edge] (-.25,.25) to (-.25,1);
	\draw[edge] (.25,.25) to (.25,1);
	\draw[edge] (-.75,.75) to (-.75,1);
	\draw[edge] (.75,.75) to (.75,1);
	\draw[edge] (-.25,-.25) to (-.25,.25) to (.25,-.25) to (.25,.25) to (-.25,-.25) to (.25,-.25);
	\draw[edge] (-.25,.25) to (.25,.25);
	\node[coverc] at (0,0.0) {};
	\node[dotdark] at (-.25,-.25) {};
	\node[dotdark] at (.25,-.25) {};
	\node[dotdark] at (-.25,.25) {};
	\node[dotdark] at (.25,.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_twoslocc.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (0,-.25) to (-.75, .75);
	\draw[edge, out=15, in=-90] (0,-.25) to (.75, .75);
	\draw[edge] (0,-.25) to (0,1);
	\draw[edge] (-.75,.75) to (-.75,1);
	\draw[edge] (.75,.75) to (.75,1);
	\node[dotdark] at (0,-.25) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=165, in=-90] (-.25,-.25) to (-.75, .75);
	\draw[edge, out=15, in=-90] (.25,-.25) to (.75, .75);
	\draw[edge] (0,.17) to (0,1);
	\draw[edge] (-.75,.75) to (-.75,1);
	\draw[edge] (.75,.75) to (.75,1);
	\draw[edge] (-.25,-.25) to (.25,-.25) to (0,.17) to (-.25,-.25);
	\node[dotdark] at (-.25,-.25) {};
	\node[dotdark] at (.25,-.25) {};
	\node[dotdark] at (0,.17) {};
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_wire_framed.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (0,-1) to (.5,.25);
	\node[coverb] at (.12,0) {};
	\draw[edge, out=-90, in=180] (0,1) to (.5,-.25);
	\draw[edge, out=0, in=0, looseness=1.5] (.5,-.25) to (.5, .25);
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=0] (0,1) to (-.5,-.25);
	\node[coverb] at (-.12,0) {};
	\draw[edge, out=90, in=0] (0,-1) to (-.5,.25);
	\draw[edge, out=180, in=180, looseness=1.5] (-.5,-.25) to (-.5, .25);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/c5_3_wire_skew.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,0) to (.5,0);
	\draw[edge] (.5,0) to (.5,1); 
	\node[coverb] at (.5,0) {};
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\node[coverb] at (-.5,.5) {};
	\draw[edge] (.75,-1) to (.75,-.5);
	\draw[edge] (-.5,0) to (-.5,1);
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,1) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[scale=1.25] at (1.5,-1) {,};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-1) to (.5,-1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,0) to (.5,0);
	\draw[edge] (-.5,-1) to (-.5,0);
	\node[coverb] at (-.5,0) {};
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\node[coverb] at (.5,-.5) {};
	\draw[edge] (-.75,.5) to (-.75,1);
	\draw[edge] (.5,-1) to (.5,0);
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/zw_dual_1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (.75, 1) to (.75,0);
	\draw[edge, out=-90, in=-90, looseness=1.75] (0,0.0) to (.75,0);
	\draw[edge, out=90, in=90, looseness=1.75] (-.75,0) to (0,0.0);
	\draw[edge] (-.75, 0) to (-.75,-1);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle adj_L$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.75,-1) to (.75,1);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,0) to (.5,0);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle \coo{com}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,.5) to (-.5,1);
	\draw[edge] (.5,.5) to (.5,1);
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,.5) to (.5,.5);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5,0);
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,0) to (.5,0);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle com$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (-.5,-.5) to (-.5,-1);
	\draw[edge] (.5,-.5) to (.5,-1);
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-.5) to (.5,-.5);
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/zw_full_1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (-.33,-.33);
	\draw[edgeth, out=150, in=-90] (-.33,-.33) to (-.8,.4);
	\draw[edgeth] (-.8,.4) to (-.8,1);
	\draw[edgeth, out=150, in=-90] (.33,.33) to (-.3, 1);
	\draw[edgeth, out=-30, in=90] (.33,.33) to (.8,-.4);
	\draw[edgeth] (.8,-.4) to (.8,-1);
	\draw[edge, out=90, in=-165] (-1,-1) to (-.33,-.33); %% below edges
	\draw[edge, out=90, in=-15] (.5,-1) to (-.33,-.33);
	\draw[edge, out=165, in=-90] (-.33,-.33) to (-1,.33);
	\draw[edge] (-.33,-.33) to (.33,.33); %%% connecting edges
	\draw[edge] (-1,.33) to (-1,1);
	\draw[edge] (1,-.33) to (1,-1);
	\draw[edge, out=-90, in=15] (1,1) to (.33,.33); %% below edges
	\draw[edge, out=-90, in=165] (-.5,1) to (.33,.33);
	\draw[edge, out=-15, in=90] (.33,.33) to (1,-.33);
	\node[dotwhite] at (-.33,-.33) [label=below:$r$] {};
	\node[dotwhite] at (.33,.33) [label=above:$s$] {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle cut_z$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0.0);
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0.0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0.0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) [label=below:$rs$] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\draw[edge, out=150, in=180, looseness=1.5] (0,0.0) to (0,.5);
	\draw[edge, out=30, in=0, looseness=1.5] (0,0.0) to (0,.5);
	\node[dotwhite] at (0,0.0) [label=below:$r$] {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle tr_z$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) [label=below:$r$] {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/zw_full_2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=90, in=-90] (-.25,.5) to (.25,1);
	\draw[edge, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,.5);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,.5);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) [label=below:$r$] {};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle sym_z$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,1);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotwhite] at (0,0.0) [label=below:$r$] {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle id$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle rng_1$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(13,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) [label=right:$1$] {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/zw_full_3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgeth, out=120, in=-120] (-.35,-.75) to (-.35,.75);
	\draw[edgeth] (-.35,-.75) to (.75,.75);
	\draw[edgeth] (-.35,.75) to (.75,-.75);
	\draw[edgeth] (-.35,-1.25) to (-.35,-.75);
	\draw[edgeth, out=105, in=-135] (-.75,-.75) to (-.35,.75);
	\draw[edgeth, out=-105, in=135] (-.75,.75) to (-.35,-.75);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\node[dotwh] at (-.35,-.75) [label=above:$\color{gray}{\,\,r}$] {};
	\draw[edge] (-.75,-1.25) to (-.75,-.75);
	\draw[edge] (.75,-1.25) to (.75,-.75);
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge, out=120, in=-120] (-.75,-.75) to (-.75,.75);
	\draw[edge, out=60, in=-60] (.75,-.75) to (.75,.75);
	\draw[edge] (-.75,-.75) to (.75,.75);
	\draw[edge] (.75,-.75) to (-.75,.75);
	\node[dotwhite] at (-.75,-.75) [label=above:$\,\,r$] {};
	\node[dotwhite] at (.75,-.75) [label=above:$\!\!r$] {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node at (0,1) {$m$};
	\node at (0,-1) {$n$};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle ba_{zw}$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.375) to (-.35,1.25);
	\draw[edgeth, out=-150, in=90] (0,-.375) to (-.35,-1.25);
	\draw[edge, out=90, in=-150] (-.75,-1.25) to (0,-.375);
	\draw[edge, out=90, in=-30] (.75,-1.25) to (0,-.375);
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=160, in=-90] (0,.375) to (-.75,1.25);
	\draw[edge, out=15, in=-90] (0,.375) to (.75,1.25);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,-.125) {};
	\node[dotwhite] at (0,.375) [label=below right:$r$] {};
	\node at (0,1) {$m$};
	\node at (0,-1) {$n$};
	\node[scale=1.25] at (2,-1) {$, \; \scriptstyle m>0$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(8,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=150, in=-150] (0,-.5) to (0,.5);
	\draw[edge, out=30, in=-30] (0,-.5) to (0,.5);
	\node[dotdark] at (0,.5) {};
	\node[dotwhite] at (0,-.5) [label=right:$r$]{};
	\node[dotdark] at (0,.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle loop$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(11,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/zw_full_4.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
 	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[edge, out=90, in=180] (-.5,0) to (-.25,.75); 
	\node[coverc] at (-.48, .5) {};
	\draw[edge, out=-90, in=180] (-.5,1) to (-.25,.25);
	\draw[edge, out=0, in=0, looseness=1.25] (-.25,.25) to (-.25,.75);
 	\draw[edge] (.5,0) to (.5,1);
	\node[dotwhite] at (0,-.5) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle ph$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,0) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\draw[edge, out=90, in=-180] (0,-1) to (.25,-.25); 
	\node[coverc] at (.02, -.5) {};
	\draw[edge, out=-90, in=180] (0,0) to (.25,-.75);
	\draw[edge, out=0, in=0, looseness=1.25] (.25,-.75) to (.25,-.25);
	\node[dotwhite] at (0,.25) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
 	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
 	\draw[edge] (-.5,0) to (-.5,1);
 	\draw[edge] (.5,0) to (.5,1);
	\node[dotwhite] at (0,-.5) {};
	\node[dotdark] at (-.5,.5) {};
	\node[dotdark] at (.5,.5) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_c^n$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,.25);
	\draw[edge, out=150, in=-90] (0,.25) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.25) to (.5,1);
	\node[dotwhite] at (0,.25) {};
	\node[dotdark] at (0,-.375) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,.25); %% connecting edges
	\draw[edge] (.5,0) to (.5,.25);
	\draw[edge, out=150, in=-90] (-.5,.25) to (-.75,1); %%% copy edges
	\draw[edge, out=15, in=-90] (-.5,.25) to (.175,1);
	\node[coverc] at (0,.53) {};
	\draw[edge, out=30, in=-90] (.5,.25) to (.75,1);
	\draw[edge, out=165, in=-90] (.5,.25) to (-.175,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (-.5,.25) [label=above:$r$] {};
	\node[dotwhite] at (.5,.25) [label=above:$s$] {};	
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle unx$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5); %% main edges
	\draw[edge, out=165, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=15, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,.25); %% connecting edges
	\draw[edge] (.5,0) to (.5,.25);
	\draw[edge, out=150, in=-90] (-.5,.25) to (-.75,1); %%% copy edges
	\draw[edge, out=15, in=-90] (-.5,.25) to (.175,1);
	\draw[edge, out=30, in=-90] (.5,.25) to (.75,1);
	\draw[edge, out=165, in=-90] (.5,.25) to (-.175,1);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (-.5,.25) [label=above:$r$] {};
	\node[dotwhite] at (.5,.25) [label=above:$s$] {};	
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/zw_full_5.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) [label=right:$-1$] {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle rng_{-1}$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (0,-1) to (.5,.25);
	\node[coverc] at (.12,0) {};
	\draw[edge, out=-90, in=180] (0,1) to (.5,-.25);
	\draw[edge, out=0, in=0, looseness=1.5] (.5,-.25) to (.5, .25);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge] (0,.5) to (0,1);
	\draw[edge, out=150, in=-150, looseness=1.5] (0,-.5) to (0,.5);
	\draw[edge, out=30, in=-30, looseness=1.5] (0,-.5) to (0,.5);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,.75) {};
	\node[dotdark] at (0,-.75) {};
	\node[dotwhite] at (.38,0) [label=right:$s$] {};
	\node[dotwhite] at (-.38,0) [label=left:$r$] {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle rng^{r,s}_+$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotwhite] at (0,0) [label=right:$r+s$] {};
	\node[scale=1.25] at (1.5,-1) {.};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/zw_pure_1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (-.33,-.33);
	\draw[edgeth, out=150, in=-90] (-.33,-.33) to (-.8,.4);
	\draw[edgeth] (-.8,.4) to (-.8,1);
	\draw[edgeth, out=150, in=-90] (.33,.33) to (-.3, 1);
	\draw[edgeth, out=-30, in=90] (.33,.33) to (.8,-.4);
	\draw[edgeth] (.8,-.4) to (.8,-1);
	\draw[edge, out=90, in=-165] (-1,-1) to (-.33,-.33); %% below edges
	\draw[edge, out=90, in=-15] (.5,-1) to (-.33,-.33);
	\draw[edge, out=165, in=-90] (-.33,-.33) to (-1,.33);
	\draw[edge] (-.33,-.33) to (.33,.33); %%% connecting edges
	\draw[edge] (-1,.33) to (-1,1);
	\draw[edge] (1,-.33) to (1,-1);
	\draw[edge, out=-90, in=15] (1,1) to (.33,.33); %% below edges
	\draw[edge, out=-90, in=165] (-.5,1) to (.33,.33);
	\draw[edge, out=-15, in=90] (.33,.33) to (1,-.33);
	\node[dotdark] at (-.33,-.33) {};
	\node[dotdark] at (.33,.33) {};
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle cut_w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=90, in=-150] (-.8,-1) to (0,0.0);
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=90, in=-165] (-1,-1) to (0,0.0); %% below edges
	\draw[edge, out=90, in=-15] (1,-1) to (0,0.0);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\draw[edge, out=150, in=180, looseness=1.5] (0,0.0) to (0,.5);
	\draw[edge, out=30, in=0, looseness=1.5] (0,0.0) to (0,.5);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.75,0) {=};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle tr_w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/zw_pure_2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=90, in=-90] (-.25,.5) to (.25,1);
	\draw[edge, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,.5);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,.5);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle sym_w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,1);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,1);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle sym^x_w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1) rectangle (1.25,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,0.0) to (-.8,1);
	\draw[edgeth, out=30, in=-90] (0,0.0) to (.8,1);
	\draw[edge, out=90, in=-90] (-.25,.5) to (.25,1);
	\node[coverc] at (0,.75) {};
	\draw[edge, out=90, in=-90] (.25,.5) to (-.25,1);
	\draw[edge, out=120, in=-90] (0,0.0) to (-.25,.5);
	\draw[edge, out=60, in=-90] (0,0.0) to (.25,.5);
	\draw[edge, out=-90, in=165] (-1,1) to (0,0.0); %% above edges
	\draw[edge, out=-90, in=15] (1,1) to (0,0.0);
	\node[dotdark] at (0,0.0) {};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
	\node[dotdark] at (0,.33) {};
	\node[dotdark] at (0,-.33) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle inv$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(13.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1);
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/zw_pure_3.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth] (-.35,1.25) to (-.35,.75);
	\draw[edgeth, out=120, in=-120] (-.35,-.75) to (-.35,.75);
	\node[coverch] at (-.47,.47) {};
	\node[coverch] at (-.54,.53) {};
	\node[coverch] at (-.47,-.47) {};
	\node[coverch] at (-.54,-.53) {};
	\draw[edgeth] (-.35,-.75) to (.75,.75);
	\node[coverch] at (.2,0) {};
	\draw[edgeth] (-.35,.75) to (.75,-.75);
	\draw[edgeth] (-.35,-1.25) to (-.35,-.75);
	\draw[edgeth, out=105, in=-135] (-.75,-.75) to (-.35,.75);
	\node[coverch] at (-.78,0) {};
	\draw[edgeth, out=-105, in=135] (-.75,.75) to (-.35,-.75);
	\node[dotth] at (-.35,.75) {};
	\node[dotth] at (-.35,1) {};
	\node[dotth] at (-.35,-.75) {};
	\node[dotth] at (-.35,-1) {};
	\draw[edge] (-.75,-1.25) to (-.75,-.75);
	\draw[edge] (.75,-1.25) to (.75,-.75);
	\draw[edge] (-.75,.75) to (-.75,1.25);
	\draw[edge] (.75,.75) to (.75,1.25);
	\draw[edge, out=120, in=-120] (-.75,-.75) to (-.75,.75);
	\draw[edge, out=60, in=-60] (.75,-.75) to (.75,.75);
	\draw[edge] (-.75,-.75) to (.75,.75);
	\draw[edge] (.75,-.75) to (-.75,.75);
	\node[coverc] at (0,0.0) {};
	\node[dotdark] at (-.75,-.75) {};
	\node[dotdark] at (.75,-.75) {};
	\node[dotdark] at (-.75,-1) {};
	\node[dotdark] at (.75,-1) {};
	\node[dotdark] at (-.75,.75) {};
	\node[dotdark] at (-.75,1) {};
	\node[dotdark] at (.75,.75) {};
	\node[dotdark] at (.75,1) {};
	\node at (0,1) {$m$};
	\node at (0,-1) {$n$};
	\node[scale=1.25] at (1.75,0) {$=$};
	\node[scale=1.25] at (1.75,.4) {$\scriptstyle ba_w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3.5,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1.25,-1.25) rectangle (1.25,1.25);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edgeth, out=150, in=-90] (0,.375) to (-.35,1.25);
	\draw[edgeth, out=-150, in=90] (0,-.375) to (-.35,-1.25);
	\draw[edge, out=90, in=-150] (-.75,-1.25) to (0,-.375);
	\draw[edge, out=90, in=-30] (.75,-1.25) to (0,-.375);
	\draw[edge] (0,-.375) to (0,.375);
	\draw[edge, out=160, in=-90] (0,.375) to (-.75,1.25);
	\draw[edge, out=15, in=-90] (0,.375) to (.75,1.25);
	\node[dotdark] at (0,-.375) {};
	\node[dotdark] at (0,.375) {};
	\node at (0,1) {$m$};
	\node at (0,-1) {$n$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(7,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge] (0,-1) to (0,1); 
	\node[coverc] at (0,.25) {};
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[dotdark] at (0,-.375) {};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle ant_x^n$};
	\node[scale=1.25] at (1.5,0) {=};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(10,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
\draw[edge] (0,-1) to (0,1); 
	\node[coverc] at (0,-.25) {};
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge, out=90, in=180] (-.75,.5) to (-.5,.75);
	\node[coverc] at (-.7,.65) {};
	\draw[edge, out=-90, in=180] (-.75,1) to (-.5,.5);
	\draw[edge, out=0, in=0, looseness=1.5] (-.5,.5) to (-.5,.75);
	\node[dotdark] at (0,.375) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/zw_wire_1.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5, 0);
	\node[coverc] at (0,-.5) {};
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5, 0);
	\draw[edge, out=90, in=-90] (.5,0) to (-.5, 1);
	\node[coverc] at (0,.5) {};
	\draw[edge, out=90, in=-90] (-.5,0) to (.5, 1);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle rei^x_2$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (-.5, 1);
	\draw[edge, out=90, in=-90] (.5,-1) to (.5, 1);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,-1) to (.5,0);
	\node[coverc] at (0,-.5) {};
	\draw[edge, out=90, in=-90] (.5,-1) to (-.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1); 
	\node[coverc] at (-.5,.5) {};
	\node[coverc] at (.5,0) {};
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle rei^x_3$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=-90] (-.5,0) to (.5,1);
	\node[coverc] at (0,.5) {};
	\draw[edge, out=90, in=-90] (.5,0) to (-.5,1);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\node[coverc] at (-.5,0) {};
	\node[coverc] at (.5,-.5) {};
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=180] (0,-1) to (.5,.25);
	\node[coverc] at (.12,0) {};
	\draw[edge, out=-90, in=180] (0,1) to (.5,-.25);
	\draw[edge, out=0, in=0, looseness=1.5] (.5,-.25) to (.5, .25);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle rei^x_1$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=0] (0,-1) to (-.5,.25);
	\node[coverc] at (-.12,0) {};
	\draw[edge, out=-90, in=0] (0,1) to (-.5,-.25);
	\draw[edge, out=180, in=180, looseness=1.5] (-.5,-.25) to (-.5, .25);
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}


==> img/zw_wire_2.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, scale=.8]
\begin{scope}
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,0) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1); 
	\node[coverc] at (-.5,.5) {};
	\node[coverc] at (.5,0) {};
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_x^\eta$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(3,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=-90, in=-90, looseness=1.75] (-.5,1) to (.5,1);
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(6,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,-1) to (.5,-1);
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_x^\varepsilon$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(9,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=90, in=90, looseness=1.75] (-.5,0) to (.5,0);
	\draw[edge] (-.5,-1) to (-.5,0);
	\draw[edge] (.5,-1) to (.5,0);
	\node[coverc] at (-.5,0) {};
	\node[coverc] at (.5,-.5) {};
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(12,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
 	\draw[edge] (0,-1) to (0,-.5);
	\draw[edge, out=150, in=-90] (0,-.5) to (-.5,0);
	\draw[edge, out=30, in=-90] (0,-.5) to (.5,0);
	\draw[edge] (-.5,0) to (-.5,1);
	\draw[edge] (.5,0) to (.5,1); 
	\node[coverc] at (-.5,.5) {};
	\node[coverc] at (.5,0) {};
	\draw[edge, out=90, in=-90] (0.75,-.5) to (-.75, 1); %% the edges above
	\draw[edge] (.75,-1) to (.75,-.5);
	\node[dotdark] at (0,-.5) {};
	\node[dotdark] at (0,-.75) {};
	\node[scale=1.25] at (1.5,0) {=};
	\node[scale=1.25] at (1.5,.4) {$\scriptstyle nat_x^w$};
\end{pgfonlayer}
\end{scope}
\begin{scope}[shift={(15,0)}]
\begin{pgfonlayer}{bg}
	\path[fill, color=gray!10] (-1,-1) rectangle (1,1);
\end{pgfonlayer}
\begin{pgfonlayer}{mid}
	\draw[edge, out=150, in=-90] (0,.5) to (-.5,1);
	\draw[edge, out=30, in=-90] (0,.5) to (.5,1);
	\draw[edge] (0,-1) to (0,.5);
	\node[coverc] at (0,-.25) {};
	\draw[edge, out=90, in=-90] (0.75,-1) to (-.75, 0.5);
	\draw[edge] (-.75,.5) to (-.75,1);
	\node[dotdark] at (0,.5) {};
	\node[dotdark] at (0,.25) {};
\end{pgfonlayer}
\end{scope}
\end{tikzpicture}

